A viscoplasticity model with an invariant-based non-Newtonian flow rule for unidirectional thermoplastic composites

A three-dimensional mesoscopic viscoplasticity model for simulating rate-dependent plasticity and creep in unidirectional thermoplastic composites is presented. The constitutive model is a transversely isotropic extension of an isotropic finite strain viscoplasticity model for neat polymers. Rate-dependent plasticity and creep are described by a non-Newtonian flow rule where the viscosity of the material depends on an equivalent stress measure through an Eyring-type relation. In the present formulation, transverse isotropy is incorporated by defining the equivalent stress measure and flow rule as functions of transversely isotropic stress invariants. In addition, the Eyring-type viscosity function is extended with anisotropic pressure dependence. As a result of the formulation, plastic flow in fiber direction is effectively excluded and pressure dependence of the polymer matrix is accounted for. The re-orientation of the transversely isotropic plane during plastic deformations is incorporated in the constitutive equations, allowing for an accurate large deformation response. The formulation is fully implicit and a consistent linearization of the algorithmic constitutive equations is performed to derive the consistent tangent modulus. The performance of the mesoscopic constitutive model is assessed through a comparison with a micromechanical model for carbon/PEEK, with the original isotropic viscoplastic version for the polymer matrix and with hyperelastic fibers. The micromodel is first used to determine the material parameters of the mesoscale model with a few stress-strain curves. It is demonstrated that the mesoscale model gives a similar response to the micromodel under various loading conditions. Finally, the mesoscale model is validated against off-axis experiments on unidirectional thermoplastic composite plies.

==> figures/90-compression.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=none
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.06,
xtick style={color=black},
xtick={0,0.02,0.04,0.06},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\)
},
y grid style={darkgray176},
y tick label style={color=white},
ylabel style={font=\color{white}},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=200,
ytick style={color=black},
ytick={0,50,100,150,200},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\)
}
]
\addplot [thick, midnightblue123564, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.0083812199 61.2063292
0.0108880233 76.8423709
0.0120186956 83.164289
0.0130698161 88.6745968
0.0141209366 93.9465119
0.0150717149 98.5412431
0.0159555984 102.618292
0.0168394818 106.49946
0.0177233653 110.188956
0.0186072488 113.724936
0.0194911323 117.139049
0.0203750158 120.449325
0.0212588992 123.65195
0.0221427827 126.741963
0.0230266662 129.740996
0.0239105497 132.649783
0.0247944331 135.458172
0.0256783166 138.183468
0.0265340743 140.755093
0.0270293514 142.209457
0.0274712931 143.487496
0.0279132349 144.73849
0.0283551766 145.957851
0.0287971183 147.138963
0.0292390601 148.275693
0.0296810018 149.364292
0.0301229435 150.402527
0.0305648853 151.389098
0.031006827 152.323788
0.0314487688 153.207144
0.0318907105 154.04108
0.0323326522 154.829236
0.032774594 155.576297
0.0332165357 156.286777
0.0336584775 156.964281
0.033952971 157.395013
0.0342157511 157.772416
0.0344785312 158.140018
0.0347413114 158.498306
0.0350040915 158.847762
0.0352668716 159.188862
0.0355296518 159.522058
0.0357924319 159.847753
0.036055212 160.166289
0.0363179921 160.477964
0.0365807723 160.783054
0.0368435524 161.08183
0.0371063325 161.374569
0.0373691127 161.661546
0.0376318928 161.943023
0.0378946729 162.219228
0.038157453 162.490349
0.0384202332 162.756544
0.0386830133 163.017973
0.0389457934 163.274804
0.0392085736 163.527212
0.0394713537 163.775372
0.0397341338 164.019444
0.039996914 164.259578
0.0402596941 164.495915
0.0405224742 164.7286
0.0407852543 164.957799
0.0410480345 165.183696
0.0413108146 165.406485
0.0415735947 165.626357
0.0418363749 165.843486
0.042099155 166.058021
0.0423619351 166.270089
0.0426247153 166.479785
0.0428874954 166.687186
0.0431502755 166.892358
0.0434130556 167.095357
0.0436758358 167.296241
0.0439386159 167.495062
0.044201396 167.69187
0.0444641762 167.886715
0.0447269563 168.079644
0.0449897364 168.270704
0.0452525166 168.459942
0.0455152967 168.647398
0.0457780768 168.833111
0.0460408569 169.017117
0.0463036371 169.199447
0.0465664172 169.380134
0.0468291973 169.559209
0.0470919775 169.736701
0.0473547576 169.91264
0.0476175377 170.087052
0.0478803179 170.25996
0.048143098 170.431388
0.0484058781 170.601355
0.0486686582 170.769882
0.0489314384 170.936988
0.0491942185 171.102699
0.0494569986 171.267042
0.0497197788 171.430048
0.0499825589 171.591752
0.050245339 171.75219
0.0505081191 171.911402
0.0507708993 172.069428
0.0510336794 172.226307
0.0512964595 172.382081
0.0515592397 172.536787
0.0518220198 172.69046
0.0520847999 172.843132
0.0523475801 172.994827
0.0526103602 173.145565
0.0528731403 173.295366
0.0531359204 173.444245
0.0533987006 173.592219
0.0536614807 173.73931
0.0539242608 173.885537
0.054187041 174.030923
0.0544498211 174.175485
0.0547126012 174.31924
0.0549753814 174.462204
0.0552381615 174.604391
0.0555009416 174.745811
0.0557637217 174.886477
0.0560265019 175.026396
0.056289282 175.165574
0.0565520621 175.304016
0.0568148423 175.441727
0.0570776224 175.578709
0.0573404025 175.714966
0.0576031827 175.850501
0.0578659628 175.985319
0.0581287429 176.119427
0.058391523 176.252832
0.0586543032 176.385547
0.0589170833 176.517587
0.0591798634 176.648969
0.0594426436 176.779712
0.0597054237 176.909837
0.0599682038 177.039366
0.0602309839 177.168317
0.0604937641 177.296712
0.0607565442 177.424569
0.0610193243 177.551907
0.0612821045 177.678741
0.0615448846 177.805089
0.0618076647 177.930963
0.0620704449 178.056376
0.062333225 178.181338
0.0625960051 178.305861
0.0628587852 178.429953
0.0631215654 178.553622
0.0633843455 178.676876
0.0636471256 178.799724
0.0639099058 178.92217
0.0641726859 179.044222
0.064435466 179.165882
0.0646982462 179.287156
0.0649610263 179.408045
0.0652238064 179.528552
0.0654865865 179.648677
0.0657493667 179.768422
0.0660121468 179.887787
0.0662749269 180.006774
0.0665377071 180.125381
0.0668004872 180.243612
0.0670632673 180.361468
0.0673260475 180.478951
0.0675888276 180.596064
0.0678516077 180.712812
0.0681143878 180.829198
0.068377168 180.945228
0.0686399481 181.060907
0.0689027282 181.17624
0.0691655084 181.291235
0.0694282885 181.405896
0.0696910686 181.520232
0.0699538488 181.634246
0.0702166289 181.747947
0.070479409 181.86134
0.0707421891 181.974431
0.0710049693 182.087225
0.0712677494 182.199729
0.0715305295 182.311946
0.0717933097 182.423883
0.0720560898 182.535543
0.0723188699 182.646932
0.07258165 182.758053
0.0728444302 182.86891
0.0731072103 182.979508
0.0733699904 183.089849
0.0736327706 183.199937
0.0738955507 183.309775
0.0741583308 183.419366
0.074421111 183.528713
0.0746838911 183.637819
0.0749466712 183.746685
0.0752094513 183.855314
0.0754722315 183.963709
0.0757350116 184.071873
0.0759977917 184.179809
0.0762605719 184.28752
0.076523352 184.39501
0.0767861321 184.502284
};
\addlegendentry{$\dot{\varepsilon}=10^{-3}\,\mathrm{s}^{-1}$}
\addplot [thick, tomato23610466, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.00168994949 12.8879569
0.00451837662 33.9710391
0.00734680374 53.7950027
0.00917804643 65.5914119
0.010336572 72.4596505
0.011336572 77.9817859
0.012336572 83.206962
0.013336572 88.2387376
0.0143047513 92.9312958
0.0151456477 96.8271069
0.0159865441 100.54215
0.0168274405 104.077728
0.0176683369 107.468768
0.0185092334 110.736921
0.0193501298 113.900465
0.0201910262 116.96146
0.0210319226 119.9248
0.021872819 122.80733
0.0227137154 125.612801
0.0235546118 128.334527
0.0243955083 130.986377
0.0252364047 133.577428
0.0259331053 135.661121
0.0263535535 136.890783
0.0267740017 138.092491
0.0271944499 139.259655
0.0276148981 140.386477
0.0280353463 141.468497
0.0284557946 142.503076
0.0288762428 143.48847
0.029296691 144.423589
0.0297171392 145.308273
0.0301375874 146.143597
0.0305580356 146.932057
0.0309784838 147.677501
0.031398932 148.38434
0.0318193802 149.056575
0.0322398284 149.697357
0.0326602766 150.309249
0.0330807248 150.894574
0.033501173 151.455549
0.0338154337 151.856568
0.0340654337 152.170607
0.0343154337 152.477571
0.0345654337 152.777774
0.0348154337 153.0715
0.0350654337 153.359026
0.0353154337 153.640627
0.0355654337 153.916574
0.0358154337 154.187124
0.0360654337 154.452506
0.0363154337 154.712921
0.0365654337 154.968554
0.0368154337 155.219583
0.0370654337 155.466188
0.0373154337 155.708549
0.0375654337 155.946836
0.0378154337 156.181207
0.0380654337 156.411811
0.0383154337 156.638784
0.0385654337 156.862261
0.0388154337 157.082384
0.0390654337 157.299311
0.0393154337 157.513205
0.0395654337 157.724236
0.0398154337 157.932563
0.0400654337 158.138333
0.0403154337 158.34167
0.0405654337 158.54268
0.0408154337 158.741446
0.0410654337 158.938041
0.0413154337 159.132528
0.0415654337 159.324964
0.0418154337 159.515402
0.0420654337 159.703894
0.0423154337 159.890489
0.0425654337 160.075237
0.0428154337 160.258179
0.0430654337 160.439358
0.0433154337 160.618809
0.0435654337 160.796569
0.0438154337 160.972671
0.0440654337 161.147152
0.0443154337 161.320046
0.0445654337 161.491389
0.0448154337 161.661212
0.0450654337 161.829546
0.0453154337 161.996418
0.0455654337 162.161853
0.0458154337 162.32587
0.0460654337 162.488489
0.0463154337 162.64973
0.0465654337 162.809615
0.0468154337 162.968168
0.0470654337 163.125415
0.0473154337 163.281387
0.0475654337 163.436113
0.0478154337 163.589629
0.0480654337 163.741969
0.0483154337 163.893168
0.0485654337 164.043263
0.0488154337 164.192288
0.0490654337 164.340278
0.0493154337 164.487263
0.0495654337 164.63327
0.0498154337 164.778324
0.0500654337 164.922445
0.0503154337 165.065654
0.0505654337 165.20797
0.0508154337 165.349412
0.0510654337 165.489998
0.0513154337 165.629749
0.0515654337 165.768681
0.0518154337 165.906812
0.0520654337 166.044156
0.0523154337 166.180728
0.0525654337 166.316542
0.0528154337 166.45161
0.0530654337 166.585944
0.0533154337 166.719553
0.0535654337 166.852443
0.0538154337 166.98462
0.0540654337 167.116091
0.0543154337 167.246858
0.0545654337 167.376928
0.0548154337 167.506304
0.0550654337 167.634992
0.0553154337 167.763
0.0555654337 167.890334
0.0558154337 168.017007
0.0560654337 168.143032
0.0563154337 168.268425
0.0565654337 168.393203
0.0568154337 168.517386
0.0570654337 168.640992
0.0573154337 168.764042
0.0575654337 168.886554
0.0578154337 169.008546
0.0580654337 169.130036
0.0583154337 169.251038
0.0585654337 169.371567
0.0588154337 169.491635
0.0590654337 169.611254
0.0593154337 169.730434
0.0595654337 169.849185
0.0598154337 169.967516
0.0600654337 170.085436
0.0603154337 170.202952
0.0605654337 170.320073
0.0608154337 170.436803
0.0610654337 170.553149
0.0613154337 170.669116
0.0615654337 170.784706
0.0618154337 170.899923
0.0620654337 171.014771
0.0623154337 171.129249
0.0625654337 171.243361
0.0628154337 171.357108
0.0630654337 171.470491
0.0633154337 171.583511
0.0635654337 171.69617
0.0638154337 171.808471
0.0640654337 171.920416
0.0643154337 172.032008
0.0645654337 172.143252
0.0648154337 172.254152
0.0650654337 172.364711
0.0653154337 172.474937
0.0655654337 172.584832
0.0658154337 172.694405
0.0660654337 172.803659
0.0663154337 172.9126
0.0665654337 173.021235
0.0668154337 173.129569
0.0670654337 173.237606
0.0673154337 173.345354
0.0675654337 173.452816
0.0678154337 173.559998
0.0680654337 173.666904
0.0683154337 173.77354
0.0685654337 173.87991
0.0688154337 173.986018
0.0690654337 174.091868
0.0693154337 174.197464
0.0695654337 174.302811
0.0698154337 174.407911
0.0700654337 174.512769
0.0703154337 174.617386
0.0705654337 174.721768
0.0708154337 174.825916
0.0710654337 174.929834
0.0713154337 175.033523
0.0715654337 175.136988
0.0718154337 175.240229
0.0720654337 175.343251
0.0723154337 175.446055
0.0725654337 175.548645
0.0728154337 175.651024
0.0730654337 175.753195
};
\addlegendentry{$\dot{\varepsilon}=10^{-4}\,\mathrm{s}^{-1}$}
\addplot [thick, darkturquoise0166214, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.000168994949 1.28970788
0.000451837662 3.44731124
0.000734680374 5.60295472
0.00101752309 7.75458065
0.0013003658 9.89847516
0.00158320851 12.0298868
0.00186605122 14.1468805
0.00214889394 16.2550675
0.00243173665 18.3637827
0.00271457936 20.4775278
0.00299742207 22.5946392
0.00328026479 24.7094851
0.0035631075 26.8142439
0.00384595021 28.9016423
0.00412879292 30.9686689
0.00441163564 33.0164931
0.00469447835 35.0463828
0.00497732106 37.058248
0.00526016377 39.0527402
0.00554300649 41.0312798
0.0058258492 42.9940362
0.00610869191 44.9397907
0.00639153462 46.8672009
0.00667437734 48.7753082
0.00695722005 50.6633991
0.00724006276 52.5304673
0.00752290547 54.3745781
0.00780574819 56.192859
0.0080885909 57.9829195
0.00837143361 59.7441486
0.00865427632 61.4759402
0.00893711904 63.1770097
0.00921996175 64.846493
0.00950280446 66.4840792
0.00978564717 68.0900905
0.0100684899 69.6655091
0.0103513326 71.2119989
0.0106341753 72.7322526
0.010917018 74.2300491
0.0111998607 75.7094535
0.0114827034 77.173262
0.0117655462 78.6227404
0.0120483889 80.0590713
0.0123312316 81.4832318
0.0126140743 82.8947356
0.012896917 84.2914927
0.0131797597 85.6706388
0.0134626024 87.0299846
0.0137454451 88.3688732
0.0140282879 89.687537
0.0143111306 90.9863043
0.0145939733 92.2647398
0.014876816 93.5216701
0.0151596587 94.7564145
0.0154425014 95.9696249
0.0157253441 97.1631167
0.0160081868 98.3386807
0.0162910296 99.4973219
0.0165738723 100.639349
0.016856715 101.765086
0.0171395577 102.87533
0.0174224004 103.971222
0.0177052431 105.053884
0.0179880858 106.124172
0.0182709285 107.182576
0.0185537713 108.229177
0.018836614 109.263934
0.0191194567 110.287277
0.0194022994 111.300095
0.0196851421 112.303316
0.0199679848 113.29755
0.0202508275 114.283202
0.0205336702 115.260767
0.020816513 116.230694
0.0210993557 117.193011
0.0213821984 118.147292
0.0216650411 119.092942
0.0219478838 120.029745
0.0222307265 120.958203
0.0225135692 121.879289
0.0227964119 122.793908
0.0230792547 123.702498
0.0233620974 124.604781
0.0236449401 125.499891
0.0239277828 126.386697
0.0242106255 127.263824
0.0244934682 128.129775
0.0247763109 128.983256
0.0250591536 129.823175
0.0253419964 130.648358
0.0256248391 131.457335
0.0259076818 132.248352
0.0261905245 133.019605
0.0264733672 133.769584
0.0267562099 134.497198
0.0270390526 135.201651
0.0273218953 135.882298
0.0276047381 136.538631
0.0278875808 137.170375
0.0281704235 137.777588
0.0284532662 138.360704
0.0287361089 138.920257
0.0290189516 139.457251
0.0293017943 139.972971
0.029584637 140.468848
0.0298674798 140.946332
0.0301503225 141.406776
0.0304331652 141.851355
0.0307160079 142.281074
0.0309988506 142.696814
0.0312816933 143.099388
0.031564536 143.489578
0.0318473787 143.868153
0.0321302215 144.23586
0.0324130642 144.593374
0.0326959069 144.941275
0.0329787496 145.280058
0.0332615923 145.610181
0.033544435 145.932092
0.0338272777 146.246236
0.0341101204 146.553034
0.0343929632 146.852865
0.0346758059 147.146072
0.0349586486 147.432976
0.0352414913 147.71388
0.035524334 147.989075
0.0358071767 148.258836
0.0360900194 148.523415
0.0363728621 148.783039
0.0366557049 149.037917
0.0369385476 149.288257
0.0372213903 149.53429
0.037504233 149.776262
0.0377870757 150.014427
0.0380699184 150.249021
0.0383527611 150.48025
0.0386356038 150.708285
0.0389184466 150.933268
0.0392012893 151.155316
0.039484132 151.374531
0.0397669747 151.591008
0.0400498174 151.804836
0.0403326601 152.016097
0.0406155028 152.224864
0.0408983455 152.4312
0.0411811883 152.635167
0.041464031 152.836824
0.0417468737 153.036235
0.0420297164 153.233463
0.0423125591 153.428567
0.0425954018 153.621603
0.0428782445 153.812619
0.0431610872 154.001658
0.04344393 154.188756
0.0437267727 154.373949
0.0440096154 154.557271
0.0442924581 154.738758
0.0445753008 154.918453
0.0448581435 155.096398
0.0451409862 155.272642
0.0454238289 155.447236
0.0457066717 155.620232
0.0459895144 155.791685
0.0462723571 155.961648
0.0465551998 156.130174
0.0468380425 156.297312
0.0471208852 156.463104
0.0474037279 156.627593
0.0476865706 156.790814
0.0479694134 156.952802
0.0482522561 157.113591
0.0485350988 157.27321
0.0488179415 157.431686
0.0491007842 157.589044
0.0493836269 157.745308
0.0496664696 157.900502
0.0499493123 158.054649
0.0502321551 158.207769
0.0505149978 158.359879
0.0507978405 158.510995
0.0510806832 158.66113
0.0513635259 158.810295
0.0516463686 158.9585
0.0519292113 159.105757
0.052212054 159.252076
0.0524948968 159.397471
0.0527777395 159.541956
0.0530605822 159.685549
0.0533434249 159.828272
0.0536262676 159.97015
0.0539091103 160.111212
0.054191953 160.251486
0.0544747957 160.391003
0.0547576385 160.529791
0.0550404812 160.667877
0.0553233239 160.805286
0.0556061666 160.942039
0.0558890093 161.078157
0.056171852 161.213657
0.0564546947 161.348557
0.0567375374 161.482872
0.0570203802 161.616618
0.0573032229 161.749805
0.0575860656 161.882447
0.0578689083 162.014553
0.058151751 162.146132
0.0584345937 162.277191
0.0587174364 162.407736
0.0590002791 162.537774
0.0592831219 162.667308
0.0595659646 162.796342
0.0598488073 162.92488
0.06013165 163.052925
0.0604144927 163.180482
0.0606973354 163.307554
0.0609801781 163.434147
0.0612630208 163.560267
0.0615458636 163.685922
0.0618287063 163.811118
0.062111549 163.935863
0.0623943917 164.060168
0.0626772344 164.184039
0.0629600771 164.307487
0.0632429198 164.430519
0.0635257625 164.553145
0.0638086053 164.675372
0.064091448 164.797208
0.0643742907 164.918661
0.0646571334 165.039739
0.0649399761 165.160449
0.0652228188 165.280797
0.0655056615 165.400791
0.0657885042 165.520438
0.066071347 165.639743
0.0663541897 165.758713
0.0666370324 165.877354
0.0669198751 165.995672
0.0672027178 166.113672
0.0674855605 166.23136
0.0677684032 166.34874
0.0680512459 166.465817
0.0683340887 166.582594
0.0686169314 166.699077
0.0688997741 166.81527
0.0691826168 166.931177
0.0694654595 167.046803
0.0697483022 167.162152
0.0700311449 167.27723
0.0703139876 167.392041
0.0705968304 167.506591
0.0708796731 167.620883
0.0711625158 167.734924
0.0714453585 167.848717
0.0717282012 167.962268
0.0720110439 168.075582
0.0722938866 168.188662
0.0725767293 168.301512
0.0728595721 168.414137
0.0731424148 168.526541
0.0734252575 168.638726
0.0737081002 168.750697
0.0739909429 168.862455
0.0742737856 168.974004
0.0745566283 169.085348
0.074839471 169.196487
0.0751223138 169.307427
0.0754051565 169.418169
0.0756879992 169.528715
0.0759708419 169.63907
0.0762536846 169.749236
0.0765365273 169.859215
0.07681937 169.969011
0.0771022127 170.078625
0.0773850555 170.188062
0.0776678982 170.297323
0.0779507409 170.406412
0.0782335836 170.515329
0.0785164263 170.624079
0.078799269 170.732663
0.0790821117 170.841083
0.0793649544 170.949343
0.0796477972 171.057444
0.0799306399 171.16539
0.0802134826 171.273182
0.0804963253 171.380823
0.080779168 171.488316
0.0810620107 171.595662
0.0813448534 171.702865
0.0816276961 171.809927
0.0819105389 171.916851
0.0821933816 172.023638
0.0824762243 172.13029
0.082759067 172.236811
0.0830419097 172.343202
0.0833247524 172.449465
0.0836075951 172.555602
0.0838904378 172.661615
0.0841732806 172.767506
0.0844561233 172.873275
0.084738966 172.978926
0.0850218087 173.084458
0.0853046514 173.189873
0.0855874941 173.295173
0.0858703368 173.400358
0.0861531795 173.50543
0.0864360223 173.61039
0.086718865 173.715238
0.0870017077 173.819977
0.0872845504 173.924606
0.0875673931 174.029127
0.0878502358 174.133541
0.0881330785 174.237849
0.0884159212 174.342051
0.088698764 174.446149
0.0889816067 174.550143
0.0892644494 174.654035
0.0895472921 174.757825
0.0898301348 174.861515
0.0901129775 174.965105
0.0903958202 175.068597
0.0906786629 175.171991
0.0909615057 175.275289
0.0912443484 175.378491
0.0915271911 175.481599
0.0918100338 175.584614
0.0920928765 175.687536
0.0923757192 175.790367
0.0926585619 175.893107
0.0929414046 175.995759
0.0932242474 176.098322
0.0935070901 176.200797
0.0937899328 176.303187
0.0940727755 176.405492
0.0943556182 176.507712
0.0946384609 176.60985
0.0949213036 176.711906
0.0952041463 176.813881
0.0954869891 176.915777
0.0957698318 177.017595
0.0960526745 177.119337
0.0963355172 177.221002
0.0966183599 177.322594
0.0969012026 177.424112
0.0971840453 177.525558
0.097466888 177.626934
0.0977497308 177.728239
0.0980325735 177.829476
0.0983154162 177.930645
0.0985982589 178.031748
0.0988811016 178.132785
0.0991639443 178.233758
0.099446787 178.334666
0.0997296297 178.435512
0.100012472 178.536296
0.100295315 178.637019
0.100578158 178.737682
0.100861001 178.838285
0.101143843 178.938831
0.101426686 179.039318
0.101709529 179.139749
0.101992371 179.240123
0.102275214 179.340442
0.102558057 179.440706
0.1028409 179.540916
0.103123742 179.641071
0.103406585 179.741174
0.103689428 179.841223
0.10397227 179.94122
0.104255113 180.041165
0.104537956 180.141058
0.104820799 180.2409
0.105103641 180.34069
0.105386484 180.44043
0.105669327 180.54012
0.105952169 180.63976
0.106235012 180.73935
0.106517855 180.838891
0.106800698 180.938383
0.10708354 181.037826
0.107366383 181.13722
0.107649226 181.236567
0.107932068 181.335865
0.108214911 181.435116
0.108497754 181.534319
0.108780597 181.633474
0.109063439 181.732583
0.109346282 181.831645
0.109629125 181.93066
0.109911967 182.029629
0.11019481 182.128551
0.110477653 182.227429
0.110760496 182.326261
0.111043338 182.425049
0.111326181 182.523793
0.111609024 182.622492
0.111891866 182.721149
0.112174709 182.819763
0.112457552 182.918335
0.112740395 183.016866
};
\addlegendentry{$\dot{\varepsilon}=10^{-5}\,\mathrm{s}^{-1}$}
\addplot [thick, black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.0381317 150.42464384
0.0381317 156.44418166
0.0381317 162.46371948
};
\end{axis}

\end{tikzpicture}


==> figures/90-eyring-fit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
minor xtick={2e-07,3e-07,4e-07,5e-07,6e-07,7e-07,8e-07,9e-07,2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain rate \(\displaystyle \dot{\varepsilon}~\) [s\(\displaystyle ^{-1}\)]},
xmajorgrids,
xmin=7.94328234724282e-06, xmax=0.00125892541179417,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
y grid style={darkgray176},
ylabel={yield stress \(\displaystyle \sigma_{\mathrm{y}}~[\mathrm{MPa}]\)},
ymajorgrids,
ymin=145, ymax=170,
yminorgrids,
ytick style={color=black},
ytick={145,150,155,160,165,170},
yticklabels={
  \(\displaystyle {145}\),
  \(\displaystyle {150}\),
  \(\displaystyle {155}\),
  \(\displaystyle {160}\),
  \(\displaystyle {165}\),
  \(\displaystyle {170}\)
}
]
\addplot [thick, darkturquoise0166214]
table {%
1e-05 150.4246438366
0.00012 156.920816164043
0.00023 158.621616048862
0.00034 159.643439101426
0.00045 160.376219091177
0.00056 160.94792778524
0.00067 161.416770177372
0.00078 161.814178860415
0.00089 162.159070711549
0.001 162.463719480724
};
\addlegendentry{fit}
\addplot [semithick, black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}, only marks]
table {%
1e-05 150.42464384
0.0001 156.44418166
0.001 162.46371948
};
\addlegendentry{micro}
\end{axis}

\end{tikzpicture}


==> figures/90-tension-compression.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=none
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.06,
xtick style={color=black},
xtick={0,0.02,0.04,0.06},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\)
},
y grid style={darkgray176},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=200,
ytick style={color=black},
ytick={0,50,100,150,200},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\)
}
]
\addplot [thick, midnightblue123564, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.00727274422 53.0635776
0.00918865115 65.163185
0.0100497304 70.1141608
0.0107929849 74.1229285
0.0115362393 77.9407228
0.0122794938 81.6252976
0.0129990973 85.0878427
0.0136240973 87.9855573
0.0141894335 90.5004462
0.0147149937 92.7401393
0.015240554 94.8914036
0.0157661143 96.9682577
0.0162916745 98.9817946
0.0168172348 100.948463
0.017342795 102.875695
0.0178683553 104.770265
0.0183939156 106.638953
0.0189194758 108.476072
0.0194450361 110.273108
0.0199705963 112.029229
0.0204961566 113.742866
0.0210217169 115.409218
0.0215472771 117.026041
0.0220728374 118.59603
0.0225983976 120.1211
0.0230905105 121.508518
0.0235324522 122.717442
0.023974394 123.890931
0.0244163357 125.029534
0.0248160887 126.030626
0.0251877159 126.934393
0.0255593432 127.811561
0.0259309704 128.658869
0.0262789467 129.422798
0.0265914467 130.08108
0.0269039467 130.71266
0.0272164467 131.31694
0.0275289467 131.893442
0.0278414467 132.442173
0.0281539467 132.963697
0.0283832795 133.332043
0.0286042503 133.672466
0.0288252212 134.000893
0.0290461921 134.31805
0.0292671629 134.624717
0.0294881338 134.921681
0.0297091047 135.209696
0.0299300755 135.489457
0.0301510464 135.76158
0.0303720173 136.026591
0.0305929881 136.284939
0.030813959 136.537011
0.0310349299 136.783155
0.0312559008 137.023698
0.0314768716 137.258937
0.0316978425 137.489141
0.0319188134 137.714552
0.0321397842 137.93539
0.0323607551 138.151847
0.032581726 138.364082
0.0328026968 138.57222
0.0330236677 138.776367
0.0332446386 138.976625
0.0334656094 139.173103
0.0336865803 139.36592
0.0339075512 139.555209
0.034128522 139.741113
0.0343494929 139.923781
0.0345704638 140.103359
0.0347914347 140.279981
0.0350124055 140.453771
0.0352333764 140.624851
0.0354543473 140.793344
0.0356753181 140.95937
0.035896289 141.123046
0.0361172599 141.284482
0.0363382307 141.443785
0.0365592016 141.601055
0.0367801725 141.756385
0.0370011433 141.909863
0.0372221142 142.061568
0.0374430851 142.211573
0.037664056 142.359944
0.0378850268 142.50674
0.0381059977 142.652021
0.0383269686 142.795848
0.0385479394 142.938284
0.0387689103 143.079392
0.0389898812 143.219231
0.039210852 143.357862
0.0394318229 143.495339
0.0396527938 143.631711
0.0398737646 143.767022
0.0400947355 143.901312
0.0403157064 144.034613
0.0405366773 144.166956
0.0407576481 144.29837
0.040978619 144.428884
0.0411995899 144.558526
0.0414205607 144.687321
0.0416415316 144.815293
0.0418625025 144.942459
0.0420834733 145.068838
0.0423044442 145.194445
0.0425254151 145.319297
0.0427463859 145.443407
0.0429673568 145.566789
0.0431883277 145.689455
0.0434092986 145.811418
0.0436302694 145.932688
0.0438512403 146.053279
0.0440722112 146.173201
0.044293182 146.292467
0.0445141529 146.411086
0.0447351238 146.529067
0.0449560946 146.646419
0.0451770655 146.763152
0.0453980364 146.879275
0.0456190072 146.994802
0.0458399781 147.109747
0.046060949 147.224127
0.0462819199 147.33796
0.0465028907 147.451265
0.0467238616 147.564059
0.0469448325 147.676362
0.0471658033 147.788189
0.0473867742 147.899558
0.0476077451 148.010482
0.0478287159 148.120977
0.0480496868 148.231055
0.0482706577 148.340726
0.0484916285 148.45
0.0487125994 148.558885
0.0489335703 148.667385
0.0491545411 148.775505
0.049375512 148.883249
0.0495964829 148.990622
0.0498174538 149.097629
0.0500384246 149.204277
0.0502593955 149.310573
0.0504803664 149.416525
0.0507013372 149.522142
0.0509223081 149.627431
0.051143279 149.732399
0.0513642498 149.837052
0.0515852207 149.941394
0.0518061916 150.045426
0.0520271624 150.149147
0.0522481333 150.252555
0.0524691042 150.355646
0.0526900751 150.458413
0.0529110459 150.560854
0.0531320168 150.662965
0.0533529877 150.764742
0.0535739585 150.866184
0.0537949294 150.967291
0.0540159003 151.068065
0.0542368711 151.168508
0.054457842 151.268625
0.0546788129 151.368419
0.0548997837 151.467898
0.0551207546 151.567065
0.0553417255 151.665928
0.0555626964 151.764489
0.0557836672 151.862754
0.0560046381 151.960726
0.056225609 152.058408
0.0564465798 152.155804
0.0566675507 152.252917
0.0568885216 152.349751
0.0571094924 152.446309
0.0573304633 152.542597
0.0575514342 152.63862
0.057772405 152.734384
0.0579933759 152.829896
0.0582143468 152.92516
0.0584353177 153.020184
0.0586562885 153.114974
0.0588772594 153.209535
0.0590982303 153.303873
0.0593192011 153.397993
0.059540172 153.491901
0.0597611429 153.5856
0.0599821137 153.679095
0.0602030846 153.772391
0.0604240555 153.865492
0.0606450263 153.958401
0.0608659972 154.051122
0.0610869681 154.14366
0.061307939 154.236018
0.0615289098 154.328198
0.0617498807 154.420205
0.0619708516 154.512041
0.0621918224 154.603709
0.0624127933 154.695213
0.0626337642 154.786555
0.062854735 154.877738
0.0630757059 154.968765
0.0632966768 155.059638
};
\addlegendentry{tension}
\addplot [thick, tomato23610466, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.0083812199 61.2063292
0.0108880233 76.8423709
0.0120186956 83.164289
0.0130698161 88.6745968
0.0141209366 93.9465119
0.0150717149 98.5412431
0.0159555984 102.618292
0.0168394818 106.49946
0.0177233653 110.188956
0.0186072488 113.724936
0.0194911323 117.139049
0.0203750158 120.449325
0.0212588992 123.65195
0.0221427827 126.741963
0.0230266662 129.740996
0.0239105497 132.649783
0.0247944331 135.458172
0.0256783166 138.183468
0.0265340743 140.755093
0.0270293514 142.209457
0.0274712931 143.487496
0.0279132349 144.73849
0.0283551766 145.957851
0.0287971183 147.138963
0.0292390601 148.275693
0.0296810018 149.364292
0.0301229435 150.402527
0.0305648853 151.389098
0.031006827 152.323788
0.0314487688 153.207144
0.0318907105 154.04108
0.0323326522 154.829236
0.032774594 155.576297
0.0332165357 156.286777
0.0336584775 156.964281
0.033952971 157.395013
0.0342157511 157.772416
0.0344785312 158.140018
0.0347413114 158.498306
0.0350040915 158.847762
0.0352668716 159.188862
0.0355296518 159.522058
0.0357924319 159.847753
0.036055212 160.166289
0.0363179921 160.477964
0.0365807723 160.783054
0.0368435524 161.08183
0.0371063325 161.374569
0.0373691127 161.661546
0.0376318928 161.943023
0.0378946729 162.219228
0.038157453 162.490349
0.0384202332 162.756544
0.0386830133 163.017973
0.0389457934 163.274804
0.0392085736 163.527212
0.0394713537 163.775372
0.0397341338 164.019444
0.039996914 164.259578
0.0402596941 164.495915
0.0405224742 164.7286
0.0407852543 164.957799
0.0410480345 165.183696
0.0413108146 165.406485
0.0415735947 165.626357
0.0418363749 165.843486
0.042099155 166.058021
0.0423619351 166.270089
0.0426247153 166.479785
0.0428874954 166.687186
0.0431502755 166.892358
0.0434130556 167.095357
0.0436758358 167.296241
0.0439386159 167.495062
0.044201396 167.69187
0.0444641762 167.886715
0.0447269563 168.079644
0.0449897364 168.270704
0.0452525166 168.459942
0.0455152967 168.647398
0.0457780768 168.833111
0.0460408569 169.017117
0.0463036371 169.199447
0.0465664172 169.380134
0.0468291973 169.559209
0.0470919775 169.736701
0.0473547576 169.91264
0.0476175377 170.087052
0.0478803179 170.25996
0.048143098 170.431388
0.0484058781 170.601355
0.0486686582 170.769882
0.0489314384 170.936988
0.0491942185 171.102699
0.0494569986 171.267042
0.0497197788 171.430048
0.0499825589 171.591752
0.050245339 171.75219
0.0505081191 171.911402
0.0507708993 172.069428
0.0510336794 172.226307
0.0512964595 172.382081
0.0515592397 172.536787
0.0518220198 172.69046
0.0520847999 172.843132
0.0523475801 172.994827
0.0526103602 173.145565
0.0528731403 173.295366
0.0531359204 173.444245
0.0533987006 173.592219
0.0536614807 173.73931
0.0539242608 173.885537
0.054187041 174.030923
0.0544498211 174.175485
0.0547126012 174.31924
0.0549753814 174.462204
0.0552381615 174.604391
0.0555009416 174.745811
0.0557637217 174.886477
0.0560265019 175.026396
0.056289282 175.165574
0.0565520621 175.304016
0.0568148423 175.441727
0.0570776224 175.578709
0.0573404025 175.714966
0.0576031827 175.850501
0.0578659628 175.985319
0.0581287429 176.119427
0.058391523 176.252832
0.0586543032 176.385547
0.0589170833 176.517587
0.0591798634 176.648969
0.0594426436 176.779712
0.0597054237 176.909837
0.0599682038 177.039366
0.0602309839 177.168317
0.0604937641 177.296712
0.0607565442 177.424569
0.0610193243 177.551907
0.0612821045 177.678741
0.0615448846 177.805089
0.0618076647 177.930963
0.0620704449 178.056376
0.062333225 178.181338
0.0625960051 178.305861
0.0628587852 178.429953
0.0631215654 178.553622
0.0633843455 178.676876
0.0636471256 178.799724
0.0639099058 178.92217
0.0641726859 179.044222
0.064435466 179.165882
0.0646982462 179.287156
0.0649610263 179.408045
0.0652238064 179.528552
0.0654865865 179.648677
0.0657493667 179.768422
0.0660121468 179.887787
0.0662749269 180.006774
0.0665377071 180.125381
0.0668004872 180.243612
0.0670632673 180.361468
0.0673260475 180.478951
0.0675888276 180.596064
0.0678516077 180.712812
0.0681143878 180.829198
0.068377168 180.945228
0.0686399481 181.060907
0.0689027282 181.17624
0.0691655084 181.291235
0.0694282885 181.405896
0.0696910686 181.520232
0.0699538488 181.634246
0.0702166289 181.747947
0.070479409 181.86134
0.0707421891 181.974431
0.0710049693 182.087225
0.0712677494 182.199729
0.0715305295 182.311946
0.0717933097 182.423883
0.0720560898 182.535543
0.0723188699 182.646932
0.07258165 182.758053
0.0728444302 182.86891
0.0731072103 182.979508
0.0733699904 183.089849
0.0736327706 183.199937
0.0738955507 183.309775
0.0741583308 183.419366
0.074421111 183.528713
0.0746838911 183.637819
0.0749466712 183.746685
0.0752094513 183.855314
0.0754722315 183.963709
0.0757350116 184.071873
0.0759977917 184.179809
0.0762605719 184.28752
0.076523352 184.39501
0.0767861321 184.502284
};
\addlegendentry{compression}
\addplot [thick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.035012 140.453771
};
\addplot [thick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.0381317 162.46371948
};
\end{axis}

\end{tikzpicture}


==> figures/creep-15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none
},
log basis x={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={time [s]},
xmin=0.0603085973992706, xmax=20000,
xmode=log,
xtick style={color=black},
xtick={1,100,10000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
y tick label style={color=white},
ylabel style={font=\color{white}},
ylabel={eng strain \(\displaystyle \varepsilon_{\mathrm{eng}}~[-]\)},
ymin=0, ymax=0.05,
ytick style={color=black},
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\)
}
]
\addplot [very thick, midnightblue123564, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00173369526
3.37841423 0.0027061376
4.21931065 0.00342228504
4.71931065 0.00386110262
5.07286404 0.00418321232
5.32286404 0.00441806487
5.49964073 0.00458797903
5.64829162 0.0047342469
5.77329162 0.00485921685
5.89829162 0.00498669729
6.00340367 0.00509480412
6.10851572 0.00520455462
6.21362778 0.00531558904
6.31873983 0.00542774009
6.42385188 0.00554088534
6.52896393 0.00565509117
6.63407598 0.00577068708
6.72246433 0.00586847105
6.81085268 0.0059679736
6.89924103 0.00606907582
6.98762937 0.00617196581
7.06195482 0.00625920026
7.13628026 0.00634806887
7.21060571 0.00643845314
7.27310571 0.00651497025
7.34743115 0.00660844176
7.40993115 0.00668726001
7.4842566 0.00678342371
7.5467566 0.00686430481
7.62108204 0.00696275379
7.68358204 0.00704532982
7.75790749 0.00714563443
7.82040749 0.00722958388
7.89473293 0.0073314055
7.95723293 0.00741648915
8.03155838 0.00751964621
8.0841144 0.00759137924
8.13667043 0.00766413476
8.18922645 0.00773729715
8.24178248 0.00781082838
8.29433851 0.00788475796
8.34689453 0.00795910933
8.39945056 0.00803389939
8.45200658 0.00810913814
8.50456261 0.00818482772
8.55711864 0.00826096198
8.60967466 0.00833753009
8.66223069 0.00841452241
8.71478671 0.00849193508
8.76734274 0.00856977512
8.81989877 0.00864806775
8.87245479 0.00872686552
8.92501082 0.00880625689
8.97756684 0.00888637137
9.03012287 0.00896737487
9.0826789 0.00904944769
9.13523492 0.00913275263
9.18779095 0.00921741549
9.24034697 0.00930364622
9.28454115 0.0093764776
9.32873532 0.00945081147
9.3729295 0.00952637392
9.41712367 0.00960309584
9.46131784 0.00968096359
9.50551202 0.00975993446
9.54970619 0.00984005509
9.58686891 0.00990739276
9.62403164 0.00997570133
9.66119436 0.0100447073
9.69835708 0.0101142673
9.7355198 0.0101843563
9.77268252 0.0102549589
9.80984525 0.0103260698
9.84700797 0.0103976879
9.88417069 0.010469812
9.92133341 0.010542437
9.95849614 0.0106155544
9.99565886 0.0106891527
10 0.0106944437
10.0043411 0.0106989441
10.0104804 0.0107050782
10.0177813 0.010712122
10.0264636 0.0107202099
10.0367887 0.0107294677
10.0490673 0.0107400142
10.0636691 0.0107519668
10.0810336 0.0107654373
10.1016837 0.0107805282
10.1262409 0.0107973289
10.1554445 0.0108160135
10.1846481 0.0108333192
10.2259482 0.0108559542
10.2672484 0.0108766563
10.3163628 0.0108992836
10.3654772 0.0109200601
10.4238844 0.0109428065
10.4822916 0.0109636953
10.5517499 0.0109865686
10.6212081 0.0110075844
10.7038084 0.0110306111
10.7864087 0.0110517871
10.8846375 0.0110750113
10.9828663 0.0110963926
11.0996807 0.0111198666
11.2164951 0.0111415028
11.3554116 0.0111652789
11.4943282 0.0111872168
11.6595287 0.0112113432
11.8247292 0.0112336269
12.0211869 0.0112581517
12.2176445 0.0112808283
12.4512733 0.0113058042
12.6849021 0.0113289229
12.9627352 0.0113544008
13.2405683 0.011378006
13.5709693 0.0114040293
13.9013704 0.0114281583
14.2942856 0.0114547625
14.6872009 0.0114794466
15.1544586 0.0115066622
15.6217162 0.0115319291
16.1773823 0.0115597857
16.7330484 0.0115856633
17.3938505 0.0116141906
18.0546526 0.0116407048
18.8404832 0.011669927
19.6263137 0.0116970973
20.560829 0.0117270333
21.4953443 0.0117548785
22.6066765 0.0117855528
23.7180088 0.0118141008
25.039613 0.0118455506
26.3612172 0.0118748416
27.9328783 0.0119071185
29.5045394 0.0119372056
31.37357 0.0119703746
33.2426005 0.012001323
35.465265 0.0120354601
37.6879295 0.0120673442
40.3311379 0.0121025337
42.9743462 0.012135435
46.1176685 0.0121718847
48.7608769 0.0122000921
50.9835413 0.0122227243
53.2062058 0.0122447139
56.349528 0.0122747162
58.9927364 0.0122980533
61.6359448 0.0123207227
65.3740059 0.0123516732
68.5173282 0.0123757601
71.6606504 0.0123991595
76.1059793 0.0124311245
79.8440405 0.0124560136
83.5821016 0.012480192
88.8685184 0.0125132383
93.3138473 0.0125389842
97.7591762 0.0125639938
104.045821 0.0125981943
109.332237 0.0126248572
114.618654 0.0126507554
122.094777 0.0126861906
128.381421 0.0127137266
133.667838 0.012736065
138.954255 0.012757961
146.430377 0.012788322
152.717021 0.0128120925
159.003666 0.0128353767
167.894324 0.0128676171
175.370446 0.0128928619
182.846568 0.0129175551
193.419402 0.0129517077
202.31006 0.0129784571
211.200717 0.0130045843
223.774006 0.0130406805
234.34684 0.0130689631
244.919673 0.0130965467
259.871918 0.0131346117
272.445207 0.0131643243
283.018041 0.0131885024
293.590874 0.0132122629
308.543119 0.0132453911
321.116408 0.0132714169
333.689697 0.0132969438
351.471012 0.013332451
366.423257 0.0133603477
381.375501 0.0133876462
402.521169 0.0134255344
420.302484 0.0134551849
435.254729 0.0134793748
450.206973 0.0135031925
471.352641 0.0135365243
489.133956 0.0135627592
506.915272 0.0135885317
532.06185 0.013624495
553.207517 0.0136528013
574.353184 0.0136805312
604.257673 0.0137191195
629.404251 0.0137493672
650.549918 0.0137740654
671.695585 0.013798403
701.600075 0.0138325203
726.746652 0.0138594089
751.89323 0.0138858307
787.455861 0.0139227517
817.360351 0.013951852
847.26484 0.0139803588
889.556174 0.0140200706
925.118806 0.0140512362
955.023295 0.0140766835
984.927784 0.0141017648
1027.21912 0.0141369476
1062.78175 0.0141647055
1098.34438 0.0141919698
1148.63754 0.0142300852
1190.92887 0.0142601619
1233.22021 0.0142896061
1293.02918 0.0143307701
1335.32052 0.014357322
1370.88315 0.0143795874
1406.44578 0.0144016043
1456.73894 0.014432692
1499.03027 0.0144572504
1541.3216 0.0144815027
1601.13058 0.0145156225
1651.42374 0.0145425726
1701.71689 0.0145690947
1772.84216 0.0146062787
1832.65114 0.0146356533
1892.46011 0.0146644593
1977.04278 0.0147048373
2036.85176 0.0147309041
2087.14492 0.014752792
2137.43807 0.0147744555
2208.56333 0.0148050939
2268.37231 0.0148293152
2328.18129 0.0148532581
2412.76396 0.0148869948
2483.88922 0.0149136625
2555.01449 0.0149399293
2655.6008 0.014976809
2740.18347 0.0150059657
2824.76613 0.0150345788
2944.38409 0.0150747412
3028.96676 0.0151006803
3100.09202 0.0151224736
3171.21728 0.0151440545
3271.8036 0.0151746014
3356.38626 0.0151987616
3440.96893 0.0152226535
3560.58689 0.0152563446
3661.1732 0.0152829894
3761.75951 0.0153092419
3904.01004 0.0153461268
4023.62799 0.0153753032
4143.24595 0.0154039418
4312.41129 0.0154441665
4432.02925 0.0154701504
4532.61556 0.0154919855
4633.20187 0.0155136137
4775.45239 0.015544239
4895.07035 0.0155684679
5014.68831 0.0155924302
5183.85364 0.0156262315
5326.10417 0.0156529721
5468.35469 0.0156793197
5669.52732 0.015716348
5838.69265 0.0157456481
6007.85799 0.0157744072
6247.09391 0.0158148117
6416.25924 0.0158409122
6558.50977 0.0158628449
6700.76029 0.0158845731
6901.93292 0.0159153439
7071.09825 0.0159396914
7240.26359 0.0159637703
7479.4995 0.015997739
7680.67213 0.016024617
7881.84475 0.0160510979
8166.3458 0.0160883142
8405.58171 0.0161177699
8644.81763 0.0161466776
8983.1483 0.0161872927
9222.38421 0.0162135266
9423.55684 0.0162355693
9624.72946 0.0162574083
9909.23051 0.016288336
10148.4664 0.0163128087
10387.7023 0.0163370096
10726.033 0.0163711488
11010.5341 0.0163981639
11295.0351 0.0164247766
11697.3804 0.0164621747
12035.711 0.0164917772
12374.0417 0.0165208243
12852.5135 0.0165616319
13190.8442 0.0165879849
};
\addplot [very thick, tomato23610466, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00179895271
3.37841423 0.00281167574
4.21931065 0.00356062073
4.71931065 0.00402160035
5.07286404 0.00436225317
5.28308814 0.00456944075
5.45986483 0.00474939053
5.60851572 0.00490387706
5.73351572 0.00503585474
5.83862778 0.00514815954
5.94373983 0.00526226141
6.04885188 0.00537774851
6.15396393 0.00549442231
6.25907598 0.00561223544
6.36418804 0.00573145313
6.45257638 0.00583225966
6.54096473 0.0059348174
6.62935308 0.0060391205
6.70367852 0.00612756168
6.77800397 0.00621764093
6.85232941 0.00630921375
6.91482941 0.00638673609
6.98915486 0.00648145658
7.05165486 0.00656141816
7.1259803 0.00665916827
7.1884803 0.00674155899
7.26280575 0.00684214877
7.31536177 0.00691263029
7.3679178 0.00698432065
7.42047382 0.00705663057
7.47302985 0.00712947056
7.52558588 0.00720280492
7.5781419 0.0072766003
7.63069793 0.00735082467
7.68325395 0.00742544465
7.73580998 0.00750043104
7.78836601 0.00757576446
7.84092203 0.0076514386
7.89347806 0.00772746294
7.94603408 0.00780385969
7.99859011 0.00788065658
8.05114614 0.00795787994
8.10370216 0.0080355505
8.15625819 0.00811368206
8.20881421 0.00819227986
8.26137024 0.00827133948
8.31392627 0.0083508512
8.36648229 0.00843080672
8.41903832 0.0085112047
8.47159434 0.00859205711
8.52415037 0.00867339848
8.5767064 0.00875529701
8.62926242 0.008837864
8.68181845 0.00892125783
8.73437447 0.00900567251
8.7869305 0.00909130543
8.83948653 0.00917843525
8.8836807 0.00925208331
8.93623673 0.00934253106
8.97339945 0.00940552572
9.00464945 0.00945961737
9.04181217 0.00952562202
9.07306217 0.00958097155
9.10431217 0.00963729708
9.13556217 0.00969429258
9.16681217 0.00975189839
9.19806217 0.00981009051
9.22931217 0.00986883829
9.26056217 0.00992810808
9.29181217 0.00998786497
9.32306217 0.0100480754
9.35431217 0.0101087105
9.38556217 0.0101697492
9.41681217 0.0102311789
9.44806217 0.0102929936
9.47931217 0.0103551917
9.51056217 0.0104177728
9.54181217 0.0104807356
9.57306217 0.0105440765
9.60431217 0.0106077897
9.63556217 0.0106718676
9.66681217 0.0107363016
9.69806217 0.0108010808
9.72931217 0.0108661919
9.76056217 0.0109316205
9.79181217 0.010997352
9.82306217 0.0110633715
9.85431217 0.011129665
9.88556217 0.0111962206
9.91681217 0.0112630333
9.94806217 0.0113301103
9.97931217 0.0113974729
10 0.011440762
10.0173963 0.0114588354
10.0347926 0.0114765243
10.0554805 0.0114961939
10.0761683 0.0115144594
10.1007704 0.0115347922
10.1253725 0.0115536795
10.1546295 0.0115746962
10.1838866 0.0115942207
10.2186792 0.0116159323
10.2534718 0.0116361035
10.2948475 0.01165852
10.3362232 0.0116793492
10.3854274 0.0117024834
10.4346316 0.0117239835
10.4931456 0.0117478481
10.5516597 0.0117700302
10.6212449 0.0117946344
10.6908302 0.0118175061
10.7735816 0.0118428553
10.8563329 0.0118664216
10.9547413 0.0118925197
11.0531498 0.0119167851
11.1701778 0.0119436374
11.2872059 0.0119686087
11.4263765 0.011996224
11.565547 0.0120219098
11.7310497 0.0120502956
11.8965523 0.0120767009
12.0933692 0.0121058602
12.2901861 0.0121329877
12.5242422 0.0121629255
12.7582983 0.0121907843
13.0366395 0.0122215174
13.3149806 0.0122501293
13.6459859 0.0122816905
13.9769912 0.0123110929
14.370625 0.0123435323
14.7642588 0.0123737781
15.232371 0.0124071611
15.7004832 0.0124383156
16.2571655 0.0124727175
16.8138478 0.0125048534
17.4758583 0.0125403535
18.1378689 0.0125735459
18.9251366 0.0126103473
19.5871471 0.0126387972
20.1438295 0.0126616272
20.7005118 0.0126838177
21.4877794 0.0127141309
22.14979 0.0127376715
22.8118006 0.0127605503
23.7480249 0.01279182
24.5352925 0.0128161148
25.3225602 0.0128397268
26.4359248 0.0128720146
27.3721492 0.0128971127
28.3083735 0.012921504
29.6323946 0.0129548727
30.7457592 0.0129808251
31.8591238 0.0130060442
33.4336592 0.0130405613
34.7576803 0.013067424
36.0817014 0.0130935239
37.9541501 0.0131292635
39.5286854 0.0131569834
40.8527065 0.0131794687
42.1767276 0.0132015117
44.0491763 0.0132321022
45.6237116 0.0132560075
47.198247 0.0132794309
49.4249762 0.0133118873
51.2974248 0.0133372528
53.1698735 0.0133620696
55.8179157 0.0133964141
58.044645 0.0134232616
60.2713742 0.0134494886
63.4204449 0.0134857407
66.0684871 0.0135140896
68.7165294 0.0135417404
72.4614266 0.0135799139
75.6104973 0.0136096485
78.2585396 0.0136338376
80.9065818 0.0136576089
84.6514791 0.0136907704
87.8005498 0.0137167691
90.9496205 0.0137422747
95.4030789 0.0137777683
99.1479762 0.0138055971
102.892873 0.0138328334
108.188958 0.0138706505
112.642416 0.0139003082
117.095875 0.013929266
123.394016 0.0139695088
127.847475 0.0139953212
131.592372 0.0140169422
135.337269 0.0140382777
140.633354 0.0140683126
145.086812 0.0140919309
149.540271 0.0141152387
155.838412 0.0141479402
161.134497 0.0141736472
166.430581 0.0141989406
173.920376 0.0142343223
180.218517 0.0142621339
186.516658 0.0142894162
195.423575 0.0143274655
202.91337 0.0143573789
210.403164 0.014386635
220.995333 0.0144274503
228.485128 0.0144536675
234.783269 0.0144756533
241.081411 0.0144973743
249.988328 0.014528019
257.478122 0.0145521514
264.967917 0.0145759815
275.560086 0.014609481
284.467003 0.0146358554
293.37392 0.0146618135
305.970202 0.0146981842
316.562371 0.0147268196
327.15454 0.014754909
342.134129 0.014794133
354.730412 0.0148248775
365.322581 0.0148499984
375.91475 0.0148747774
390.894339 0.0149096024
403.490622 0.014937039
416.086905 0.0149640122
433.900739 0.0150017831
448.880328 0.0150315449
463.859917 0.0150607019
485.044255 0.0151015281
500.023844 0.0151277869
512.620126 0.0151498352
525.216409 0.0151716443
543.030243 0.0152024785
558.009832 0.0152267932
572.989421 0.015250821
594.173759 0.015284663
611.987593 0.0153113461
629.801427 0.0153376202
654.993993 0.0153744937
676.178331 0.0154035707
697.362669 0.0154320982
727.321847 0.0154721252
748.506185 0.0154978848
766.320019 0.0155195391
784.133852 0.0155409748
809.326418 0.0155713203
830.510756 0.0155952619
851.695094 0.0156189418
881.654272 0.0156523357
906.846838 0.015678679
932.039403 0.0157046395
967.667071 0.0157411163
997.626249 0.0157698954
1027.58543 0.0157981507
1069.9541 0.0158378403
1099.91328 0.0158633895
1125.10585 0.0158848793
1150.29841 0.0159061619
1185.92608 0.0159363114
1215.88526 0.0159601051
1245.84444 0.015983649
1288.21311 0.0160168727
1323.84078 0.0160430898
1359.46845 0.0160689355
1409.85358 0.0161052726
1452.22225 0.0161339506
1494.59093 0.0161621153
1554.50929 0.0162017
1596.87796 0.0162271826
1632.50563 0.0162486224
1668.1333 0.0162698608
1718.51843 0.0162999579
1760.88711 0.0163237134
1803.25578 0.0163472243
1863.17414 0.0163804113
1913.55927 0.0164066036
1963.9444 0.0164324289
2035.19974 0.0164687465
2095.11809 0.0164974145
2155.03645 0.0165255722
2239.7738 0.016565157
2299.69216 0.0165906377
2350.07729 0.0166120781
2400.46242 0.0166333206
2471.71775 0.0166634277
2531.63611 0.0166871918
2591.55447 0.0167107134
2676.29182 0.0167439194
2747.54715 0.0167701281
2818.80249 0.016795971
2919.57275 0.0168323162
3004.3101 0.0168610079
3089.04746 0.0168891897
3208.88417 0.0169288113
3293.62152 0.0169543109
3364.87686 0.0169757682
3436.13219 0.0169970297
3536.90245 0.0170271648
3621.6398 0.0170509497
3706.37716 0.0170744931
3826.21387 0.0171077301
3926.98413 0.0171339621
4027.75439 0.0171598287
4170.26506 0.0171962063
4290.10178 0.0172249223
4409.93849 0.017253128
4579.41319 0.0172927821
4699.24991 0.0173182954
4800.02017 0.0173397648
4900.79043 0.0173610397
5043.3011 0.017391193
5163.13781 0.0174149889
5282.97453 0.0174385444
5452.44923 0.0174717964
5594.9599 0.0174980364
5737.47057 0.0175239118
5939.0111 0.0175602984
6108.4858 0.0175890173
6277.9605 0.0176172264
6517.63393 0.0176568813
6687.10863 0.017682386
6829.6193 0.0177038488
6972.12998 0.0177251184
7173.6705 0.0177552622
7343.1452 0.0177790457
7512.61991 0.0178025903
7752.29333 0.0178358241
7953.83386 0.0178620439
8155.37438 0.0178879008
8440.39572 0.0179242574
8680.06915 0.0179529459
8919.74257 0.0179811266
9258.69198 0.0180205899
9543.71332 0.0180515754
9783.38675 0.0180769057
10023.0602 0.0181019334
10362.0096 0.0181371742
10647.0309 0.0181649748
10932.0523 0.0181923223
11335.1333 0.0182306706
11674.0827 0.0182609312
12013.0321 0.0182905814
12492.379 0.0183321527
12831.3284 0.0183588585
13116.3497 0.0183812879
13401.3711 0.0184034993
13804.4521 0.0184349216
14143.4015 0.0184596992
14482.3509 0.0184841911
14961.6978 0.0185186963
15364.7788 0.0185459051
15767.8599 0.0185726956
16337.9026 0.018610289
16817.2494 0.0186399394
17296.5963 0.0186690197
17974.4951 0.0187098164
18453.8419 0.0187360134
18856.923 0.0187580335
19260.004 0.0187798461
19830.0467 0.0188107178
20309.3936 0.0188350524
20788.7404 0.0188591236
21466.6392 0.0188930514
22036.6819 0.0189197934
22606.7246 0.0189461441
23412.8867 0.0189831378
24090.7855 0.0190123012
24768.6843 0.0190409257
25727.378 0.0190810991
26405.2768 0.019106884
26975.3195 0.019128572
27545.3622 0.0191500607
28351.5243 0.0191804832
29029.4231 0.0192044545
29707.3219 0.0192281807
30666.0156 0.0192616325
31472.1777 0.0192879878
32278.3398 0.019313974
33418.4252 0.0193504682
34377.1189 0.0193792235
35335.8126 0.0194074662
36691.6102 0.0194469672
37831.6956 0.0194779314
38790.3893 0.0195032258
39749.083 0.0195282185
41104.8806 0.0195633771
42244.966 0.0195910699
43385.0514 0.0196183164
44997.3756 0.0196564863
46353.1732 0.0196865566
47708.9708 0.0197160278
49626.3582 0.0197573065
50982.1559 0.0197837657
52122.2412 0.0198059955
53262.3266 0.0198280101
54874.6508 0.0198591365
56230.4484 0.0198836422
57586.246 0.0199078785
59503.6334 0.0199420028
61115.9576 0.019968866
62728.2818 0.0199953324
65008.4526 0.0200324485
66925.84 0.0200616697
68843.2274 0.0200903487
71554.8226 0.0201304027
73834.9934 0.0201617688
75752.3808 0.0201873675
77669.7682 0.0202126523
80381.3634 0.0202481838
82661.5342 0.0202761453
84941.7049 0.0203036454
88166.3533 0.0203421291
90877.9486 0.0203724181
93589.5438 0.0204020936
97424.3186 0.0204436146
100135.914 0.0204701947
102416.085 0.0204925211
104696.255 0.0205146277
107920.904 0.0205458639
110632.499 0.0205704338
113344.094 0.0205947331
117178.869 0.0206289231
120403.517 0.0206558121
123628.166 0.0206823045
128188.507 0.020719432
132023.282 0.0207486321
135858.057 0.0207772924
141281.247 0.0208172942
145841.589 0.020848585
149676.364 0.0208741144
153511.139 0.0208993313
158934.329 0.0209347503
163494.671 0.0209625942
168055.012 0.0209899856
174504.309 0.0210282988
179927.499 0.0210584199
185350.69 0.0210879399
193020.239 0.0211292217
198443.43 0.0211556148
203003.771 0.0211777908
207564.113 0.0211997481
214013.41 0.0212307651
219436.6 0.021255139
224859.791 0.0212792542
232529.34 0.0213131753
238978.637 0.0213398248
245427.934 0.0213660933
254548.617 0.0214028971
262218.166 0.0214318094
269887.716 0.021460202
280734.097 0.0214998211
289854.78 0.0215309477
298975.463 0.0215614026
311874.056 0.021603898
320994.739 0.0216310334
328664.289 0.0216538031
336333.839 0.0216763354
347180.22 0.0217081198
356300.903 0.0217330773
365421.586 0.0217577477
378320.179 0.0217924
389166.56 0.0218196026
400012.941 0.0218463929
415352.04 0.021883873
428250.634 0.0219132932
441149.228 0.0219421608
459390.593 0.0219823841
474729.693 0.0220137822
487628.286 0.022039376
500526.88 0.022064651
518768.246 0.0221001079
534107.345 0.0221279279
549446.444 0.0221552988
571139.206 0.022193537
589380.572 0.022223537
607621.938 0.0222529454
633419.125 0.0222938641
655111.887 0.022325784
673353.253 0.0223517778
691594.619 0.022377436
717391.806 0.0224133928
739084.568 0.0224415898
760777.33 0.0224693146
791455.529 0.022508007
817252.716 0.0225383467
843049.903 0.022568071
879532.634 0.0226095451
905329.822 0.0226359781
927022.584 0.0226581835
948715.346 0.0226801614
979393.544 0.0227111666
1005190.73 0.0227354757
1030987.92 0.0227595327
1067470.65 0.022793326
1098148.85 0.0228198101
1128827.05 0.0228459252
1172212.57 0.0228824658
1208695.3 0.022911096
1245178.03 0.022939226
1296772.41 0.0229784299
1340157.93 0.0230091437
1383543.46 0.023039215
1444899.85 0.0230811188
1488285.38 0.0231077949
1524768.11 0.0231301933
1561250.84 0.0231523555
1612845.22 0.0231835961
1656230.74 0.0232080703
1699616.26 0.0232322845
1760972.66 0.0232662712
1812567.04 0.0232928847
1864161.41 0.0233191216
1937126.87 0.0233558034
1998483.27 0.023384519
2059839.67 0.0234127283
2146610.72 0.0234520122
2219576.18 0.0234827603
2292541.64 0.023512862
2395730.39 0.0235547761
2468695.85 0.0235814304
2530052.25 0.0236038091
2591408.65 0.0236259486
2678179.7 0.0236571435
2751145.16 0.0236815629
2824110.62 0.0237057249
2927299.37 0.0237396231
3014070.42 0.0237661452
3100841.47 0.0237922953
3223554.26 0.02382884
3326743.01 0.0238574229
3429931.76 0.0238855067
3575862.69 0.0239246
3698575.48 0.0239551702
3821288.27 0.0239851045
3994830.37 0.024026767
4117543.16 0.0240532353
4220731.91 0.0240754623
4323920.66 0.0240974505
4469851.59 0.0241284255
4592564.38 0.0241526546
4715277.17 0.0241766351
4888819.27 0.0242102707
5034750.2 0.0242365663
5180681.13 0.0242625015
5387058.62 0.024298738
5560600.72 0.0243270553
5734142.82 0.0243548884
5979568.4 0.0243936257
6185945.9 0.0244238892
6392323.4 0.0244535357
6684185.25 0.0244946385
6929610.84 0.0245265595
7135988.33 0.0245525053
7342365.83 0.0245781025
7634227.69 0.024613882
7879653.27 0.0246418268
8125078.86 0.02466931
8472163.05 0.0247075697
8764024.91 0.0247374421
9055886.76 0.0247667228
9468641.76 0.0248073284
9815725.95 0.0248388463
10107587.8 0.0248644721
10399449.7 0.0248897591
10812204.7 0.0249251115
11159288.8 0.024952708
11506373 0.0249798624
11997224.2 0.0250176713
12409979.2 0.0250471743
12822734.2 0.0250761084
13406457.9 0.0251162413
13897309.1 0.0251473758
14310064.1 0.0251726965
14722819.1 0.0251976875
15306542.8 0.0252326312
15797394 0.0252598944
16288245.1 0.0252867337
16982413.5 0.0253241094
17566137.2 0.0253532578
18149860.9 0.0253818585
18975370.9 0.0254215354
19669539.3 0.0254523003
20253263 0.0254773265
20836986.7 0.0255020314
21662496.7 0.0255365793
22356665.1 0.0255635203
23050833.5 0.0255900543
24032535.8 0.0256270093
24858045.8 0.0256558141
25683555.8 0.0256840909
26851003.2 0.025723324
27832705.6 0.0257537299
28658215.6 0.0257784694
29483725.5 0.0258028956
30651173 0.0258370576
31632875.3 0.0258636847
32614577.7 0.0258899209
34002914.4 0.025926465
35170361.9 0.0259549345
36337809.3 0.0259828948
37505256.7 0.0260098661
38672704.1 0.0260359798
39840151.5 0.0260612855
41007598.9 0.0260858318
42175046.4 0.0261096627
43342493.8 0.0261328186
44509941.2 0.0261553363
45677388.6 0.0261772499
46844836 0.0261985908
48012283.4 0.0262193877
49179730.9 0.0262396677
50347178.3 0.0262594554
51514625.7 0.0262787741
52682073.1 0.0262976453
53849520.5 0.026316089
55016968 0.0263341239
56184415.4 0.0263517677
57351862.8 0.0263690368
58519310.2 0.0263859465
59686757.6 0.0264025114
60854205 0.0264187452
62021652.5 0.0264346605
63189099.9 0.0264502697
64356547.3 0.026465584
65523994.7 0.0264806143
66691442.1 0.0264953709
67858889.5 0.0265098633
69026337 0.0265241008
70193784.4 0.0265380921
71361231.8 0.0265518455
72528679.2 0.0265653688
73696126.6 0.0265786695
74863574.1 0.0265917547
76031021.5 0.0266046312
77198468.9 0.0266173054
78365916.3 0.0266297837
79533363.7 0.0266420717
80700811.1 0.0266541753
81868258.6 0.0266660997
83035706 0.0266778502
84203153.4 0.0266894316
85370600.8 0.0267008487
86538048.2 0.0267121061
87705495.7 0.0267232081
88872943.1 0.0267341588
90040390.5 0.0267449623
91207837.9 0.0267556225
92375285.3 0.026766143
93542732.7 0.0267765274
94710180.2 0.0267867791
95877627.6 0.0267969015
97045075 0.0268068976
98212522.4 0.0268167707
99379969.8 0.0268265236
100547417 0.0268361592
101714865 0.0268456802
102882312 0.0268550893
104049760 0.0268643891
105217207 0.0268735821
106384654 0.0268826705
107552102 0.0268916568
108719549 0.0269005432
109886997 0.0269093318
111054444 0.0269180248
112221891 0.0269266242
113389339 0.0269351319
114556786 0.0269435499
115724234 0.02695188
116891681 0.026960124
118059129 0.0269682836
119226576 0.0269763605
120394023 0.0269843564
121561471 0.0269922728
122728918 0.0270001113
123896366 0.0270078734
125063813 0.0270155605
126231260 0.027023174
127398708 0.0270307154
128566155 0.027038186
129733603 0.027045587
130901050 0.0270529197
132068498 0.0270601854
133235945 0.0270673852
134403392 0.0270745204
135570840 0.027081592
136738287 0.0270886011
137905735 0.0270955489
139073182 0.0271024364
140240629 0.0271092646
141408077 0.0271160345
142575524 0.0271227471
143742972 0.0271294033
144910419 0.0271360041
146077867 0.0271425503
147245314 0.0271490428
148412761 0.0271554826
149580209 0.0271618704
150747656 0.027168207
151915104 0.0271744933
153082551 0.0271807301
154249998 0.027186918
155417446 0.0271930579
156584893 0.0271991505
157752341 0.0272051964
158919788 0.0272111965
160087236 0.0272171513
161254683 0.0272230616
162422130 0.027228928
163589578 0.027234751
164757025 0.0272405315
165924473 0.0272462699
167091920 0.0272519669
168259367 0.027257623
169426815 0.0272632388
170594262 0.027268815
171761710 0.0272743519
172929157 0.0272798502
174096605 0.0272853105
175264052 0.0272907331
176431499 0.0272961187
177598947 0.0273014676
178766394 0.0273067805
179933842 0.0273120578
181101289 0.0273172999
182268736 0.0273225073
183436184 0.0273276805
184603631 0.0273328198
185771079 0.0273379258
186938526 0.0273429989
188105974 0.0273480394
189273421 0.0273530478
190440868 0.0273580245
191608316 0.0273629698
192775763 0.0273678842
193943211 0.027372768
195110658 0.0273776217
196278106 0.0273824455
197445553 0.0273872399
198613000 0.0273920051
199780448 0.0273967416
200947895 0.0274014496
202115343 0.0274061296
203282790 0.0274107818
204450237 0.0274154065
205617685 0.0274200041
206785132 0.0274245749
207952580 0.0274291192
209120027 0.0274336373
210287475 0.0274381295
211454922 0.027442596
212622369 0.0274470372
213789817 0.0274514534
214957264 0.0274558448
216124712 0.0274602117
217292159 0.0274645543
218459606 0.027468873
219627054 0.027473168
220794501 0.0274774395
221961949 0.0274816878
223129396 0.0274859132
224296844 0.0274901158
225464291 0.0274942959
226631738 0.0274984539
227799186 0.0275025898
228966633 0.0275067039
230134081 0.0275107964
231301528 0.0275148677
232468975 0.0275189178
233636423 0.027522947
234803870 0.0275269555
235971318 0.0275309435
237138765 0.0275349113
238306213 0.027538859
239473660 0.0275427868
240641107 0.0275466949
241808555 0.0275505835
242976002 0.0275544529
244143450 0.0275583031
245310897 0.0275621344
246478344 0.027565947
247645792 0.027569741
248813239 0.0275735166
249980687 0.027577274
251148134 0.0275810134
252315582 0.0275847349
253483029 0.0275884387
254650476 0.0275921249
255817924 0.0275957938
256985371 0.0275994455
258152819 0.0276030801
259320266 0.0276066978
260487713 0.0276102988
261655161 0.0276138832
262822608 0.0276174511
263990056 0.0276210028
265157503 0.0276245383
266324951 0.0276280577
267492398 0.0276315614
268659845 0.0276350493
269827293 0.0276385216
270994740 0.0276419785
272162188 0.02764542
273329635 0.0276488464
274497082 0.0276522577
275664530 0.0276556542
276831977 0.0276590358
277999425 0.0276624027
279166872 0.0276657551
280334320 0.0276690931
281501767 0.0276724168
282669214 0.0276757264
283836662 0.0276790218
285004109 0.0276823034
286171557 0.0276855711
287339004 0.0276888251
288506452 0.0276920655
289673899 0.0276952924
290841346 0.0276985059
292008794 0.0277017062
293176241 0.0277048933
294343689 0.0277080673
295511136 0.0277112284
296678583 0.0277143767
297846031 0.0277175122
299013478 0.0277206351
300180926 0.0277237454
301348373 0.0277268433
302515821 0.0277299289
303683268 0.0277330022
304850715 0.0277360633
306018163 0.0277391124
307185610 0.0277421495
308353058 0.0277451748
309520505 0.0277481882
310687952 0.02775119
311855400 0.0277541802
313022847 0.0277571588
314190295 0.0277601261
315357742 0.0277630819
316525190 0.0277660266
317692637 0.02776896
318860084 0.0277718824
320027532 0.0277747937
321194979 0.0277776942
322362427 0.0277805837
323529874 0.0277834625
324697321 0.0277863307
325864769 0.0277891882
327032216 0.0277920352
328199664 0.0277948717
329367111 0.0277976978
330534559 0.0278005137
331702006 0.0278033193
332869453 0.0278061147
334036901 0.0278089001
335204348 0.0278116754
336371796 0.0278144408
337539243 0.0278171963
338706690 0.027819942
339874138 0.027822678
341041585 0.0278254043
342209033 0.027828121
343376480 0.0278308281
344543928 0.0278335258
345711375 0.0278362141
346878822 0.027838893
348046270 0.0278415627
349213717 0.0278442231
350381165 0.0278468744
351548612 0.0278495166
352716059 0.0278521498
353883507 0.027854774
355050954 0.0278573893
356218402 0.0278599957
357385849 0.0278625934
358553297 0.0278651823
359720744 0.0278677625
360888191 0.0278703341
362055639 0.0278728972
363223086 0.0278754517
364390534 0.0278779978
365557981 0.0278805355
366725429 0.0278830649
367892876 0.027885586
369060323 0.0278880988
370227771 0.0278906035
371395218 0.0278931
372562666 0.0278955885
373730113 0.0278980689
374897560 0.0279005413
376065008 0.0279030059
377232455 0.0279054625
378399903 0.0279079113
379567350 0.0279103524
380734798 0.0279127857
381902245 0.0279152113
383069692 0.0279176293
384237140 0.0279200398
385404587 0.0279224426
386572035 0.027924838
387739482 0.027927226
388906929 0.0279296065
390074377 0.0279319797
391241824 0.0279343456
392409272 0.0279367042
393576719 0.0279390556
394744167 0.0279413998
395911614 0.0279437368
397079061 0.0279460668
398246509 0.0279483897
399413956 0.0279507056
400581404 0.0279530145
401748851 0.0279553165
402916298 0.0279576117
404083746 0.0279598999
405251193 0.0279621814
406418641 0.0279644561
407586088 0.0279667241
408753536 0.0279689854
409920983 0.02797124
411088430 0.027973488
412255878 0.0279757295
413423325 0.0279779644
414590773 0.0279801928
415758220 0.0279824148
416925667 0.0279846303
418093115 0.0279868394
419260562 0.0279890422
420428010 0.0279912387
421595457 0.0279934289
422762905 0.0279956128
423930352 0.0279977906
425097799 0.0279999622
426265247 0.0280021276
427432694 0.0280042869
428600142 0.0280064401
429767589 0.0280085873
430935036 0.0280107285
432102484 0.0280128638
433269931 0.0280149931
434437379 0.0280171164
435604826 0.0280192339
436772274 0.0280213456
437939721 0.0280234514
439107168 0.0280255515
440274616 0.0280276458
441442063 0.0280297344
442609511 0.0280318173
443776958 0.0280338946
444944405 0.0280359662
446111853 0.0280380322
447279300 0.0280400927
448446748 0.0280421476
449614195 0.028044197
450781643 0.0280462409
451949090 0.0280482794
453116537 0.0280503125
454283985 0.0280523401
455451432 0.0280543624
456618880 0.0280563794
457786327 0.028058391
458953775 0.0280603974
460121222 0.0280623985
461288669 0.0280643944
462456117 0.028066385
463623564 0.0280683705
464791012 0.0280703509
465958459 0.0280723261
467125906 0.0280742962
468293354 0.0280762613
469460801 0.0280782213
470628249 0.0280801763
471795696 0.0280821263
472963144 0.0280840713
474130591 0.0280860114
475298038 0.0280879465
476465486 0.0280898768
477632933 0.0280918022
478800381 0.0280937227
479967828 0.0280956385
481135275 0.0280975494
482302723 0.0280994555
483470170 0.0281013569
484637618 0.0281032536
485805065 0.0281051455
486972513 0.0281070328
488139960 0.0281089154
489307407 0.0281107934
490474855 0.0281126668
491642302 0.0281145355
492809750 0.0281163997
493977197 0.0281182594
495144644 0.0281201145
496312092 0.0281219651
497479539 0.0281238112
498646987 0.0281256529
499814434 0.0281274901
500981882 0.0281293229
502149329 0.0281311513
503316776 0.0281329754
504484224 0.028134795
505651671 0.0281366104
506819119 0.0281384214
507986566 0.0281402281
509154013 0.0281420305
510321461 0.0281438287
511488908 0.0281456226
512656356 0.0281474124
513823803 0.0281491979
514991251 0.0281509792
516158698 0.0281527564
517326145 0.0281545295
518493593 0.0281562984
519661040 0.0281580632
520828488 0.0281598239
521995935 0.0281615806
523163382 0.0281633332
524330830 0.0281650818
525498277 0.0281668264
526665725 0.028168567
527833172 0.0281703036
529000620 0.0281720362
530168067 0.0281737649
531335514 0.0281754897
532502962 0.0281772106
533670409 0.0281789276
534837857 0.0281806408
536005304 0.02818235
537172752 0.0281840555
538340199 0.0281857571
539507646 0.0281874549
540675094 0.0281891489
541842541 0.0281908392
543009989 0.0281925257
544177436 0.0281942085
545344883 0.0281958876
546512331 0.0281975629
547679778 0.0281992346
548847226 0.0282009026
550014673 0.0282025669
551182121 0.0282042276
552349568 0.0282058847
553517015 0.0282075382
554684463 0.028209188
555851910 0.0282108343
557019358 0.0282124771
558186805 0.0282141162
559354252 0.0282157519
560521700 0.028217384
561689147 0.0282190127
562856595 0.0282206378
564024042 0.0282222595
565191490 0.0282238777
566358937 0.0282254925
567526384 0.0282271038
568693832 0.0282287117
569861279 0.0282303162
571028727 0.0282319174
572196174 0.0282335151
573363621 0.0282351095
574531069 0.0282367006
575698516 0.0282382883
576865964 0.0282398727
578033411 0.0282414538
579200859 0.0282430316
580368306 0.0282446062
581535753 0.0282461774
582703201 0.0282477454
583870648 0.0282493102
585038096 0.0282508718
586205543 0.0282524301
587372990 0.0282539853
588540438 0.0282555372
589707885 0.028257086
590875333 0.0282586317
592042780 0.0282601741
593210228 0.0282617135
594377675 0.0282632497
595545122 0.0282647828
596712570 0.0282663128
597880017 0.0282678398
599047465 0.0282693636
600214912 0.0282708844
601382359 0.0282724022
602549807 0.0282739169
603717254 0.0282754286
604884702 0.0282769373
606052149 0.028278443
607219597 0.0282799456
608387044 0.0282814454
609554491 0.0282829421
610721939 0.0282844359
611889386 0.0282859267
613056834 0.0282874147
614224281 0.0282888996
615391728 0.0282903817
616559176 0.0282918609
617726623 0.0282933372
618894071 0.0282948107
620061518 0.0282962812
621228966 0.0282977489
622396413 0.0282992138
623563860 0.0283006758
624731308 0.028302135
625898755 0.0283035914
627066203 0.028305045
628233650 0.0283064958
629401098 0.0283079439
630568545 0.0283093891
631735992 0.0283108317
632903440 0.0283122714
634070887 0.0283137084
635238335 0.0283151427
636405782 0.0283165743
637573229 0.0283180032
638740677 0.0283194294
639908124 0.0283208528
641075572 0.0283222737
642243019 0.0283236918
643410467 0.0283251073
644577914 0.0283265201
645745361 0.0283279303
646912809 0.0283293379
648080256 0.0283307429
649247704 0.0283321452
650415151 0.0283335449
651582598 0.0283349421
652750046 0.0283363367
653917493 0.0283377287
655084941 0.0283391181
656252388 0.028340505
657419836 0.0283418894
658587283 0.0283432712
659754730 0.0283446505
660922178 0.0283460273
662089625 0.0283474015
663257073 0.0283487733
664424520 0.0283501426
665591967 0.0283515094
666759415 0.0283528737
667926862 0.0283542356
669094310 0.028355595
670261757 0.0283569519
671429205 0.0283583065
672596652 0.0283596586
673764099 0.0283610083
674931547 0.0283623555
676098994 0.0283637004
677266442 0.0283650429
678433889 0.028366383
679601336 0.0283677207
680768784 0.028369056
681936231 0.028370389
683103679 0.0283717197
684271126 0.0283730479
685438574 0.0283743739
686606021 0.0283756975
687773468 0.0283770188
688940916 0.0283783378
690108363 0.0283796545
691275811 0.0283809689
692443258 0.028382281
693610705 0.0283835908
694778153 0.0283848984
695945600 0.0283862036
697113048 0.0283875067
698280495 0.0283888075
699447943 0.028390106
700615390 0.0283914023
701782837 0.0283926964
702950285 0.0283939882
704117732 0.0283952779
705285180 0.0283965653
706452627 0.0283978505
707620074 0.0283991336
708787522 0.0284004145
709954969 0.0284016932
711122417 0.0284029697
712289864 0.028404244
713457312 0.0284055163
714624759 0.0284067863
715792206 0.0284080542
716959654 0.02840932
718127101 0.0284105837
719294549 0.0284118453
720461996 0.0284131047
721629444 0.028414362
722796891 0.0284156173
723964338 0.0284168704
725131786 0.0284181215
726299233 0.0284193705
727466681 0.0284206174
728634128 0.0284218623
729801575 0.0284231051
730969023 0.0284243458
732136470 0.0284255845
733303918 0.0284268212
734471365 0.0284280558
735638813 0.0284292884
736806260 0.028430519
737973707 0.0284317476
739141155 0.0284329742
740308602 0.0284341988
741476050 0.0284354214
742643497 0.028436642
743810944 0.0284378606
744978392 0.0284390773
746145839 0.028440292
747313287 0.0284415047
748480734 0.0284427155
749648182 0.0284439243
750815629 0.0284451312
751983076 0.0284463362
753150524 0.0284475392
754317971 0.0284487403
755485419 0.0284499395
756652866 0.0284511368
757820313 0.0284523322
758987761 0.0284535257
760155208 0.0284547172
761322656 0.0284559069
762490103 0.0284570948
763657551 0.0284582807
764824998 0.0284594648
765992445 0.028460647
767159893 0.0284618273
768327340 0.0284630058
769494788 0.0284641825
770662235 0.0284653573
771829682 0.0284665303
772997130 0.0284677014
774164577 0.0284688707
775332025 0.0284700382
776499472 0.0284712039
777666920 0.0284723678
778834367 0.0284735299
780001814 0.0284746902
781169262 0.0284758487
782336709 0.0284770054
783504157 0.0284781603
784671604 0.0284793135
785839051 0.0284804648
787006499 0.0284816145
788173946 0.0284827623
789341394 0.0284839084
790508841 0.0284850528
791676289 0.0284861954
792843736 0.0284873363
794011183 0.0284884754
795178631 0.0284896129
796346078 0.0284907486
797513526 0.0284918825
798680973 0.0284930148
799848421 0.0284941454
801015868 0.0284952742
802183315 0.0284964014
803350763 0.0284975269
804518210 0.0284986507
805685658 0.0284997728
806853105 0.0285008932
808020552 0.028502012
809188000 0.0285031291
810355447 0.0285042445
811522895 0.0285053583
812690342 0.0285064704
813857790 0.0285075808
815025237 0.0285086897
816192684 0.0285097969
817360132 0.0285109024
818527579 0.0285120064
819695027 0.0285131087
820862474 0.0285142093
822029921 0.0285153084
823197369 0.0285164059
824364816 0.0285175017
825532264 0.028518596
826699711 0.0285196887
827867159 0.0285207797
829034606 0.0285218692
830202053 0.0285229571
831369501 0.0285240434
832536948 0.0285251282
833704396 0.0285262114
834871843 0.028527293
836039290 0.028528373
837206738 0.0285294515
838374185 0.0285305285
839541633 0.0285316039
840709080 0.0285326777
841876528 0.0285337501
843043975 0.0285348209
844211422 0.0285358901
845378870 0.0285369579
846546317 0.0285380241
847713765 0.0285390772
848881212 0.0285401405
850048659 0.028541202
851216107 0.0285422621
852383554 0.0285433207
853551002 0.0285443778
854718449 0.0285454333
855885897 0.0285464874
857053344 0.0285475401
858220791 0.0285485912
859388239 0.0285496409
860555686 0.0285506891
861723134 0.0285517358
862890581 0.028552781
864058028 0.0285538249
865225476 0.0285548672
866392923 0.0285559081
867560371 0.0285569476
868727818 0.0285579856
869895266 0.0285590222
871062713 0.0285600573
872230160 0.028561091
873397608 0.0285621233
874565055 0.0285631541
875732503 0.0285641836
876899950 0.0285652116
878067397 0.0285662382
879234845 0.0285672634
880402292 0.0285682872
881569740 0.0285693096
882737187 0.0285703307
883904635 0.0285713503
885072082 0.0285723685
886239529 0.0285733853
887406977 0.0285744008
888574424 0.0285754149
889741872 0.0285764276
890909319 0.0285774389
892076767 0.0285784489
893244214 0.0285794575
894411661 0.0285804648
895579109 0.0285814707
896746556 0.0285824752
897914004 0.0285834784
899081451 0.0285844802
900248898 0.0285854807
901416346 0.0285864799
902583793 0.0285874777
903751241 0.0285884743
904918688 0.0285894694
906086136 0.0285904633
907253583 0.0285914558
908421030 0.028592447
909588478 0.0285934369
910755925 0.0285944255
911923373 0.0285954128
913090820 0.0285963988
914258267 0.0285973835
915425715 0.0285983668
916593162 0.0285993489
917760610 0.0286003297
918928057 0.0286013092
920095505 0.0286022875
921262952 0.0286032644
922430399 0.0286042401
923597847 0.0286052145
924765294 0.0286061876
925932742 0.0286071595
927100189 0.0286081301
928267636 0.0286090994
929435084 0.0286100675
930602531 0.0286110343
931769979 0.0286119999
932937426 0.0286129642
934104874 0.0286139273
935272321 0.0286148892
936439768 0.0286158498
937607216 0.0286168091
938774663 0.0286177673
939942111 0.0286187242
941109558 0.0286196799
942277005 0.0286206343
943444453 0.0286215876
944611900 0.0286225396
945779348 0.0286234904
946946795 0.02862444
948114243 0.0286253884
949281690 0.0286263356
950449137 0.0286272815
951616585 0.0286282263
952784032 0.0286291699
953951480 0.0286301123
955118927 0.0286310535
956286374 0.0286319936
957453822 0.0286329324
958621269 0.0286338701
959788717 0.0286348065
960956164 0.0286357418
962123612 0.028636676
963291059 0.0286376089
964458506 0.0286385407
965625954 0.0286394714
966793401 0.0286404009
967960849 0.0286413292
969128296 0.0286422563
970295744 0.0286431823
971463191 0.0286441072
972630638 0.0286450309
973798086 0.0286459535
974965533 0.0286468749
976132981 0.0286477952
977300428 0.0286487144
978467875 0.0286496324
979635323 0.0286505493
980802770 0.0286514651
981970218 0.0286523797
983137665 0.0286532932
984305113 0.0286542056
985472560 0.0286551169
986640007 0.0286560271
987807455 0.0286569361
988974902 0.0286578441
990142350 0.0286587509
991309797 0.0286596567
992477244 0.0286605613
993644692 0.0286614649
994812139 0.0286623673
995979587 0.0286632687
997147034 0.028664169
998314482 0.0286650682
999481929 0.0286659663
1000649380 0.0286668633
1001816820 0.0286677592
1002984270 0.0286686541
1004151720 0.0286695479
1005319170 0.0286704406
1006486610 0.0286713322
1007654060 0.0286722228
1008821510 0.0286731123
1009988960 0.0286740008
1011156400 0.0286748881
1012323850 0.0286757745
1013491300 0.0286766598
1014658750 0.028677544
1015826190 0.0286784272
1016993640 0.0286793093
1018161090 0.0286801904
1019328540 0.0286810704
1020495980 0.0286819494
1021663430 0.0286828274
1022830880 0.0286837043
1023998320 0.0286845802
1025165770 0.0286854551
1026333220 0.028686329
1027500670 0.0286872018
1028668110 0.0286880736
1029835560 0.0286889443
1031003010 0.0286898141
1032170460 0.0286906828
1033337900 0.0286915506
1034505350 0.0286924173
1035672800 0.028693283
1036840250 0.0286941477
1038007690 0.0286950114
1039175140 0.0286958741
1040342590 0.0286967358
1041510040 0.0286975965
1042677480 0.0286984562
1043844930 0.0286993149
1045012380 0.0287001726
1046179830 0.0287010293
1047347270 0.0287018851
1048514720 0.0287027398
1049682170 0.0287035936
1050849620 0.0287044464
1052017060 0.0287052982
1053184510 0.0287061491
1054351960 0.0287069989
1055519410 0.0287078478
1056686850 0.0287086958
1057854300 0.0287095427
1059021750 0.0287103887
1060189190 0.0287112338
1061356640 0.0287120778
1062524090 0.028712921
1063691540 0.0287137631
1064858980 0.0287146043
1066026430 0.0287154446
1067193880 0.0287162839
1068361330 0.0287171223
1069528770 0.0287179597
1070696220 0.0287187962
1071863670 0.0287196317
1073031120 0.0287204663
1074198560 0.0287213
1075366010 0.0287221327
1076533460 0.0287229645
1077700910 0.0287237953
1078868350 0.0287246253
1080035800 0.0287254543
1081203250 0.0287262824
1082370700 0.0287271095
1083538140 0.0287279358
1084705590 0.0287287611
1085873040 0.0287295855
1087040490 0.028730409
1088207930 0.0287312315
1089375380 0.0287320532
1090542830 0.028732874
1091710270 0.0287336938
1092877720 0.0287345128
1094045170 0.0287353308
1095212620 0.028736148
1096380060 0.0287369642
1097547510 0.0287377796
1098714960 0.028738594
1099882410 0.0287394076
1101049850 0.0287402202
1102217300 0.028741032
1103384750 0.0287418429
1104552200 0.0287426529
1105719640 0.028743462
1106887090 0.0287442703
1108054540 0.0287450777
1109221990 0.0287458841
1110389430 0.0287466897
1111556880 0.0287474945
1112724330 0.0287482984
1113891780 0.0287491013
1115059220 0.0287499035
1116226670 0.0287507047
1117394120 0.0287515051
1118561570 0.0287523047
1119729010 0.0287531033
1120896460 0.0287539011
1122063910 0.0287546981
1123231360 0.0287554942
1124398800 0.0287562894
1125566250 0.0287570838
1126733700 0.0287578774
1127901140 0.0287586701
1129068590 0.0287594619
1130236040 0.0287602529
1131403490 0.0287610431
1132570930 0.0287618324
1133738380 0.0287626209
1134905830 0.0287634085
1136073280 0.0287641953
1137240720 0.0287649813
1138408170 0.0287657665
1139575620 0.0287665508
1140743070 0.0287673342
1141910510 0.0287681169
1143077960 0.0287688987
1144245410 0.0287696797
1145412860 0.0287704599
1146580300 0.0287712393
1147747750 0.0287720178
1148915200 0.0287727955
1150082650 0.0287735725
1151250090 0.0287743485
1152417540 0.0287751238
1153584990 0.0287758983
1154752440 0.028776672
1155919880 0.0287774448
1157087330 0.0287782169
1158254780 0.0287789881
1159422230 0.0287797586
1160589670 0.0287805282
1161757120 0.0287812971
1162924570 0.0287820651
1164092010 0.0287828324
1165259460 0.0287835988
1166426910 0.0287843645
1167594360 0.0287851294
1168761800 0.0287858935
1169929250 0.0287866568
1171096700 0.0287874193
1172264150 0.028788181
1173431590 0.028788942
1174599040 0.0287897021
1175766490 0.0287904615
1176933940 0.0287912201
1178101380 0.028791978
1179268830 0.028792735
1180436280 0.0287934913
1181603730 0.0287942468
1182771170 0.0287950016
1183938620 0.0287957555
1185106070 0.0287965087
1186273520 0.0287972612
1187440960 0.0287980128
1188608410 0.0287987638
1189775860 0.0287995139
1190943310 0.0288002633
1192110750 0.0288010119
1193278200 0.0288017598
1194445650 0.0288025069
1195613100 0.0288032533
1196780540 0.0288039989
1197947990 0.0288047438
1199115440 0.0288054879
1200282880 0.0288062313
1201450330 0.0288069739
1202617780 0.0288077158
1203785230 0.0288084569
1204952670 0.0288091973
1206120120 0.028809937
1207287570 0.0288106759
1208455020 0.0288114141
1209622460 0.0288121515
1210789910 0.0288128882
1211957360 0.0288136242
1213124810 0.0288143595
1214292250 0.028815094
1215459700 0.0288158278
1216627150 0.0288165608
1217794600 0.0288172931
1218962040 0.0288180248
1220129490 0.0288187556
1221296940 0.0288194858
1222464390 0.0288202152
1223631830 0.028820944
1224799280 0.028821672
1225966730 0.0288223993
1227134180 0.0288231258
1228301620 0.0288238517
1229469070 0.0288245769
1230636520 0.0288253013
1231803970 0.028826025
1232971410 0.028826748
1234138860 0.0288274704
1235306310 0.028828192
1236473750 0.0288289129
1237641200 0.0288296331
1238808650 0.0288303526
1239976100 0.0288310714
1241143540 0.0288317895
1242310990 0.0288325069
1243478440 0.0288332236
1244645890 0.0288339396
1245813330 0.028834655
1246980780 0.0288353696
1248148230 0.0288360835
1249315680 0.0288367968
1250483120 0.0288375094
1251650570 0.0288382212
1252818020 0.0288389324
1253985470 0.028839643
1255152910 0.0288403528
1256320360 0.0288410619
1257487810 0.0288417704
1258655260 0.0288424782
1259822700 0.0288431853
1260990150 0.0288438917
1262157600 0.0288445975
1263325050 0.0288453026
1264492490 0.028846007
1265659940 0.0288467107
1266827390 0.0288474138
1267994840 0.0288481162
1269162280 0.0288488179
1270329730 0.028849519
1271497180 0.0288502194
1272664620 0.0288509192
1273832070 0.0288516182
1274999520 0.0288523167
1276166970 0.0288530144
1277334410 0.0288537115
1278501860 0.0288544079
1279669310 0.0288551037
1280836760 0.0288557989
1282004200 0.0288564933
1283171650 0.0288571872
1284339100 0.0288578803
1285506550 0.0288585729
1286673990 0.0288592647
1287841440 0.028859956
1289008890 0.0288606465
1290176340 0.0288613365
1291343780 0.0288620258
1292511230 0.0288627144
1293678680 0.0288634024
1294846130 0.0288640898
1296013570 0.0288647765
1297181020 0.0288654626
1298348470 0.028866148
1299515920 0.0288668328
1300683360 0.028867517
1301850810 0.0288682006
1303018260 0.0288688835
1304185700 0.0288695657
1305353150 0.0288702474
1306520600 0.0288709284
1307688050 0.0288716088
1308855490 0.0288722886
1310022940 0.0288729677
1311190390 0.0288736462
1312357840 0.0288743241
1313525280 0.0288750014
1314692730 0.028875678
1315860180 0.028876354
1317027630 0.0288770295
1318195070 0.0288777042
1319362520 0.0288783784
1320529970 0.028879052
1321697420 0.0288797249
1322864860 0.0288803972
1324032310 0.028881069
1325199760 0.0288817401
1326367210 0.0288824106
1327534650 0.0288830804
1328702100 0.0288837497
1329869550 0.0288844184
1331037000 0.0288850865
1332204440 0.0288857539
1333371890 0.0288864208
1334539340 0.028887087
1335706790 0.0288877527
1336874230 0.0288884177
1338041680 0.0288890822
1339209130 0.028889746
1340376570 0.0288904093
1341544020 0.028891072
1342711470 0.028891734
1343878920 0.0288923955
1345046360 0.0288930564
1346213810 0.0288937167
1347381260 0.0288943764
1348548710 0.0288950355
1349716150 0.028895694
1350883600 0.0288963519
1352051050 0.0288970092
1353218500 0.028897666
1354385940 0.0288983222
1355553390 0.0288989778
1356720840 0.0288996328
1357888290 0.0289002872
1359055730 0.028900941
1360223180 0.0289015943
1361390630 0.028902247
1362558080 0.0289028991
1363725520 0.0289035506
1364892970 0.0289042016
1366060420 0.0289048519
1367227870 0.0289055018
1368395310 0.028906151
1369562760 0.0289067996
1370730210 0.0289074477
1371897660 0.0289080953
1373065100 0.0289087422
1374232550 0.0289093886
1375400000 0.0289100344
1376567440 0.0289106797
1377734890 0.0289113243
1378902340 0.0289119685
1380069790 0.028912612
1381237230 0.028913255
1382404680 0.0289138975
1383572130 0.0289145393
1384739580 0.0289151807
1385907020 0.0289158214
1387074470 0.0289164616
1388241920 0.0289171013
1389409370 0.0289177404
1390576810 0.0289183789
1391744260 0.0289190169
1392911710 0.0289196543
1394079160 0.0289202912
1395246600 0.0289209275
1396414050 0.0289215633
1397581500 0.0289221985
1398748950 0.0289228332
1399916390 0.0289234674
1401083840 0.0289241009
1402251290 0.028924734
1403418740 0.0289253665
1404586180 0.0289259984
1405753630 0.0289266299
1406921080 0.0289272607
1408088530 0.0289278911
1409255970 0.0289285209
1410423420 0.0289291501
1411590870 0.0289297788
1412758310 0.028930407
1413925760 0.0289310347
1415093210 0.0289316618
1416260660 0.0289322884
1417428100 0.0289329144
1418595550 0.0289335399
1419763000 0.0289341649
1420930450 0.0289347894
1422097890 0.0289354133
1423265340 0.0289360367
1424432790 0.0289366595
1425600240 0.0289372819
1426767680 0.0289379037
1427935130 0.028938525
1429102580 0.0289391457
1430270030 0.028939766
1431437470 0.0289403857
1432604920 0.0289410049
1433772370 0.0289416236
1434939820 0.0289422417
1436107260 0.0289428593
1437274710 0.0289434765
1438442160 0.0289440931
1439609610 0.0289447091
1440777050 0.0289453247
1441944500 0.0289459398
1443111950 0.0289465543
1444279400 0.0289471683
1445446840 0.0289477818
1446614290 0.0289483948
1447781740 0.0289490073
1448949180 0.0289496193
1450116630 0.0289502308
1451284080 0.0289508417
1452451530 0.0289514522
1453618970 0.0289520621
1454786420 0.0289526716
1455953870 0.0289532805
1457121320 0.028953889
1458288760 0.0289544969
1459456210 0.0289551043
1460623660 0.0289557112
1461791110 0.0289563177
1462958550 0.0289569236
1464126000 0.028957529
1465293450 0.028958134
1466460900 0.0289587384
1467628340 0.0289593423
1468795790 0.0289599458
1469963240 0.0289605487
1471130690 0.0289611511
1472298130 0.0289617531
1473465580 0.0289623546
1474633030 0.0289629555
1475800480 0.028963556
1476967920 0.028964156
1478135370 0.0289647555
1479302820 0.0289653545
1480470270 0.028965953
1481637710 0.0289665511
1482805160 0.0289671486
1483972610 0.0289677457
1485140050 0.0289683423
1486307500 0.0289689384
1487474950 0.028969534
1488642400 0.0289701291
1489809840 0.0289707238
1490977290 0.0289713179
1492144740 0.0289719116
1493312190 0.0289725048
1494479630 0.0289730975
1495647080 0.0289736898
1496814530 0.0289742816
1497981980 0.0289748729
1499149420 0.0289754637
1500316870 0.028976054
1501484320 0.0289766439
1502651770 0.0289772333
1503819210 0.0289778222
1504986660 0.0289784107
1506154110 0.0289789987
1507321560 0.0289795862
1508489000 0.0289801732
1509656450 0.0289807598
1510823900 0.0289813459
1511991350 0.0289819315
1513158790 0.0289825167
1514326240 0.0289831014
1515493690 0.0289836856
1516661140 0.0289842694
1517828580 0.0289848527
1518996030 0.0289854356
1520163480 0.028986018
1521330920 0.0289865999
1522498370 0.0289871813
1523665820 0.0289877623
1524833270 0.0289883429
1526000710 0.028988923
1527168160 0.0289895026
1528335610 0.0289900818
1529503060 0.0289906605
1530670500 0.0289912387
1531837950 0.0289918165
1533005400 0.0289923939
1534172850 0.0289929708
1535340290 0.0289935472
1536507740 0.0289941232
1537675190 0.0289946987
1538842640 0.0289952738
1540010080 0.0289958484
1541177530 0.0289964226
1542344980 0.0289969963
1543512430 0.0289975696
1544679870 0.0289981425
1545847320 0.0289987149
1547014770 0.0289992868
1548182220 0.0289998583
1549349660 0.0290004294
1550517110 0.029001
1551684560 0.0290015701
1552852000 0.0290021399
1554019450 0.0290027091
1555186900 0.029003278
1556354350 0.0290038464
1557521790 0.0290044143
1558689240 0.0290049818
1559856690 0.0290055489
1561024140 0.0290061156
1562191580 0.0290066818
1563359030 0.0290072475
1564526480 0.0290078129
1565693930 0.0290083778
1566861370 0.0290089422
1568028820 0.0290095063
1569196270 0.0290100698
1570363720 0.029010633
1571531160 0.0290111957
1572698610 0.029011758
1573866060 0.0290123199
1575033510 0.0290128813
1576200950 0.0290134423
1577368400 0.0290140029
1578535850 0.0290145631
1579703300 0.0290151228
1580870740 0.0290156821
1582038190 0.0290162409
1583205640 0.0290167994
1584373090 0.0290173574
1585540530 0.029017915
1586707980 0.0290184722
1587875430 0.0290190289
1589042870 0.0290195852
1590210320 0.0290201411
1591377770 0.0290206966
1592545220 0.0290212517
1593712660 0.0290218063
1594880110 0.0290223605
1596047560 0.0290229143
1597215010 0.0290234677
1598382450 0.0290240207
1599549900 0.0290245732
1600717350 0.0290251253
1601884800 0.0290256771
1603052240 0.0290262284
1604219690 0.0290267792
1605387140 0.0290273297
1606554590 0.0290278798
1607722030 0.0290284294
1608889480 0.0290289786
1610056930 0.0290295275
1611224380 0.0290300759
1612391820 0.0290306239
1613559270 0.0290311715
1614726720 0.0290317186
1615894170 0.0290322654
1617061610 0.0290328118
1618229060 0.0290333577
1619396510 0.0290339033
1620563960 0.0290344484
1621731400 0.0290349932
1622898850 0.0290355375
1624066300 0.0290360814
1625233740 0.029036625
1626401190 0.0290371681
1627568640 0.0290377108
1628736090 0.0290382531
1629903530 0.0290387951
1631070980 0.0290393366
1632238430 0.0290398777
1633405880 0.0290404184
1634573320 0.0290409587
1635740770 0.0290414986
1636908220 0.0290420382
1638075670 0.0290425773
1639243110 0.029043116
1640410560 0.0290436544
1641578010 0.0290441923
1642745460 0.0290447298
1643912900 0.029045267
1645080350 0.0290458037
1646247800 0.0290463401
1647415250 0.0290468761
1648582690 0.0290474116
1649750140 0.0290479468
1650917590 0.0290484816
1652085040 0.029049016
1653252480 0.02904955
1654419930 0.0290500836
1655587380 0.0290506169
1656754830 0.0290511497
1657922270 0.0290516822
1659089720 0.0290522143
1660257170 0.0290527459
1661424610 0.0290532772
1662592060 0.0290538082
1663759510 0.0290543387
1664926960 0.0290548688
1666094400 0.0290553986
1667261850 0.029055928
1668429300 0.029056457
1669596750 0.0290569856
1670764190 0.0290575138
1671931640 0.0290580416
1673099090 0.0290585691
1674266540 0.0290590962
1675433980 0.0290596229
1676601430 0.0290601492
1677768880 0.0290606752
1678936330 0.0290612008
1680103770 0.029061726
1681271220 0.0290622508
1682438670 0.0290627752
1683606120 0.0290632993
1684773560 0.029063823
1685941010 0.0290643463
1687108460 0.0290648692
1688275910 0.0290653918
1689443350 0.029065914
1690610800 0.0290664358
1691778250 0.0290669573
1692945700 0.0290674784
1694113140 0.0290679991
1695280590 0.0290685194
1696448040 0.0290690394
1697615480 0.029069559
1698782930 0.0290700782
1699950380 0.0290705971
1701117830 0.0290711156
1702285270 0.0290716337
1703452720 0.0290721515
1704620170 0.0290726688
1705787620 0.0290731859
1706955060 0.0290737025
1708122510 0.0290742188
1709289960 0.0290747348
1710457410 0.0290752503
1711624850 0.0290757655
1712792300 0.0290762804
1713959750 0.0290767949
1715127200 0.029077309
1716294640 0.0290778227
1717462090 0.0290783361
1718629540 0.0290788492
1719796990 0.0290793619
1720964430 0.0290798742
1722131880 0.0290803861
1723299330 0.0290808977
1724466780 0.029081409
1725634220 0.0290819199
1726801670 0.0290824304
1727969120 0.0290829406
1729136570 0.0290834504
1730304010 0.0290839598
1731471460 0.0290844689
1732638910 0.0290849777
1733806350 0.0290854861
1734973800 0.0290859941
1736141250 0.0290865018
1737308700 0.0290870091
1738476140 0.0290875161
1739643590 0.0290880228
1740811040 0.0290885291
1741978490 0.029089035
1743145930 0.0290895406
1744313380 0.0290900458
1745480830 0.0290905507
1746648280 0.0290910552
1747815720 0.0290915594
1748983170 0.0290920632
1750150620 0.0290925667
1751318070 0.0290930699
1752485510 0.0290935727
1753652960 0.0290940751
1754820410 0.0290945772
1755987860 0.029095079
1757155300 0.0290955804
1758322750 0.0290960815
1759490200 0.0290965822
1760657650 0.0290970826
1761825090 0.0290975827
1762992540 0.0290980824
1764159990 0.0290985817
1765327440 0.0290990807
1766494880 0.0290995794
1767662330 0.0291000777
1768829780 0.0291005757
1769997220 0.0291010734
1771164670 0.0291015707
1772332120 0.0291020677
1773499570 0.0291025644
1774667010 0.0291030607
1775834460 0.0291035566
1777001910 0.0291040523
1778169360 0.0291045476
1779336800 0.0291050425
1780504250 0.0291055371
1781671700 0.0291060314
1782839150 0.0291065254
1784006590 0.029107019
1785174040 0.0291075123
1786341490 0.0291080052
1787508940 0.0291084979
1788676380 0.0291089902
1789843830 0.0291094821
1791011280 0.0291099737
1792178730 0.029110465
1793346170 0.029110956
1794513620 0.0291114466
1795681070 0.0291119369
1796848520 0.0291124269
1798015960 0.0291129166
1799183410 0.0291134059
1800350860 0.0291138949
1801518300 0.0291143835
1802685750 0.0291148719
1803853200 0.0291153599
1805020650 0.0291158476
1806188090 0.0291163349
1807355540 0.029116822
1808522990 0.0291173087
1809690440 0.0291177951
1810857880 0.0291182811
1812025330 0.0291187669
1813192780 0.0291192523
1814360230 0.0291197374
1815527670 0.0291202221
1816695120 0.0291207066
1817862570 0.0291211907
1819030020 0.0291216745
1820197460 0.029122158
1821364910 0.0291226412
1822532360 0.029123124
1823699810 0.0291236065
1824867250 0.0291240887
1826034700 0.0291245706
1827202150 0.0291250522
1828369600 0.0291255334
1829537040 0.0291260144
1830704490 0.029126495
1831871940 0.0291269753
1833039390 0.0291274553
1834206830 0.0291279349
1835374280 0.0291284143
1836541730 0.0291288933
1837709170 0.029129372
1838876620 0.0291298504
1840044070 0.0291303285
1841211520 0.0291308063
1842378960 0.0291312838
1843546410 0.029131761
1844713860 0.0291322378
1845881310 0.0291327143
1847048750 0.0291331906
1848216200 0.0291336665
1849383650 0.0291341421
1850551100 0.0291346174
1851718540 0.0291350923
1852885990 0.029135567
1854053440 0.0291360414
1855220890 0.0291365154
1856388330 0.0291369892
1857555780 0.0291374626
1858723230 0.0291379357
1859890680 0.0291384086
1861058120 0.0291388811
1862225570 0.0291393533
1863393020 0.0291398252
1864560470 0.0291402968
1865727910 0.0291407681
1866895360 0.0291412391
1868062810 0.0291417098
1869230260 0.0291421802
1870397700 0.0291426502
1871565150 0.02914312
1872732600 0.0291435895
1873900040 0.0291440587
1875067490 0.0291445275
1876234940 0.0291449961
1877402390 0.0291454644
1878569830 0.0291459323
1879737280 0.0291464
1880904730 0.0291468674
1882072180 0.0291473344
1883239620 0.0291478012
1884407070 0.0291482677
1885574520 0.0291487338
1886741970 0.0291491997
1887909410 0.0291496653
1889076860 0.0291501306
1890244310 0.0291505956
1891411760 0.0291510602
1892579200 0.0291515246
1893746650 0.0291519887
1894914100 0.0291524525
1896081550 0.029152916
1897248990 0.0291533792
1898416440 0.0291538421
1899583890 0.0291543048
1900751340 0.0291547671
1901918780 0.0291552291
1903086230 0.0291556908
1904253680 0.0291561523
1905421130 0.0291566134
1906588570 0.0291570743
1907756020 0.0291575349
1908923470 0.0291579952
1910090910 0.0291584551
1911258360 0.0291589148
1912425810 0.0291593743
1913593260 0.0291598334
1914760700 0.0291602922
1915928150 0.0291607507
1917095600 0.029161209
1918263050 0.029161667
1919430490 0.0291621246
1920597940 0.029162582
1921765390 0.0291630391
1922932840 0.0291634959
1924100280 0.0291639525
1925267730 0.0291644087
1926435180 0.0291648647
1927602630 0.0291653203
1928770070 0.0291657757
1929937520 0.0291662308
1931104970 0.0291666856
1932272420 0.0291671402
1933439860 0.0291675944
1934607310 0.0291680484
1935774760 0.0291685021
1936942210 0.0291689555
1938109650 0.0291694086
1939277100 0.0291698614
1940444550 0.029170314
1941612000 0.0291707663
1942779440 0.0291712183
1943946890 0.02917167
1945114340 0.0291721214
1946281780 0.0291725726
1947449230 0.0291730234
1948616680 0.029173474
1949784130 0.0291739243
1950951570 0.0291743744
1952119020 0.0291748241
1953286470 0.0291752736
1954453920 0.0291757228
1955621360 0.0291761717
1956788810 0.0291766204
1957956260 0.0291770688
1959123710 0.0291775169
1960291150 0.0291779647
1961458600 0.0291784122
1962626050 0.0291788595
1963793500 0.0291793065
1964960940 0.0291797532
1966128390 0.0291801997
1967295840 0.0291806458
1968463290 0.0291810917
1969630730 0.0291815374
1970798180 0.0291819827
1971965630 0.0291824278
1973133080 0.0291828726
1974300520 0.0291833171
1975467970 0.0291837614
1976635420 0.0291842054
1977802870 0.0291846491
1978970310 0.0291850926
1980137760 0.0291855358
1981305210 0.0291859787
1982472650 0.0291864213
1983640100 0.0291868637
1984807550 0.0291873058
1985975000 0.0291877476
1987142440 0.0291881892
1988309890 0.0291886305
1989477340 0.0291890716
1990644790 0.0291895123
1991812230 0.0291899528
1992979680 0.029190393
1994147130 0.029190833
1995314580 0.0291912727
1996482020 0.0291917122
1997649470 0.0291921513
1998816920 0.0291925902
1999984370 0.0291930289
2001151810 0.0291934672
2002319260 0.0291939053
2003486710 0.0291943432
2004654160 0.0291947808
2005821600 0.0291952181
2006989050 0.0291956552
2008156500 0.029196092
2009323950 0.0291965285
2010491390 0.0291969648
2011658840 0.0291974008
2012826290 0.0291978365
2013993740 0.029198272
2015161180 0.0291987072
2016328630 0.0291991422
2017496080 0.0291995769
2018663520 0.0292000113
2019830970 0.0292004455
2020998420 0.0292008795
2022165870 0.0292013131
2023333310 0.0292017465
2024500760 0.0292021797
2025668210 0.0292026126
2026835660 0.0292030452
2028003100 0.0292034776
2029170550 0.0292039097
2030338000 0.0292043416
2031505450 0.0292047732
2032672890 0.0292052045
2033840340 0.0292056356
2035007790 0.0292060665
2036175240 0.0292064971
2037342680 0.0292069274
2038510130 0.0292073575
2039677580 0.0292077873
2040845030 0.0292082168
2042012470 0.0292086462
2043179920 0.0292090752
2044347370 0.029209504
2045514820 0.0292099326
2046682260 0.0292103609
2047849710 0.0292107889
2049017160 0.0292112167
2050184600 0.0292116443
2051352050 0.0292120716
2052519500 0.0292124986
2053686950 0.0292129254
2054854390 0.0292133519
2056021840 0.0292137782
2057189290 0.0292142043
2058356740 0.0292146301
2059524180 0.0292150556
2060691630 0.0292154809
2061859080 0.0292159059
2063026530 0.0292163307
2064193970 0.0292167553
2065361420 0.0292171796
2066528870 0.0292176036
2067696320 0.0292180274
2068863760 0.029218451
2070031210 0.0292188743
2071198660 0.0292192973
2072366110 0.0292197202
2073533550 0.0292201427
2074701000 0.0292205651
2075868450 0.0292209871
2077035900 0.029221409
2078203340 0.0292218306
2079370790 0.0292222519
2080538240 0.029222673
2081705690 0.0292230939
2082873130 0.0292235145
2084040580 0.0292239348
2085208030 0.029224355
2086375470 0.0292247748
2087542920 0.0292251945
2088710370 0.0292256139
2089877820 0.029226033
2091045260 0.0292264519
2092212710 0.0292268706
2093380160 0.0292272891
2094547610 0.0292277072
2095715050 0.0292281252
2096882500 0.0292285429
2098049950 0.0292289604
2099217400 0.0292293776
2100384840 0.0292297946
2101552290 0.0292302113
2102719740 0.0292306278
2103887190 0.0292310441
2105054630 0.0292314601
2106222080 0.0292318759
2107389530 0.0292322915
2108556980 0.0292327068
2109724420 0.0292331219
2110891870 0.0292335367
2112059320 0.0292339513
2113226770 0.0292343657
2114394210 0.0292347798
2115561660 0.0292351937
2116729110 0.0292356074
2117896560 0.0292360208
2119064000 0.029236434
2120231450 0.029236847
2121398900 0.0292372597
2122566340 0.0292376722
2123733790 0.0292380844
2124901240 0.0292384964
2126068690 0.0292389082
2127236130 0.0292393198
2128403580 0.0292397311
2129571030 0.0292401422
2130738480 0.029240553
2131905920 0.0292409636
2133073370 0.029241374
2134240820 0.0292417842
2135408270 0.0292421941
2136575710 0.0292426038
2137743160 0.0292430133
2138910610 0.0292434225
2140078060 0.0292438315
2141245500 0.0292442403
2142412950 0.0292446488
2143580400 0.0292450571
2144747850 0.0292454652
2145915290 0.029245873
2147082740 0.0292462806
2148250190 0.029246688
2149417640 0.0292470952
2150585080 0.0292475021
2151752530 0.0292479088
2152919980 0.0292483153
2154087430 0.0292487216
2155254870 0.0292491276
2156422320 0.0292495334
2157589770 0.0292499389
2158757210 0.0292503443
2159924660 0.0292507494
2161092110 0.0292511543
2162259560 0.0292515589
2163427000 0.0292519634
2164594450 0.0292523676
2165761900 0.0292527716
2166929350 0.0292531753
2168096790 0.0292535789
2169264240 0.0292539822
2170431690 0.0292543853
2171599140 0.0292547881
2172766580 0.0292551908
2173934030 0.0292555932
2175101480 0.0292559954
2176268930 0.0292563974
2177436370 0.0292567991
2178603820 0.0292572006
2179771270 0.0292576019
2180938720 0.029258003
2182106160 0.0292584039
2183273610 0.0292588045
2184441060 0.0292592049
2185608510 0.0292596051
2186775950 0.0292600051
2187943400 0.0292604048
2189110850 0.0292608044
2190278300 0.0292612037
2191445740 0.0292616028
2192613190 0.0292620017
2193780640 0.0292624003
2194948080 0.0292627987
2196115530 0.029263197
2197282980 0.029263595
2198450430 0.0292639927
2199617870 0.0292643903
2200785320 0.0292647876
2201952770 0.0292651848
2203120220 0.0292655817
2204287660 0.0292659784
2205455110 0.0292663748
2206622560 0.0292667711
2207790010 0.0292671671
2208957450 0.029267563
2210124900 0.0292679586
2211292350 0.029268354
2212459800 0.0292687491
2213627240 0.0292691441
2214794690 0.0292695388
2215962140 0.0292699334
2217129590 0.0292703277
2218297030 0.0292707218
2219464480 0.0292711157
2220631930 0.0292715094
2221799380 0.0292719028
2222966820 0.0292722961
2224134270 0.0292726891
2225301720 0.0292730819
2226469170 0.0292734745
2227636610 0.0292738669
2228804060 0.0292742591
2229971510 0.0292746511
2231138950 0.0292750428
2232306400 0.0292754344
2233473850 0.0292758257
2234641300 0.0292762168
2235808740 0.0292766077
2236976190 0.0292769984
2238143640 0.0292773889
2239311090 0.0292777792
2240478530 0.0292781693
2241645980 0.0292785591
2242813430 0.0292789488
2243980880 0.0292793382
2245148320 0.0292797275
2246315770 0.0292801165
2247483220 0.0292805053
2248650670 0.0292808939
2249818110 0.0292812823
2250985560 0.0292816705
2252153010 0.0292820585
2253320460 0.0292824462
2254487900 0.0292828338
2255655350 0.0292832212
2256822800 0.0292836083
2257990250 0.0292839952
2259157690 0.029284382
2260325140 0.0292847685
2261492590 0.0292851548
2262660030 0.029285541
2263827480 0.0292859269
2264994930 0.0292863126
2266162380 0.0292866981
2267329820 0.0292870834
2268497270 0.0292874685
2269664720 0.0292878533
2270832170 0.029288238
2271999610 0.0292886225
2273167060 0.0292890068
2274334510 0.0292893909
2275501960 0.0292897747
2276669400 0.0292901584
2277836850 0.0292905418
2279004300 0.0292909251
2280171750 0.0292913081
2281339190 0.029291691
2282506640 0.0292920736
2283674090 0.0292924561
2284841540 0.0292928383
2286008980 0.0292932204
2287176430 0.0292936022
2288343880 0.0292939839
2289511330 0.0292943653
2290678770 0.0292947465
2291846220 0.0292951276
2293013670 0.0292955084
2294181120 0.029295889
2295348560 0.0292962695
2296516010 0.0292966497
2297683460 0.0292970298
2298850900 0.0292974096
2300018350 0.0292977892
2301185800 0.0292981687
2302353250 0.0292985479
2303520690 0.029298927
2304688140 0.0292993058
2305855590 0.0292996844
2307023040 0.0293000629
2308190480 0.0293004411
2309357930 0.0293008192
2310525380 0.029301197
2311692830 0.0293015747
2312860270 0.0293019522
2314027720 0.0293023294
2315195170 0.0293027065
2316362620 0.0293030834
2317530060 0.02930346
2318697510 0.0293038365
2319864960 0.0293042128
2321032410 0.0293045889
2322199850 0.0293049648
2323367300 0.0293053405
2324534750 0.029305716
2325702200 0.0293060913
2326869640 0.0293064664
2328037090 0.0293068413
2329204540 0.029307216
2330371990 0.0293075905
2331539430 0.0293079649
2332706880 0.029308339
2333874330 0.029308713
2335041770 0.0293090867
2336209220 0.0293094603
2337376670 0.0293098336
2338544120 0.0293102068
2339711560 0.0293105798
2340879010 0.0293109526
2342046460 0.0293113252
2343213910 0.0293116976
2344381350 0.0293120698
2345548800 0.0293124418
2346716250 0.0293128137
2347883700 0.0293131853
2349051140 0.0293135568
2350218590 0.029313928
2351386040 0.0293142991
2352553490 0.02931467
2353720930 0.0293150407
2354888380 0.0293154112
2356055830 0.0293157815
2357223280 0.0293161516
2358390720 0.0293165215
2359558170 0.0293168912
2360725620 0.0293172608
2361893070 0.0293176302
2363060510 0.0293179993
2364227960 0.0293183683
2365395410 0.0293187371
2366562860 0.0293191057
2367730300 0.0293194742
2368897750 0.0293198424
2370065200 0.0293202104
2371232640 0.0293205783
2372400090 0.029320946
2373567540 0.0293213135
2374734990 0.0293216807
2375902430 0.0293220479
2377069880 0.0293224148
2378237330 0.0293227815
2379404780 0.0293231481
2380572220 0.0293235144
2381739670 0.0293238806
2382907120 0.0293242466
2384074570 0.0293246124
2385242010 0.0293249781
2386409460 0.0293253435
2387576910 0.0293257088
2388744360 0.0293260738
2389911800 0.0293264387
2391079250 0.0293268034
2392246700 0.0293271679
2393414150 0.0293275323
2394581590 0.0293278964
2395749040 0.0293282604
2396916490 0.0293286242
2398083940 0.0293289878
2399251380 0.0293293512
2400418830 0.0293297145
2401586280 0.0293300775
2402753730 0.0293304404
2403921170 0.0293308031
2405088620 0.0293311656
2406256070 0.0293315279
2407423510 0.02933189
2408590960 0.029332252
2409758410 0.0293326138
2410925860 0.0293329754
2412093300 0.0293333368
2413260750 0.0293336981
2414428200 0.0293340591
2415595650 0.02933442
2416763090 0.0293347807
2417930540 0.0293351412
2419097990 0.0293355015
2420265440 0.0293358617
2421432880 0.0293362217
2422600330 0.0293365815
2423767780 0.0293369411
2424935230 0.0293373005
2426102670 0.0293376598
2427270120 0.0293380189
2428437570 0.0293383778
2429605020 0.0293387365
2430772460 0.0293390951
2431939910 0.0293394535
2433107360 0.0293398116
2434274810 0.0293401697
2435442250 0.0293405275
2436609700 0.0293408852
2437777150 0.0293412427
2438944600 0.0293416
2440112040 0.0293419571
2441279490 0.029342314
2442446940 0.0293426708
2443614380 0.0293430274
2444781830 0.0293433839
2445949280 0.0293437401
2447116730 0.0293440962
2448284170 0.0293444521
2449451620 0.0293448078
2450619070 0.0293451634
2451786520 0.0293455187
2452953960 0.0293458739
2454121410 0.0293462289
2455288860 0.0293465838
2456456310 0.0293469385
2457623750 0.029347293
2458791200 0.0293476473
2459958650 0.0293480015
2461126100 0.0293483554
2462293540 0.0293487092
2463460990 0.0293490629
2464628440 0.0293494163
2465795890 0.0293497696
2466963330 0.0293501227
2468130780 0.0293504757
2469298230 0.0293508284
2470465680 0.029351181
2471633120 0.0293515335
2472800570 0.0293518857
2473968020 0.0293522378
2475135470 0.0293525897
2476302910 0.0293529415
2477470360 0.029353293
2478637810 0.0293536444
2479805250 0.0293539956
2480972700 0.0293543467
2482140150 0.0293546976
2483307600 0.0293550483
2484475040 0.0293553988
2485642490 0.0293557492
2486809940 0.0293560994
2487977390 0.0293564494
2489144830 0.0293567993
2490312280 0.029357149
2491479730 0.0293574985
2492647180 0.0293578479
2493814620 0.0293581971
2494982070 0.0293585461
2496149520 0.0293588949
2497316970 0.0293592436
2498484410 0.0293595921
2499651860 0.0293599404
2500819310 0.0293602886
2501986760 0.0293606366
2503154200 0.0293609845
2504321650 0.0293613321
2505489100 0.0293616796
2506656550 0.029362027
2507823990 0.0293623741
2508991440 0.0293627211
2510158890 0.029363068
2511326330 0.0293634147
2512493780 0.0293637612
2513661230 0.0293641075
2514828680 0.0293644537
2515996120 0.0293647997
2517163570 0.0293651455
2518331020 0.0293654912
2519498470 0.0293658367
2520665910 0.029366182
2521833360 0.0293665272
2523000810 0.0293668722
2524168260 0.029367217
2525335700 0.0293675617
2526503150 0.0293679062
2527670600 0.0293682506
2528838050 0.0293685948
2530005490 0.0293689388
2531172940 0.0293692827
2532340390 0.0293696264
2533507840 0.0293699699
2534675280 0.0293703133
2535842730 0.0293706565
2537010180 0.0293709995
2538177630 0.0293713424
2539345070 0.0293716851
2540512520 0.0293720277
2541679970 0.02937237
2542847420 0.0293727123
2544014860 0.0293730543
2545182310 0.0293733962
2546349760 0.029373738
2547517200 0.0293740796
2548684650 0.029374421
2549852100 0.0293747622
2551019550 0.0293751033
2552186990 0.0293754443
2553354440 0.029375785
2554521890 0.0293761256
2555689340 0.0293764661
2556856780 0.0293768064
2558024230 0.0293771465
2559191680 0.0293774865
2560359130 0.0293778263
2561526570 0.0293781659
2562694020 0.0293785054
2563861470 0.0293788448
2565028920 0.0293791839
2566196360 0.0293795229
2567363810 0.0293798618
2568531260 0.0293802005
2569698710 0.029380539
2570866150 0.0293808774
2572033600 0.0293812156
2573201050 0.0293815536
2574368500 0.0293818915
2575535940 0.0293822293
2576703390 0.0293825669
2577870840 0.0293829043
2579038290 0.0293832416
2580205730 0.0293835787
2581373180 0.0293839156
2582540630 0.0293842524
2583708070 0.029384589
2584875520 0.0293849255
2586042970 0.0293852618
2587210420 0.029385598
2588377860 0.029385934
2589545310 0.0293862699
2590712760 0.0293866055
2591880210 0.0293869411
2593047650 0.0293872765
2594215100 0.0293876117
2595382550 0.0293879468
2596550000 0.0293882817
2597717440 0.0293886164
2598884890 0.029388951
2600052340 0.0293892855
2601219790 0.0293896198
2602387230 0.0293899539
2603554680 0.0293902879
2604722130 0.0293906217
2605889580 0.0293909554
2607057020 0.0293912889
2608224470 0.0293916223
2609391920 0.0293919555
2610559370 0.0293922885
2611726810 0.0293926214
2612894260 0.0293929542
2614061710 0.0293932868
2615229160 0.0293936192
2616396600 0.0293939515
2617564050 0.0293942836
2618731500 0.0293946156
2619898940 0.0293949475
2621066390 0.0293952791
2622233840 0.0293956107
2623401290 0.029395942
2624568730 0.0293962732
2625736180 0.0293966043
2626903630 0.0293969352
2628071080 0.029397266
2629238520 0.0293975966
2630405970 0.0293979271
2631573420 0.0293982574
2632740870 0.0293985875
2633908310 0.0293989175
2635075760 0.0293992474
2636243210 0.0293995771
2637410660 0.0293999066
2638578100 0.029400236
2639745550 0.0294005653
2640913000 0.0294008944
2642080450 0.0294012233
2643247890 0.0294015521
2644415340 0.0294018808
2645582790 0.0294022093
2646750240 0.0294025376
2647917680 0.0294028658
2649085130 0.0294031939
2650252580 0.0294035218
2651420030 0.0294038495
2652587470 0.0294041771
2653754920 0.0294045046
2654922370 0.0294048319
2656089810 0.029405159
2657257260 0.0294054861
2658424710 0.0294058129
2659592160 0.0294061396
2660759600 0.0294064662
2661927050 0.0294067926
2663094500 0.0294071189
2664261950 0.029407445
2665429390 0.029407771
2666596840 0.0294080968
2667764290 0.0294084225
2668931740 0.029408748
2670099180 0.0294090734
2671266630 0.0294093986
2672434080 0.0294097237
2673601530 0.0294100486
2674768970 0.0294103734
2675936420 0.0294106981
2677103870 0.0294110226
2678271320 0.0294113469
2679438760 0.0294116711
2680606210 0.0294119952
2681773660 0.0294123191
2682941110 0.0294126429
2684108550 0.0294129665
2685276000 0.02941329
2686443450 0.0294136133
2687610900 0.0294139365
2688778340 0.0294142596
2689945790 0.0294145825
2691113240 0.0294149052
2692280680 0.0294152278
2693448130 0.0294155503
2694615580 0.0294158726
2695783030 0.0294161948
2696950470 0.0294165168
2698117920 0.0294168387
2699285370 0.0294171605
2700452820 0.0294174821
2701620260 0.0294178035
2702787710 0.0294181249
2703955160 0.029418446
2705122610 0.0294187671
2706290050 0.0294190879
2707457500 0.0294194087
2708624950 0.0294197293
2709792400 0.0294200497
2710959840 0.02942037
2712127290 0.0294206902
2713294740 0.0294210102
2714462190 0.0294213301
2715629630 0.0294216499
2716797080 0.0294219695
2717964530 0.0294222889
2719131980 0.0294226083
2720299420 0.0294229274
2721466870 0.0294232465
2722634320 0.0294235654
2723801770 0.0294238841
2724969210 0.0294242027
2726136660 0.0294245212
2727304110 0.0294248395
2728471550 0.0294251577
2729639000 0.0294254758
2730806450 0.0294257937
2731973900 0.0294261114
2733141340 0.0294264291
2734308790 0.0294267465
2735476240 0.0294270639
2736643690 0.0294273811
2737811130 0.0294276982
2738978580 0.0294280151
2740146030 0.0294283319
2741313480 0.0294286485
2742480920 0.029428965
2743648370 0.0294292814
2744815820 0.0294295976
2745983270 0.0294299137
2747150710 0.0294302297
2748318160 0.0294305455
2749485610 0.0294308612
2750653060 0.0294311767
2751820500 0.0294314921
2752987950 0.0294318074
2754155400 0.0294321225
2755322850 0.0294324375
2756490290 0.0294327523
2757657740 0.029433067
2758825190 0.0294333816
2759992630 0.029433696
2761160080 0.0294340103
2762327530 0.0294343245
2763494980 0.0294346385
2764662420 0.0294349524
2765829870 0.0294352661
2766997320 0.0294355797
2768164770 0.0294358932
2769332210 0.0294362065
2770499660 0.0294365197
2771667110 0.0294368328
2772834560 0.0294371457
2774002000 0.0294374585
2775169450 0.0294377712
2776336900 0.0294380837
2777504350 0.0294383961
2778671790 0.0294387083
2779839240 0.0294390204
2781006690 0.0294393324
2782174140 0.0294396443
2783341580 0.029439956
2784509030 0.0294402675
2785676480 0.029440579
2786843930 0.0294408903
2788011370 0.0294412014
2789178820 0.0294415125
2790346270 0.0294418234
2791513720 0.0294421341
2792681160 0.0294424448
2793848610 0.0294427553
2795016060 0.0294430656
2796183500 0.0294433758
2797350950 0.0294436859
2798518400 0.0294439959
2799685850 0.0294443057
2800853290 0.0294446154
2802020740 0.029444925
2803188190 0.0294452344
2804355640 0.0294455437
2805523080 0.0294458528
2806690530 0.0294461619
2807857980 0.0294464708
2809025430 0.0294467795
2810192870 0.0294470882
2811360320 0.0294473967
2812527770 0.029447705
2813695220 0.0294480132
2814862660 0.0294483213
2816030110 0.0294486293
2817197560 0.0294489371
2818365010 0.0294492448
2819532450 0.0294495524
2820699900 0.0294498599
2821867350 0.0294501672
2823034800 0.0294504743
2824202240 0.0294507814
2825369690 0.0294510883
2826537140 0.0294513951
2827704590 0.0294517017
2828872030 0.0294520083
2830039480 0.0294523146
2831206930 0.0294526209
2832374370 0.029452927
2833541820 0.029453233
2834709270 0.0294535389
2835876720 0.0294538446
2837044160 0.0294541503
2838211610 0.0294544557
2839379060 0.0294547611
2840546510 0.0294550663
2841713950 0.0294553714
2842881400 0.0294556763
2844048850 0.0294559812
2845216300 0.0294562859
2846383740 0.0294565905
2847551190 0.0294568949
2848718640 0.0294571992
2849886090 0.0294575034
2851053530 0.0294578075
2852220980 0.0294581114
2853388430 0.0294584152
2854555880 0.0294587188
2855723320 0.0294590224
2856890770 0.0294593258
2858058220 0.0294596291
2859225670 0.0294599322
2860393110 0.0294602353
2861560560 0.0294605382
2862728010 0.029460841
2863895460 0.0294611436
2865062900 0.0294614461
2866230350 0.0294617485
2867397800 0.0294620508
2868565240 0.0294623529
2869732690 0.0294626549
2870900140 0.0294629568
2872067590 0.0294632586
2873235030 0.0294635602
2874402480 0.0294638617
2875569930 0.0294641631
2876737380 0.0294644643
2877904820 0.0294647655
2879072270 0.0294650664
2880239720 0.0294653673
2881407170 0.0294656681
2882574610 0.0294659687
2883742060 0.0294662692
2884909510 0.0294665695
2886076960 0.0294668698
2887244400 0.0294671699
2888411850 0.0294674699
2889579300 0.0294677698
2890746750 0.0294680695
2891914190 0.0294683691
2893081640 0.0294686686
2894249090 0.029468968
2895416540 0.0294692672
2896583980 0.0294695663
2897751430 0.0294698653
2898918880 0.0294701642
2900086330 0.0294704629
2901253770 0.0294707616
2902421220 0.0294710601
2903588670 0.0294713584
2904756110 0.0294716567
2905923560 0.0294719548
2907091010 0.0294722528
2908258460 0.0294725507
2909425900 0.0294728484
2910593350 0.0294731461
2911760800 0.0294734436
2912928250 0.0294737409
2914095690 0.0294740382
2915263140 0.0294743353
2916430590 0.0294746323
2917598040 0.0294749292
2918765480 0.029475226
2919932930 0.0294755226
2921100380 0.0294758192
2922267830 0.0294761156
2923435270 0.0294764118
2924602720 0.029476708
2925770170 0.029477004
2926937620 0.0294772999
2928105060 0.0294775957
2929272510 0.0294778914
2930439960 0.0294781869
2931607410 0.0294784824
2932774850 0.0294787777
2933942300 0.0294790728
2935109750 0.0294793679
2936277200 0.0294796628
2937444640 0.0294799577
2938612090 0.0294802524
2939779540 0.0294805469
2940946980 0.0294808414
2942114430 0.0294811357
2943281880 0.0294814299
2944449330 0.029481724
2945616770 0.029482018
2946784220 0.0294823118
2947951670 0.0294826056
2949119120 0.0294828992
2950286560 0.0294831927
2951454010 0.029483486
2952621460 0.0294837793
2953788910 0.0294840724
2954956350 0.0294843654
2956123800 0.0294846583
2957291250 0.0294849511
2958458700 0.0294852437
2959626140 0.0294855363
2960793590 0.0294858287
2961961040 0.029486121
2963128490 0.0294864132
2964295930 0.0294867052
2965463380 0.0294869972
2966630830 0.029487289
2967798280 0.0294875807
2968965720 0.0294878723
2970133170 0.0294881637
2971300620 0.0294884551
2972468070 0.0294887463
2973635510 0.0294890374
2974802960 0.0294893284
2975970410 0.0294896193
2977137850 0.02948991
2978305300 0.0294902006
2979472750 0.0294904912
2980640200 0.0294907816
2981807640 0.0294910718
2982975090 0.029491362
2984142540 0.0294916521
2985309990 0.029491942
2986477430 0.0294922318
2987644880 0.0294925215
2988812330 0.0294928111
2989979780 0.0294931005
2991147220 0.0294933899
2992314670 0.0294936791
2993482120 0.0294939682
2994649570 0.0294942572
2995817010 0.0294945461
2996984460 0.0294948349
2998151910 0.0294951235
2999319360 0.029495412
3000486800 0.0294957005
3001654250 0.0294959888
3002821700 0.0294962769
3003989150 0.029496565
3005156590 0.029496853
3006324040 0.0294971408
3007491490 0.0294974285
3008658930 0.0294977161
3009826380 0.0294980036
3010993830 0.029498291
3012161280 0.0294985782
3013328720 0.0294988654
3014496170 0.0294991524
3015663620 0.0294994393
3016831070 0.0294997261
3017998510 0.0295000128
3019165960 0.0295002994
3020333410 0.0295005858
3021500860 0.0295008722
3022668300 0.0295011584
3023835750 0.0295014445
3025003200 0.0295017305
3026170650 0.0295020164
3027338090 0.0295023022
3028505540 0.0295025878
3029672990 0.0295028734
3030840440 0.0295031588
3032007880 0.0295034441
3033175330 0.0295037293
3034342780 0.0295040144
3035510230 0.0295042994
3036677670 0.0295045842
3037845120 0.029504869
3039012570 0.0295051536
3040180020 0.0295054382
3041347460 0.0295057226
3042514910 0.0295060069
3043682360 0.029506291
3044849800 0.0295065751
3046017250 0.0295068591
3047184700 0.0295071429
3048352150 0.0295074267
3049519590 0.0295077103
3050687040 0.0295079938
3051854490 0.0295082772
3053021940 0.0295085605
3054189380 0.0295088436
3055356830 0.0295091267
3056524280 0.0295094097
3057691730 0.0295096925
3058859170 0.0295099752
3060026620 0.0295102578
3061194070 0.0295105403
3062361520 0.0295108227
3063528960 0.029511105
3064696410 0.0295113872
3065863860 0.0295116692
3067031310 0.0295119512
3068198750 0.029512233
3069366200 0.0295125148
3070533650 0.0295127964
3071701100 0.0295130779
3072868540 0.0295133593
3074035990 0.0295136405
3075203440 0.0295139217
3076370890 0.0295142028
3077538330 0.0295144837
3078705780 0.0295147646
3079873230 0.0295150453
3081040670 0.0295153259
3082208120 0.0295156064
3083375570 0.0295158869
3084543020 0.0295161671
3085710460 0.0295164473
3086877910 0.0295167274
3088045360 0.0295170074
3089212810 0.0295172872
3090380250 0.029517567
3091547700 0.0295178466
3092715150 0.0295181261
3093882600 0.0295184055
3095050040 0.0295186849
3096217490 0.0295189641
3097384940 0.0295192431
3098552390 0.0295195221
3099719830 0.029519801
3100887280 0.0295200798
3102054730 0.0295203584
3103222180 0.029520637
3104389620 0.0295209154
3105557070 0.0295211938
3106724520 0.029521472
3107891970 0.0295217501
3109059410 0.0295220281
3110226860 0.029522306
3111394310 0.0295225838
3112561760 0.0295228615
3113729200 0.0295231391
3114896650 0.0295234165
3116064100 0.0295236939
3117231540 0.0295239711
3118398990 0.0295242483
3119566440 0.0295245253
3120733890 0.0295248023
3121901330 0.0295250791
3123068780 0.0295253558
3124236230 0.0295256324
3125403680 0.0295259089
3126571120 0.0295261853
3127738570 0.0295264616
3128906020 0.0295267378
3130073470 0.0295270139
3131240910 0.0295272899
3132408360 0.0295275657
3133575810 0.0295278415
3134743260 0.0295281171
3135910700 0.0295283927
3137078150 0.0295286681
3138245600 0.0295289435
3139413050 0.0295292187
3140580490 0.0295294938
3141747940 0.0295297688
3142915390 0.0295300437
3144082840 0.0295303185
3145250280 0.0295305932
3146417730 0.0295308678
3147585180 0.0295311423
3148752630 0.0295314167
3149920070 0.029531691
3151087520 0.0295319652
3152254970 0.0295322392
3153422410 0.0295325132
3154589860 0.0295327871
3155757310 0.0295330608
3156924760 0.0295333345
3158092200 0.029533608
3159259650 0.0295338815
3160427100 0.0295341548
3161594550 0.029534428
3162761990 0.0295347012
3163929440 0.0295349742
3165096890 0.0295352471
3166264340 0.0295355199
3167431780 0.0295357926
3168599230 0.0295360653
3169766680 0.0295363378
3170934130 0.0295366102
3172101570 0.0295368825
3173269020 0.0295371547
3174436470 0.0295374267
3175603920 0.0295376987
3176771360 0.0295379706
3177938810 0.0295382424
3179106260 0.0295385141
3180273710 0.0295387857
3181441150 0.0295390571
3182608600 0.0295393285
3183776050 0.0295395998
3184943500 0.0295398709
3186110940 0.029540142
3187278390 0.0295404129
3188445840 0.0295406838
3189613280 0.0295409545
3190780730 0.0295412252
3191948180 0.0295414957
3193115630 0.0295417662
3194283070 0.0295420365
3195450520 0.0295423068
3196617970 0.0295425769
3197785420 0.0295428469
3198952860 0.0295431169
3200120310 0.0295433867
3201287760 0.0295436564
3202455210 0.0295439261
3203622650 0.0295441956
3204790100 0.029544465
3205957550 0.0295447344
3207125000 0.0295450036
3208292440 0.0295452727
3209459890 0.0295455417
3210627340 0.0295458106
3211794790 0.0295460795
3212962230 0.0295463482
3214129680 0.0295466168
3215297130 0.0295468853
3216464580 0.0295471537
3217632020 0.029547422
3218799470 0.0295476903
3219966920 0.0295479584
3221134370 0.0295482264
3222301810 0.0295484943
3223469260 0.0295487621
3224636710 0.0295490298
3225804150 0.0295492974
3226971600 0.029549565
3228139050 0.0295498324
3229306500 0.0295500997
3230473940 0.0295503669
3231641390 0.029550634
3232808840 0.029550901
3233976290 0.0295511679
3235143730 0.0295514347
3236311180 0.0295517015
3237478630 0.0295519681
3238646080 0.0295522346
3239813520 0.029552501
3240980970 0.0295527673
3242148420 0.0295530335
3243315870 0.0295532997
3244483310 0.0295535657
3245650760 0.0295538316
3246818210 0.0295540974
3247985660 0.0295543631
3249153100 0.0295546288
3250320550 0.0295548943
3251488000 0.0295551597
3252655450 0.029555425
3253822890 0.0295556903
3254990340 0.0295559554
3256157790 0.0295562204
3257325230 0.0295564854
3258492680 0.0295567502
3259660130 0.029557015
3260827580 0.0295572796
3261995020 0.0295575441
3263162470 0.0295578086
3264329920 0.0295580729
3265497370 0.0295583372
3266664810 0.0295586013
3267832260 0.0295588654
3268999710 0.0295591293
3270167160 0.0295593932
3271334600 0.029559657
3272502050 0.0295599206
3273669500 0.0295601842
3274836950 0.0295604477
3276004390 0.029560711
3277171840 0.0295609743
3278339290 0.0295612375
3279506740 0.0295615006
3280674180 0.0295617636
3281841630 0.0295620265
3283009080 0.0295622892
3284176530 0.0295625519
3285343970 0.0295628145
3286511420 0.029563077
3287678870 0.0295633395
3288846320 0.0295636018
3290013760 0.029563864
3291181210 0.0295641261
3292348660 0.0295643881
3293516100 0.02956465
3294683550 0.0295649119
3295851000 0.0295651736
3297018450 0.0295654352
3298185890 0.0295656968
3299353340 0.0295659582
3300520790 0.0295662196
3301688240 0.0295664808
3302855680 0.029566742
3304023130 0.0295670031
3305190580 0.029567264
3306358030 0.0295675249
3307525470 0.0295677857
3308692920 0.0295680464
3309860370 0.029568307
3311027820 0.0295685675
3312195260 0.0295688279
3313362710 0.0295690882
3314530160 0.0295693484
3315697610 0.0295696085
3316865050 0.0295698685
3318032500 0.0295701284
3319199950 0.0295703883
3320367400 0.029570648
3321534840 0.0295709076
3322702290 0.0295711672
3323869740 0.0295714266
3325037190 0.029571686
3326204630 0.0295719453
3327372080 0.0295722044
3328539530 0.0295724635
3329706970 0.0295727225
3330874420 0.0295729814
3332041870 0.0295732402
3333209320 0.0295734989
3334376760 0.0295737575
3335544210 0.029574016
3336711660 0.0295742744
3337879110 0.0295745327
3339046550 0.029574791
3340214000 0.0295750491
3341381450 0.0295753072
3342548900 0.0295755651
3343716340 0.029575823
3344883790 0.0295760808
3346051240 0.0295763384
3347218690 0.029576596
3348386130 0.0295768535
3349553580 0.0295771109
3350721030 0.0295773682
3351888480 0.0295776254
3353055920 0.0295778825
3354223370 0.0295781396
3355390820 0.0295783965
3356558270 0.0295786533
3357725710 0.0295789101
3358893160 0.0295791667
3360060610 0.0295794233
3361228060 0.0295796798
3362395500 0.0295799361
3363562950 0.0295801924
3364730400 0.0295804486
3365897840 0.0295807047
3367065290 0.0295809607
3368232740 0.0295812167
3369400190 0.0295814725
3370567630 0.0295817282
3371735080 0.0295819839
3372902530 0.0295822394
3374069980 0.0295824949
3375237420 0.0295827503
3376404870 0.0295830056
3377572320 0.0295832607
3378739770 0.0295835158
3379907210 0.0295837708
3381074660 0.0295840258
3382242110 0.0295842806
3383409560 0.0295845353
3384577000 0.02958479
3385744450 0.0295850445
3386911900 0.029585299
3388079350 0.0295855533
3389246790 0.0295858076
3390414240 0.0295860618
3391581690 0.0295863159
3392749140 0.0295865699
3393916580 0.0295868238
3395084030 0.0295870777
3396251480 0.0295873314
3397418930 0.0295875851
3398586370 0.0295878386
3399753820 0.0295880921
3400921270 0.0295883455
3402088710 0.0295885987
3403256160 0.0295888519
3404423610 0.0295891051
3405591060 0.0295893581
3406758500 0.029589611
3407925950 0.0295898638
3409093400 0.0295901166
3410260850 0.0295903693
3411428290 0.0295906218
3412595740 0.0295908743
3413763190 0.0295911267
3414930640 0.029591379
3416098080 0.0295916312
3417265530 0.0295918833
3418432980 0.0295921354
3419600430 0.0295923873
3420767870 0.0295926392
3421935320 0.0295928909
3423102770 0.0295931426
3424270220 0.0295933942
3425437660 0.0295936457
3426605110 0.0295938971
3427772560 0.0295941485
3428940010 0.0295943997
3430107450 0.0295946509
3431274900 0.0295949019
3432442350 0.0295951529
3433609800 0.0295954038
3434777240 0.0295956546
3435944690 0.0295959053
3437112140 0.0295961559
3438279580 0.0295964064
3439447030 0.0295966569
3440614480 0.0295969072
3441781930 0.0295971575
3442949370 0.0295974077
3444116820 0.0295976578
3445284270 0.0295979078
3446451720 0.0295981577
3447619160 0.0295984075
3448786610 0.0295986573
3449954060 0.0295989069
3451121510 0.0295991565
3452288950 0.029599406
3453456400 0.0295996554
3454623850 0.0295999047
3455791300 0.0296001539
3456958740 0.029600403
3458126190 0.0296006521
3459293640 0.029600901
3460461090 0.0296011499
3461628530 0.0296013987
3462795980 0.0296016474
3463963430 0.029601896
3465130880 0.0296021445
3466298320 0.0296023929
3467465770 0.0296026413
3468633220 0.0296028896
3469800660 0.0296031377
3470968110 0.0296033858
3472135560 0.0296036338
3473303010 0.0296038818
3474470450 0.0296041296
3475637900 0.0296043773
3476805350 0.029604625
3477972800 0.0296048726
3479140240 0.0296051201
3480307690 0.0296053675
3481475140 0.0296056148
3482642590 0.029605862
3483810030 0.0296061092
3484977480 0.0296063562
3486144930 0.0296066032
3487312380 0.0296068501
3488479820 0.0296070969
3489647270 0.0296073436
3490814720 0.0296075903
3491982170 0.0296078368
3493149610 0.0296080833
3494317060 0.0296083296
3495484510 0.0296085759
3496651960 0.0296088222
3497819400 0.0296090683
3498986850 0.0296093143
3500154300 0.0296095603
3501321750 0.0296098061
3502489190 0.0296100519
3503656640 0.0296102976
3504824090 0.0296105432
3505991530 0.0296107888
3507158980 0.0296110342
3508326430 0.0296112796
3509493880 0.0296115248
3510661320 0.02961177
3511828770 0.0296120152
3512996220 0.0296122602
3514163670 0.0296125051
3515331110 0.02961275
3516498560 0.0296129947
3517666010 0.0296132394
3518833460 0.029613484
3520000900 0.0296137286
3521168350 0.029613973
3522335800 0.0296142173
3523503250 0.0296144616
3524670690 0.0296147058
3525838140 0.0296149499
3527005590 0.0296151939
3528173040 0.0296154379
3529340480 0.0296156817
3530507930 0.0296159255
3531675380 0.0296161692
3532842830 0.0296164128
3534010270 0.0296166563
3535177720 0.0296168997
3536345170 0.0296171431
3537512620 0.0296173863
3538680060 0.0296176295
3539847510 0.0296178726
3541014960 0.0296181156
3542182400 0.0296183586
3543349850 0.0296186014
3544517300 0.0296188442
3545684750 0.0296190869
3546852190 0.0296193295
3548019640 0.029619572
3549187090 0.0296198145
3550354540 0.0296200568
3551521980 0.0296202991
3552689430 0.0296205413
3553856880 0.0296207834
3555024330 0.0296210254
3556191770 0.0296212674
3557359220 0.0296215092
3558526670 0.029621751
3559694120 0.0296219927
3560861560 0.0296222343
3562029010 0.0296224759
3563196460 0.0296227173
3564363910 0.0296229587
3565531350 0.0296232
3566698800 0.0296234412
3567866250 0.0296236823
3569033700 0.0296239234
3570201140 0.0296241644
3571368590 0.0296244052
3572536040 0.029624646
3573703490 0.0296248868
3574870930 0.0296251274
3576038380 0.029625368
3577205830 0.0296256084
3578373270 0.0296258488
3579540720 0.0296260892
3580708170 0.0296263294
3581875620 0.0296265695
3583043060 0.0296268096
3584210510 0.0296270496
3585377960 0.0296272895
3586545410 0.0296275294
3587712850 0.0296277691
3588880300 0.0296280088
3590047750 0.0296282484
3591215200 0.0296284879
3592382640 0.0296287273
3593550090 0.0296289666
3594717540 0.0296292059
3595884990 0.0296294451
3597052430 0.0296296842
3598219880 0.0296299232
3599387330 0.0296301622
3600554780 0.029630401
3601722220 0.0296306398
3602889670 0.0296308785
3604057120 0.0296311172
3605224570 0.0296313557
3606392010 0.0296315942
3607559460 0.0296318326
3608726910 0.0296320709
3609894360 0.0296323091
3611061800 0.0296325472
3612229250 0.0296327853
3613396700 0.0296330233
3614564140 0.0296332612
3615731590 0.029633499
3616899040 0.0296337368
3618066490 0.0296339744
3619233930 0.029634212
3620401380 0.0296344496
3621568830 0.029634687
3622736280 0.0296349243
3623903720 0.0296351616
3625071170 0.0296353988
3626238620 0.0296356359
3627406070 0.029635873
3628573510 0.0296361099
3629740960 0.0296363468
3630908410 0.0296365836
3632075860 0.0296368203
3633243300 0.029637057
3634410750 0.0296372935
3635578200 0.02963753
3636745650 0.0296377664
3637913090 0.0296380028
3639080540 0.029638239
3640247990 0.0296384752
3641415440 0.0296387113
3642582880 0.0296389473
3643750330 0.0296391832
3644917780 0.0296394191
3646085230 0.0296396549
3647252670 0.0296398906
3648420120 0.0296401262
3649587570 0.0296403617
3650755010 0.0296405972
3651922460 0.0296408326
3653089910 0.0296410679
3654257360 0.0296413032
3655424800 0.0296415383
3656592250 0.0296417734
3657759700 0.0296420084
3658927150 0.0296422433
3660094590 0.0296424782
3661262040 0.029642713
3662429490 0.0296429476
3663596940 0.0296431823
3664764380 0.0296434168
3665931830 0.0296436513
3667099280 0.0296438857
3668266730 0.02964412
3669434170 0.0296443542
3670601620 0.0296445883
3671769070 0.0296448224
3672936520 0.0296450564
3674103960 0.0296452903
3675271410 0.0296455242
3676438860 0.029645758
3677606310 0.0296459917
3678773750 0.0296462253
3679941200 0.0296464588
3681108650 0.0296466923
3682276100 0.0296469257
3683443540 0.029647159
3684610990 0.0296473922
3685778440 0.0296476254
3686945880 0.0296478584
3688113330 0.0296480914
3689280780 0.0296483244
3690448230 0.0296485572
3691615670 0.02964879
3692783120 0.0296490227
3693950570 0.0296492553
3695118020 0.0296494879
3696285460 0.0296497203
3697452910 0.0296499527
3698620360 0.0296501851
3699787810 0.0296504173
3700955250 0.0296506495
3702122700 0.0296508816
3703290150 0.0296511136
3704457600 0.0296513455
3705625040 0.0296515774
3706792490 0.0296518092
3707959940 0.0296520409
3709127390 0.0296522725
3710294830 0.0296525041
3711462280 0.0296527356
3712629730 0.029652967
3713797180 0.0296531983
3714964620 0.0296534296
3716132070 0.0296536608
3717299520 0.0296538919
3718466960 0.0296541229
3719634410 0.0296543539
3720801860 0.0296545848
3721969310 0.0296548156
3723136750 0.0296550463
3724304200 0.029655277
3725471650 0.0296555076
3726639100 0.0296557381
3727806540 0.0296559685
3728973990 0.0296561989
3730141440 0.0296564292
3731308890 0.0296566594
3732476330 0.0296568896
3733643780 0.0296571196
3734811230 0.0296573496
3735978680 0.0296575795
3737146120 0.0296578094
3738313570 0.0296580391
3739481020 0.0296582688
3740648470 0.0296584985
3741815910 0.029658728
3742983360 0.0296589575
3744150810 0.0296591869
3745318260 0.0296594162
3746485700 0.0296596455
3747653150 0.0296598746
3748820600 0.0296601037
3749988050 0.0296603328
3751155490 0.0296605617
3752322940 0.0296607906
3753490390 0.0296610194
3754657830 0.0296612481
3755825280 0.0296614768
3756992730 0.0296617054
3758160180 0.0296619339
3759327620 0.0296621624
3760495070 0.0296623907
3761662520 0.029662619
3762829970 0.0296628472
3763997410 0.0296630754
3765164860 0.0296633035
3766332310 0.0296635315
3767499760 0.0296637594
3768667200 0.0296639873
3769834650 0.029664215
3771002100 0.0296644427
3772169550 0.0296646704
3773336990 0.0296648979
3774504440 0.0296651254
3775671890 0.0296653529
3776839340 0.0296655802
3778006780 0.0296658075
3779174230 0.0296660347
3780341680 0.0296662618
3781509130 0.0296664889
3782676570 0.0296667158
3783844020 0.0296669428
3785011470 0.0296671696
3786178920 0.0296673964
3787346360 0.0296676231
3788513810 0.0296678497
3789681260 0.0296680762
3790848700 0.0296683027
3792016150 0.0296685291
3793183600 0.0296687554
3794351050 0.0296689817
3795518490 0.0296692079
3796685940 0.029669434
3797853390 0.0296696601
3799020840 0.029669886
3800188280 0.0296701119
3801355730 0.0296703378
3802523180 0.0296705635
3803690630 0.0296707892
3804858070 0.0296710148
3806025520 0.0296712404
3807192970 0.0296714658
3808360420 0.0296716912
3809527860 0.0296719166
3810695310 0.0296721418
3811862760 0.029672367
3813030210 0.0296725921
3814197650 0.0296728172
3815365100 0.0296730422
3816532550 0.0296732671
3817700000 0.0296734919
3818867440 0.0296737166
3820034890 0.0296739413
3821202340 0.029674166
3822369790 0.0296743905
3823537230 0.029674615
3824704680 0.0296748394
3825872130 0.0296750637
3827039570 0.029675288
3828207020 0.0296755122
3829374470 0.0296757363
3830541920 0.0296759603
3831709360 0.0296761843
3832876810 0.0296764082
3834044260 0.0296766321
3835211710 0.0296768558
3836379150 0.0296770795
3837546600 0.0296773032
3838714050 0.0296775267
3839881500 0.0296777502
3841048940 0.0296779736
3842216390 0.029678197
3843383840 0.0296784203
3844551290 0.0296786435
3845718730 0.0296788666
3846886180 0.0296790897
3848053630 0.0296793127
3849221080 0.0296795356
3850388520 0.0296797584
3851555970 0.0296799812
3852723420 0.029680204
3853890870 0.0296804266
3855058310 0.0296806492
3856225760 0.0296808717
3857393210 0.0296810941
3858560660 0.0296813165
3859728100 0.0296815388
3860895550 0.029681761
3862063000 0.0296819832
3863230440 0.0296822053
3864397890 0.0296824273
3865565340 0.0296826492
3866732790 0.0296828711
3867900230 0.0296830929
3869067680 0.0296833147
3870235130 0.0296835364
3871402580 0.029683758
3872570020 0.0296839795
3873737470 0.029684201
3874904920 0.0296844224
3876072370 0.0296846437
3877239810 0.029684865
3878407260 0.0296850862
3879574710 0.0296853073
3880742160 0.0296855283
3881909600 0.0296857493
3883077050 0.0296859702
3884244500 0.0296861911
3885411950 0.0296864119
3886579390 0.0296866326
3887746840 0.0296868532
3888914290 0.0296870738
3890081740 0.0296872943
3891249180 0.0296875147
3892416630 0.0296877351
3893584080 0.0296879554
3894751530 0.0296881756
3895918970 0.0296883958
3897086420 0.0296886159
3898253870 0.0296888359
3899421310 0.0296890559
3900588760 0.0296892758
3901756210 0.0296894956
3902923660 0.0296897154
3904091100 0.0296899351
3905258550 0.0296901547
3906426000 0.0296903742
3907593450 0.0296905937
3908760890 0.0296908131
3909928340 0.0296910325
3911095790 0.0296912518
3912263240 0.029691471
3913430680 0.0296916901
3914598130 0.0296919092
3915765580 0.0296921282
3916933030 0.0296923472
3918100470 0.029692566
3919267920 0.0296927848
3920435370 0.0296930036
3921602820 0.0296932223
3922770260 0.0296934409
3923937710 0.0296936594
3925105160 0.0296938779
3926272610 0.0296940963
3927440050 0.0296943146
3928607500 0.0296945329
3929774950 0.0296947511
3930942400 0.0296949692
3932109840 0.0296951873
3933277290 0.0296954053
3934444740 0.0296956232
3935612180 0.0296958411
3936779630 0.0296960589
3937947080 0.0296962766
3939114530 0.0296964943
3940281970 0.0296967119
3941449420 0.0296969294
3942616870 0.0296971469
3943784320 0.0296973643
3944951760 0.0296975816
3946119210 0.0296977989
3947286660 0.0296980161
3948454110 0.0296982333
3949621550 0.0296984503
3950789000 0.0296986673
3951956450 0.0296988843
3953123900 0.0296991011
3954291340 0.0296993179
3955458790 0.0296995347
3956626240 0.0296997513
3957793690 0.029699968
3958961130 0.0297001845
3960128580 0.029700401
3961296030 0.0297006174
3962463480 0.0297008337
3963630920 0.02970105
3964798370 0.0297012662
3965965820 0.0297014823
3967133260 0.0297016984
3968300710 0.0297019144
3969468160 0.0297021304
3970635610 0.0297023463
3971803050 0.0297025621
3972970500 0.0297027778
3974137950 0.0297029935
3975305400 0.0297032091
3976472840 0.0297034247
3977640290 0.0297036402
3978807740 0.0297038556
3979975190 0.029704071
3981142630 0.0297042863
3982310080 0.0297045015
3983477530 0.0297047166
3984644980 0.0297049317
3985812420 0.0297051468
3986979870 0.0297053617
3988147320 0.0297055766
3989314770 0.0297057915
3990482210 0.0297060062
3991649660 0.029706221
3992817110 0.0297064356
3993984560 0.0297066502
3995152000 0.0297068647
3996319450 0.0297070791
3997486900 0.0297072935
3998654350 0.0297075078
3999821790 0.0297077221
4000989240 0.0297079363
4002156690 0.0297081504
4003324130 0.0297083645
4004491580 0.0297085785
4005659030 0.0297087924
4006826480 0.0297090062
4007993920 0.02970922
4009161370 0.0297094338
4010328820 0.0297096475
4011496270 0.0297098611
4012663710 0.0297100746
4013831160 0.0297102881
4014998610 0.0297105015
4016166060 0.0297107149
4017333500 0.0297109281
4018500950 0.0297111414
4019668400 0.0297113545
4020835850 0.0297115676
4022003290 0.0297117807
4023170740 0.0297119936
4024338190 0.0297122065
4025505640 0.0297124194
4026673080 0.0297126321
4027840530 0.0297128448
4029007980 0.0297130575
4030175430 0.0297132701
4031342870 0.0297134826
4032510320 0.0297136951
4033677770 0.0297139075
4034845220 0.0297141198
4036012660 0.029714332
4037180110 0.0297145443
4038347560 0.0297147564
4039515000 0.0297149685
4040682450 0.0297151805
4041849900 0.0297153924
4043017350 0.0297156043
4044184790 0.0297158161
4045352240 0.0297160279
4046519690 0.0297162396
4047687140 0.0297164512
4048854580 0.0297166628
4050022030 0.0297168743
4051189480 0.0297170857
4052356930 0.0297172971
4053524370 0.0297175084
4054691820 0.0297177197
4055859270 0.0297179309
4057026720 0.029718142
4058194160 0.0297183531
4059361610 0.0297185641
4060529060 0.029718775
4061696510 0.0297189859
4062863950 0.0297191967
4064031400 0.0297194075
4065198850 0.0297196182
4066366300 0.0297198288
4067533740 0.0297200394
4068701190 0.0297202499
4069868640 0.0297204603
4071036090 0.0297206707
4072203530 0.029720881
4073370980 0.0297210913
4074538430 0.0297213015
4075705870 0.0297215116
4076873320 0.0297217216
4078040770 0.0297219317
4079208220 0.0297221416
4080375660 0.0297223515
4081543110 0.0297225613
4082710560 0.029722771
4083878010 0.0297229807
4085045450 0.0297231904
4086212900 0.0297233999
4087380350 0.0297236095
4088547800 0.0297238189
4089715240 0.0297240283
4090882690 0.0297242376
4092050140 0.0297244469
4093217590 0.0297246561
4094385030 0.0297248652
4095552480 0.0297250743
4096719930 0.0297252833
4097887380 0.0297254922
4099054820 0.0297257011
4100222270 0.02972591
4101389720 0.0297261187
4102557170 0.0297263274
4103724610 0.0297265361
4104892060 0.0297267447
4106059510 0.0297269532
4107226960 0.0297271617
4108394400 0.0297273701
4109561850 0.0297275784
4110729300 0.0297277867
4111896740 0.0297279949
4113064190 0.029728203
4114231640 0.0297284111
4115399090 0.0297286192
4116566530 0.0297288271
4117733980 0.0297290351
4118901430 0.0297292429
4120068880 0.0297294507
4121236320 0.0297296584
4122403770 0.0297298661
4123571220 0.0297300737
4124738670 0.0297302813
4125906110 0.0297304887
4127073560 0.0297306962
4128241010 0.0297309035
4129408460 0.0297311108
4130575900 0.0297313181
4131743350 0.0297315253
4132910800 0.0297317324
4134078250 0.0297319394
4135245690 0.0297321464
4136413140 0.0297323534
4137580590 0.0297325603
4138748040 0.0297327671
4139915480 0.0297329738
4141082930 0.0297331805
4142250380 0.0297333872
4143417830 0.0297335938
4144585270 0.0297338003
4145752720 0.0297340067
4146920170 0.0297342131
4148087610 0.0297344195
4149255060 0.0297346257
4150422510 0.029734832
4151589960 0.0297350381
4152757400 0.0297352442
4153924850 0.0297354503
4155092300 0.0297356562
4156259750 0.0297358622
4157427190 0.029736068
4158594640 0.0297362738
4159762090 0.0297364796
4160929540 0.0297366852
4162096980 0.0297368909
4163264430 0.0297370964
4164431880 0.0297373019
4165599330 0.0297375074
4166766770 0.0297377127
4167934220 0.0297379181
4169101670 0.0297381233
4170269120 0.0297383285
4171436560 0.0297385337
4172604010 0.0297387388
4173771460 0.0297389438
4174938910 0.0297391487
4176106350 0.0297393537
4177273800 0.0297395585
4178441250 0.0297397633
4179608700 0.029739968
4180776140 0.0297401727
4181943590 0.0297403773
4183111040 0.0297405819
4184278480 0.0297407863
4185445930 0.0297409908
4186613380 0.0297411952
4187780830 0.0297413995
4188948270 0.0297416037
4190115720 0.0297418079
4191283170 0.0297420121
4192450620 0.0297422161
4193618060 0.0297424202
4194785510 0.0297426241
4195952960 0.029742828
4197120410 0.0297430319
4198287850 0.0297432357
4199455300 0.0297434394
4200622750 0.0297436431
4201790200 0.0297438467
4202957640 0.0297440502
4204125090 0.0297442537
4205292540 0.0297444572
4206459990 0.0297446605
4207627430 0.0297448639
4208794880 0.0297450671
4209962330 0.0297452703
4211129780 0.0297454735
4212297220 0.0297456766
4213464670 0.0297458796
4214632120 0.0297460826
4215799560 0.0297462855
4216967010 0.0297464883
4218134460 0.0297466911
4219301910 0.0297468939
4220469350 0.0297470965
4221636800 0.0297472992
4222804250 0.0297475017
4223971700 0.0297477042
4225139140 0.0297479067
4226306590 0.0297481091
4227474040 0.0297483114
4228641490 0.0297485137
4229808930 0.0297487159
4230976380 0.029748918
4232143830 0.0297491202
4233311280 0.0297493222
4234478720 0.0297495242
4235646170 0.0297497261
4236813620 0.029749928
4237981070 0.0297501298
4239148510 0.0297503316
4240315960 0.0297505332
4241483410 0.0297507349
4242650860 0.0297509365
4243818300 0.029751138
4244985750 0.0297513395
4246153200 0.0297515409
4247320650 0.0297517422
4248488090 0.0297519435
4249655540 0.0297521448
4250822990 0.029752346
4251990430 0.0297525471
4253157880 0.0297527482
4254325330 0.0297529492
4255492780 0.0297531501
4256660220 0.029753351
4257827670 0.0297535519
4258995120 0.0297537526
4260162570 0.0297539534
4261330010 0.029754154
4262497460 0.0297543547
4263664910 0.0297545552
4264832360 0.0297547557
4265999800 0.0297549562
4267167250 0.0297551565
4268334700 0.0297553569
4269502150 0.0297555571
4270669590 0.0297557574
4271837040 0.0297559575
4273004490 0.0297561576
4274171940 0.0297563577
4275339380 0.0297565577
4276506830 0.0297567576
4277674280 0.0297569575
4278841730 0.0297571573
4280009170 0.0297573571
4281176620 0.0297575568
4282344070 0.0297577564
4283511520 0.029757956
4284678960 0.0297581556
4285846410 0.029758355
4287013860 0.0297585545
4288181300 0.0297587538
4289348750 0.0297589531
4290516200 0.0297591524
4291683650 0.0297593516
4292851090 0.0297595508
4294018540 0.0297597498
4295185990 0.0297599489
4296353440 0.0297601479
4297520880 0.0297603468
4298688330 0.0297605456
4299855780 0.0297607445
4301023230 0.0297609432
4302190670 0.0297611419
4303358120 0.0297613406
4304525570 0.0297615391
4305693020 0.0297617377
4306860460 0.0297619362
4308027910 0.0297621346
4309195360 0.0297623329
4310362810 0.0297625313
4311530250 0.0297627295
4312697700 0.0297629277
4313865150 0.0297631258
4315032600 0.0297633239
4316200040 0.029763522
4317367490 0.0297637199
4318534940 0.0297639179
4319702390 0.0297641157
4320869830 0.0297643135
4322037280 0.0297645113
4323204730 0.029764709
4324372170 0.0297649066
4325539620 0.0297651042
4326707070 0.0297653018
4327874520 0.0297654993
4329041960 0.0297656967
4330209410 0.029765894
4331376860 0.0297660914
4332544310 0.0297662886
4333711750 0.0297664858
4334879200 0.029766683
4336046650 0.0297668801
4337214100 0.0297670771
4338381540 0.0297672741
4339548990 0.029767471
4340716440 0.0297676679
4341883890 0.0297678647
4343051330 0.0297680615
4344218780 0.0297682582
4345386230 0.0297684549
4346553680 0.0297686515
4347721120 0.029768848
4348888570 0.0297690445
4350056020 0.0297692409
4351223470 0.0297694373
4352390910 0.0297696337
4353558360 0.0297698299
4354725810 0.0297700262
4355893260 0.0297702223
4357060700 0.0297704184
4358228150 0.0297706145
4359395600 0.0297708105
4360563040 0.0297710064
4361730490 0.0297712023
4362897940 0.0297713982
4364065390 0.029771594
4365232830 0.0297717897
4366400280 0.0297719854
4367567730 0.029772181
4368735180 0.0297723766
4369902620 0.0297725721
4371070070 0.0297727676
4372237520 0.029772963
4373404970 0.0297731583
4374572410 0.0297733536
4375739860 0.0297735489
4376907310 0.0297737441
4378074760 0.0297739392
4379242200 0.0297741343
4380409650 0.0297743293
4381577100 0.0297745243
4382744550 0.0297747192
4383911990 0.0297749141
4385079440 0.0297751089
4386246890 0.0297753037
4387414340 0.0297754984
4388581780 0.029775693
4389749230 0.0297758876
4390916680 0.0297760822
4392084130 0.0297762767
4393251570 0.0297764711
4394419020 0.0297766655
4395586470 0.0297768598
4396753910 0.0297770541
4397921360 0.0297772483
4399088810 0.0297774425
4400256260 0.0297776366
4401423700 0.0297778307
4402591150 0.0297780247
4403758600 0.0297782187
4404926050 0.0297784126
4406093490 0.0297786065
4407260940 0.0297788003
4408428390 0.029778994
4409595840 0.0297791877
4410763280 0.0297793813
4411930730 0.0297795749
4413098180 0.0297797685
4414265630 0.029779962
4415433070 0.0297801554
4416600520 0.0297803488
4417767970 0.0297805421
4418935420 0.0297807354
4420102860 0.0297809286
4421270310 0.0297811218
4422437760 0.0297813149
4423605210 0.0297815079
4424772650 0.0297817009
4425940100 0.0297818939
4427107550 0.0297820868
4428274990 0.0297822797
4429442440 0.0297824724
4430609890 0.0297826652
4431777340 0.0297828579
4432944780 0.0297830505
4434112230 0.0297832431
4435279680 0.0297834357
4436447130 0.0297836281
4437614570 0.0297838206
4438782020 0.029784013
4439949470 0.0297842053
4441116920 0.0297843976
4442284360 0.0297845898
4443451810 0.0297847819
4444619260 0.0297849741
4445786710 0.0297851661
4446954150 0.0297853581
4448121600 0.0297855501
4449289050 0.029785742
4450456500 0.0297859339
4451623940 0.0297861257
4452791390 0.0297863174
4453958840 0.0297865091
4455126290 0.0297867008
4456293730 0.0297868924
4457461180 0.0297870839
4458628630 0.0297872754
4459796080 0.0297874669
4460963520 0.0297876583
4462130970 0.0297878496
4463298420 0.0297880409
4464465860 0.0297882321
4465633310 0.0297884233
4466800760 0.0297886144
4467968210 0.0297888055
4469135650 0.0297889965
4470303100 0.0297891875
4471470550 0.0297893784
4472638000 0.0297895693
4473805440 0.0297897601
4474972890 0.0297899509
4476140340 0.0297901416
4477307790 0.0297903323
4478475230 0.0297905229
4479642680 0.0297907135
4480810130 0.029790904
4481977580 0.0297910944
4483145020 0.0297912849
4484312470 0.0297914752
4485479920 0.0297916655
4486647370 0.0297918558
4487814810 0.029792046
4488982260 0.0297922361
4490149710 0.0297924262
4491317160 0.0297926163
4492484600 0.0297928063
4493652050 0.0297929962
4494819500 0.0297931861
4495986950 0.029793376
4497154390 0.0297935658
4498321840 0.0297937555
4499489290 0.0297939452
4500656730 0.0297941349
4501824180 0.0297943245
4502991630 0.029794514
4504159080 0.0297947035
4505326520 0.0297948929
4506493970 0.0297950823
4507661420 0.0297952717
4508828870 0.029795461
4509996310 0.0297956502
4511163760 0.0297958394
4512331210 0.0297960285
4513498660 0.0297962176
4514666100 0.0297964067
4515833550 0.0297965956
4517001000 0.0297967846
4518168450 0.0297969735
4519335890 0.0297971623
4520503340 0.0297973511
4521670790 0.0297975398
4522838240 0.0297977285
4524005680 0.0297979171
4525173130 0.0297981057
4526340580 0.0297982942
4527508030 0.0297984827
4528675470 0.0297986712
4529842920 0.0297988595
4531010370 0.0297990479
4532177820 0.0297992361
4533345260 0.0297994244
4534512710 0.0297996126
4535680160 0.0297998007
4536847600 0.0297999888
4538015050 0.0298001768
4539182500 0.0298003648
4540349950 0.0298005527
4541517390 0.0298007406
4542684840 0.0298009284
4543852290 0.0298011162
4545019740 0.0298013039
4546187180 0.0298014916
4547354630 0.0298016792
4548522080 0.0298018668
4549689530 0.0298020544
4550856970 0.0298022418
4552024420 0.0298024293
4553191870 0.0298026166
4554359320 0.029802804
4555526760 0.0298029913
4556694210 0.0298031785
4557861660 0.0298033657
4559029110 0.0298035528
4560196550 0.0298037399
4561364000 0.0298039269
4562531450 0.0298041139
4563698900 0.0298043009
4564866340 0.0298044877
4566033790 0.0298046746
4567201240 0.0298048614
4568368690 0.0298050481
4569536130 0.0298052348
4570703580 0.0298054214
4571871030 0.029805608
4573038470 0.0298057946
4574205920 0.0298059811
4575373370 0.0298061675
4576540820 0.0298063539
4577708260 0.0298065402
4578875710 0.0298067265
4580043160 0.0298069128
4581210610 0.029807099
4582378050 0.0298072851
4583545500 0.0298074712
4584712950 0.0298076573
4585880400 0.0298078433
4587047840 0.0298080292
4588215290 0.0298082151
4589382740 0.029808401
4590550190 0.0298085868
4591717630 0.0298087725
4592885080 0.0298089582
4594052530 0.0298091439
4595219980 0.0298093295
4596387420 0.0298095151
4597554870 0.0298097006
4598722320 0.0298098861
4599889770 0.0298100715
4601057210 0.0298102568
4602224660 0.0298104422
4603392110 0.0298106274
4604559560 0.0298108126
4605727000 0.0298109978
4606894450 0.0298111829
4608061900 0.029811368
4609229340 0.029811553
4610396790 0.029811738
4611564240 0.0298119229
4612731690 0.0298121078
4613899130 0.0298122927
4615066580 0.0298124774
4616234030 0.0298126622
4617401480 0.0298128469
4618568920 0.0298130315
4619736370 0.0298132161
4620903820 0.0298134006
4622071270 0.0298135851
4623238710 0.0298137696
4624406160 0.029813954
4625573610 0.0298141383
4626741060 0.0298143226
4627908500 0.0298145069
4629075950 0.0298146911
4630243400 0.0298148753
4631410850 0.0298150594
4632578290 0.0298152434
4633745740 0.0298154274
4634913190 0.0298156114
4636080640 0.0298157953
4637248080 0.0298159792
4638415530 0.029816163
4639582980 0.0298163468
4640750430 0.0298165305
4641917870 0.0298167142
4643085320 0.0298168978
4644252770 0.0298170814
4645420210 0.0298172649
4646587660 0.0298174484
4647755110 0.0298176319
4648922560 0.0298178153
4650090000 0.0298179986
4651257450 0.0298181819
4652424900 0.0298183652
4653592350 0.0298185484
4654759790 0.0298187315
4655927240 0.0298189146
4657094690 0.0298190977
4658262140 0.0298192807
4659429580 0.0298194637
4660597030 0.0298196466
4661764480 0.0298198294
4662931930 0.0298200123
4664099370 0.029820195
4665266820 0.0298203778
4666434270 0.0298205605
4667601720 0.0298207431
4668769160 0.0298209257
4669936610 0.0298211082
4671104060 0.0298212907
4672271510 0.0298214732
4673438950 0.0298216556
4674606400 0.0298218379
4675773850 0.0298220202
4676941290 0.0298222025
4678108740 0.0298223847
4679276190 0.0298225668
4680443640 0.0298227489
4681611080 0.029822931
4682778530 0.029823113
4683945980 0.029823295
4685113430 0.0298234769
4686280870 0.0298236588
4687448320 0.0298238407
4688615770 0.0298240224
4689783220 0.0298242042
4690950660 0.0298243859
4692118110 0.0298245675
4693285560 0.0298247491
4694453010 0.0298249307
4695620450 0.0298251122
4696787900 0.0298252936
4697955350 0.0298254751
4699122800 0.0298256564
4700290240 0.0298258377
4701457690 0.029826019
4702625140 0.0298262002
4703792590 0.0298263814
4704960030 0.0298265626
4706127480 0.0298267436
4707294930 0.0298269247
4708462380 0.0298271057
4709629820 0.0298272866
4710797270 0.0298274675
4711964720 0.0298276484
4713132160 0.0298278292
4714299610 0.02982801
4715467060 0.0298281907
4716634510 0.0298283713
4717801950 0.029828552
4718969400 0.0298287326
4720136850 0.0298289131
4721304300 0.0298290936
4722471740 0.029829274
4723639190 0.0298294544
4724806640 0.0298296347
4725974090 0.029829815
4727141530 0.0298299953
4728308980 0.0298301755
4729476430 0.0298303557
4730643880 0.0298305358
4731811320 0.0298307159
4732978770 0.0298308959
4734146220 0.0298310759
4735313670 0.0298312558
4736481110 0.0298314357
4737648560 0.0298316155
4738816010 0.0298317953
4739983460 0.0298319751
4741150900 0.0298321548
4742318350 0.0298323344
4743485800 0.0298325141
4744653250 0.0298326936
4745820690 0.0298328731
4746988140 0.0298330526
4748155590 0.029833232
4749323030 0.0298334114
4750490480 0.0298335908
4751657930 0.0298337701
4752825380 0.0298339493
4753992820 0.0298341285
4755160270 0.0298343077
4756327720 0.0298344868
4757495170 0.0298346658
4758662610 0.0298348449
4759830060 0.0298350238
4760997510 0.0298352028
4762164960 0.0298353817
4763332400 0.0298355605
4764499850 0.0298357393
4765667300 0.029835918
4766834750 0.0298360967
4768002190 0.0298362754
4769169640 0.029836454
4770337090 0.0298366326
4771504540 0.0298368111
4772671980 0.0298369896
4773839430 0.029837168
4775006880 0.0298373464
4776174330 0.0298375247
4777341770 0.029837703
4778509220 0.0298378813
4779676670 0.0298380595
4780844120 0.0298382376
4782011560 0.0298384158
4783179010 0.0298385938
4784346460 0.0298387719
4785513900 0.0298389498
4786681350 0.0298391278
4787848800 0.0298393057
4789016250 0.0298394835
4790183690 0.0298396613
4791351140 0.0298398391
4792518590 0.0298400168
4793686040 0.0298401945
4794853480 0.0298403721
4796020930 0.0298405497
4797188380 0.0298407272
4798355830 0.0298409047
4799523270 0.0298410821
4800690720 0.0298412595
4801858170 0.0298414369
4803025620 0.0298416142
4804193060 0.0298417915
4805360510 0.0298419687
4806527960 0.0298421459
4807695410 0.029842323
4808862850 0.0298425001
4810030300 0.0298426771
4811197750 0.0298428541
4812365200 0.0298430311
4813532640 0.029843208
4814700090 0.0298433848
4815867540 0.0298435617
4817034990 0.0298437384
4818202430 0.0298439152
4819369880 0.0298440919
4820537330 0.0298442685
4821704770 0.0298444451
4822872220 0.0298446217
4824039670 0.0298447982
4825207120 0.0298449746
4826374560 0.0298451511
4827542010 0.0298453274
4828709460 0.0298455038
4829876910 0.0298456801
4831044350 0.0298458563
4832211800 0.0298460325
4833379250 0.0298462087
4834546700 0.0298463848
4835714140 0.0298465609
4836881590 0.0298467369
4838049040 0.0298469129
4839216490 0.0298470888
4840383930 0.0298472647
4841551380 0.0298474406
4842718830 0.0298476164
4843886280 0.0298477921
4845053720 0.0298479679
4846221170 0.0298481435
4847388620 0.0298483192
4848556070 0.0298484947
4849723510 0.0298486703
4850890960 0.0298488458
4852058410 0.0298490213
4853225860 0.0298491967
4854393300 0.029849372
4855560750 0.0298495474
4856728200 0.0298497226
4857895640 0.0298498979
4859063090 0.0298500731
4860230540 0.0298502482
4861397990 0.0298504233
4862565430 0.0298505984
4863732880 0.0298507734
4864900330 0.0298509484
4866067780 0.0298511233
4867235220 0.0298512982
4868402670 0.0298514731
4869570120 0.0298516479
4870737570 0.0298518226
4871905010 0.0298519974
4873072460 0.029852172
4874239910 0.0298523467
4875407360 0.0298525213
4876574800 0.0298526958
4877742250 0.0298528703
4878909700 0.0298530448
4880077150 0.0298532192
4881244590 0.0298533936
4882412040 0.0298535679
4883579490 0.0298537422
4884746940 0.0298539164
4885914380 0.0298540906
4887081830 0.0298542648
4888249280 0.0298544389
4889416730 0.029854613
4890584170 0.029854787
4891751620 0.029854961
4892919070 0.0298551349
4894086510 0.0298553088
4895253960 0.0298554827
4896421410 0.0298556565
4897588860 0.0298558303
4898756300 0.029856004
4899923750 0.0298561777
4901091200 0.0298563513
4902258650 0.0298565249
4903426090 0.0298566985
4904593540 0.029856872
4905760990 0.0298570454
4906928440 0.0298572189
4908095880 0.0298573923
4909263330 0.0298575656
4910430780 0.0298577389
4911598230 0.0298579122
4912765670 0.0298580854
4913933120 0.0298582586
4915100570 0.0298584317
4916268020 0.0298586048
4917435460 0.0298587778
4918602910 0.0298589508
4919770360 0.0298591238
4920937810 0.0298592967
4922105250 0.0298594696
4923272700 0.0298596424
4924440150 0.0298598152
4925607590 0.0298599879
4926775040 0.0298601606
4927942490 0.0298603333
4929109940 0.0298605059
4930277380 0.0298606785
4931444830 0.029860851
4932612280 0.0298610235
4933779730 0.029861196
4934947170 0.0298613684
4936114620 0.0298615408
4937282070 0.0298617131
4938449520 0.0298618854
4939616960 0.0298620576
4940784410 0.0298622298
4941951860 0.029862402
4943119310 0.0298625741
4944286750 0.0298627462
4945454200 0.0298629182
4946621650 0.0298630902
4947789100 0.0298632621
4948956540 0.029863434
4950123990 0.0298636059
4951291440 0.0298637777
4952458890 0.0298639495
4953626330 0.0298641212
4954793780 0.0298642929
4955961230 0.0298644646
4957128680 0.0298646362
4958296120 0.0298648078
4959463570 0.0298649793
4960631020 0.0298651508
4961798460 0.0298653222
4962965910 0.0298654936
4964133360 0.029865665
4965300810 0.0298658363
4966468250 0.0298660076
4967635700 0.0298661788
4968803150 0.02986635
4969970600 0.0298665212
4971138040 0.0298666923
4972305490 0.0298668634
4973472940 0.0298670344
4974640390 0.0298672054
4975807830 0.0298673763
4976975280 0.0298675472
4978142730 0.0298677181
4979310180 0.0298678889
4980477620 0.0298680597
4981645070 0.0298682304
4982812520 0.0298684011
4983979970 0.0298685718
4985147410 0.0298687424
4986314860 0.029868913
4987482310 0.0298690835
4988649760 0.029869254
4989817200 0.0298694245
4990984650 0.0298695949
4992152100 0.0298697652
4993319550 0.0298699356
4994486990 0.0298701058
4995654440 0.0298702761
4996821890 0.0298704463
4997989330 0.0298706164
4999156780 0.0298707866
5000324230 0.0298709566
5001491680 0.0298711267
5002659120 0.0298712967
5003826570 0.0298714666
5004994020 0.0298716366
5006161470 0.0298718064
5007328910 0.0298719763
5008496360 0.0298721461
5009663810 0.0298723158
5010831260 0.0298724855
5011998700 0.0298726552
5013166150 0.0298728248
5014333600 0.0298729944
5015501050 0.0298731639
5016668490 0.0298733335
5017835940 0.0298735029
5019003390 0.0298736723
5020170840 0.0298738417
5021338280 0.0298740111
5022505730 0.0298741804
5023673180 0.0298743496
5024840630 0.0298745189
5026008070 0.029874688
5027175520 0.0298748572
5028342970 0.0298750263
5029510420 0.0298751953
5030677860 0.0298753643
5031845310 0.0298755333
5033012760 0.0298757023
5034180200 0.0298758712
5035347650 0.02987604
5036515100 0.0298762088
5037682550 0.0298763776
5038849990 0.0298765463
5040017440 0.029876715
5041184890 0.0298768837
5042352340 0.0298770523
5043519780 0.0298772209
5044687230 0.0298773894
5045854680 0.0298775579
5047022130 0.0298777263
5048189570 0.0298778948
5049357020 0.0298780631
5050524470 0.0298782315
5051691920 0.0298783998
5052859360 0.029878568
5054026810 0.0298787362
5055194260 0.0298789044
5056361710 0.0298790725
5057529150 0.0298792406
5058696600 0.0298794086
5059864050 0.0298795767
5061031500 0.0298797446
5062198940 0.0298799126
5063366390 0.0298800804
5064533840 0.0298802483
5065701290 0.0298804161
5066868730 0.0298805839
5068036180 0.0298807516
5069203630 0.0298809193
5070371070 0.0298810869
5071538520 0.0298812546
5072705970 0.0298814221
5073873420 0.0298815897
5075040860 0.0298817571
5076208310 0.0298819246
5077375760 0.029882092
5078543210 0.0298822594
5079710650 0.0298824267
5080878100 0.029882594
5082045550 0.0298827612
5083213000 0.0298829285
5084380440 0.0298830956
5085547890 0.0298832628
5086715340 0.0298834299
5087882790 0.0298835969
5089050230 0.0298837639
5090217680 0.0298839309
5091385130 0.0298840978
5092552580 0.0298842647
5093720020 0.0298844316
5094887470 0.0298845984
5096054920 0.0298847652
5097222370 0.0298849319
5098389810 0.0298850986
5099557260 0.0298852653
5100724710 0.0298854319
5101892160 0.0298855984
5103059600 0.029885765
5104227050 0.0298859315
5105394500 0.0298860979
5106561940 0.0298862644
5107729390 0.0298864307
5108896840 0.0298865971
5110064290 0.0298867634
5111231730 0.0298869297
5112399180 0.0298870959
5113566630 0.0298872621
5114734080 0.0298874282
5115901520 0.0298875943
5117068970 0.0298877604
5118236420 0.0298879264
5119403870 0.0298880924
5120571310 0.0298882583
5121738760 0.0298884243
5122906210 0.0298885901
5124073660 0.029888756
5125241100 0.0298889218
5126408550 0.0298890875
5127576000 0.0298892532
5128743450 0.0298894189
5129910890 0.0298895845
5131078340 0.0298897501
5132245790 0.0298899157
5133413240 0.0298900812
5134580680 0.0298902467
5135748130 0.0298904121
5136915580 0.0298905775
5138083030 0.0298907429
5139250470 0.0298909082
5140417920 0.0298910735
5141585370 0.0298912388
5142752810 0.029891404
5143920260 0.0298915691
5145087710 0.0298917343
5146255160 0.0298918994
5147422600 0.0298920644
5148590050 0.0298922294
5149757500 0.0298923944
5150924950 0.0298925594
5152092390 0.0298927243
5153259840 0.0298928891
5154427290 0.0298930539
5155594740 0.0298932187
5156762180 0.0298933835
5157929630 0.0298935482
5159097080 0.0298937128
5160264530 0.0298938775
5161431970 0.0298940421
5162599420 0.0298942066
5163766870 0.0298943711
5164934320 0.0298945356
5166101760 0.0298947
5167269210 0.0298948644
5168436660 0.0298950288
5169604110 0.0298951931
5170771550 0.0298953574
5171939000 0.0298955217
5173106450 0.0298956859
5174273890 0.02989585
5175441340 0.0298960142
5176608790 0.0298961783
};
\addplot [very thick, darkturquoise0166214, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00186432936
3.37841423 0.00291800911
4.08552101 0.00356864845
4.58552101 0.00404975
4.88282279 0.00434427461
5.09304689 0.00455949224
5.26982359 0.00474597931
5.41847448 0.00490613172
5.54347448 0.00504296474
5.64858653 0.00515940836
5.75369858 0.00527781031
5.84208693 0.00537787845
5.93047528 0.00547914405
6.01886363 0.00558129421
6.10725197 0.00568441113
6.19564032 0.00578869055
6.28402867 0.00589439627
6.37241702 0.00600186515
6.44674246 0.00609298803
6.52106791 0.00618580767
6.59539335 0.00628017981
6.65789335 0.00636007018
6.73221879 0.00645772263
6.79471879 0.00654017402
6.86904424 0.00664110839
6.92160027 0.00671208191
6.97415629 0.00678443701
7.02671232 0.0068576001
7.07926834 0.00693147328
7.13182437 0.00700600298
7.18438039 0.0070811366
7.23693642 0.00715682555
7.28949245 0.00723302587
7.34204847 0.00730969955
7.3946045 0.00738680971
7.44716052 0.00746432051
7.49971655 0.00754220468
7.55227258 0.00762044792
7.6048286 0.00769905286
7.65738463 0.00777803912
7.70994065 0.00785743661
7.76249668 0.00793727674
7.81505271 0.00801758593
7.86760873 0.00809838299
7.92016476 0.00817967741
7.97272078 0.00826146737
8.02527681 0.00834374332
8.07783284 0.00842649564
8.13038886 0.00850972171
8.18294489 0.00859343298
8.23550091 0.0086776658
8.28805694 0.00876249435
8.34061297 0.0088480421
8.39316899 0.00893448612
8.44572502 0.00902204249
8.49828104 0.00911104149
8.54247522 0.00918623309
8.59503124 0.00927849975
8.63922542 0.00935628976
8.69178144 0.00945192212
8.72894417 0.00951854758
8.76019417 0.00957566773
8.79144417 0.00963380436
8.82269417 0.00969266821
8.85394417 0.00975219193
8.88519417 0.00981235056
8.91644417 0.00987311117
8.94769417 0.00993443698
8.97894417 0.00999628957
9.01019417 0.0100586319
9.04144417 0.0101214322
9.07269417 0.0101846679
9.10394417 0.0102483253
9.13519417 0.0103123986
9.16644417 0.0103768857
9.19769417 0.0104417861
9.22894417 0.0105070975
9.26019417 0.0105728149
9.29144417 0.010638931
9.32269417 0.0107054368
9.35394417 0.0107723215
9.38519417 0.0108395716
9.41644417 0.0109071714
9.44769417 0.0109751044
9.47894417 0.011043354
9.51019417 0.0111119042
9.54144417 0.0111807403
9.57269417 0.0112498533
9.60394417 0.0113192463
9.63519417 0.0113889385
9.66644417 0.0114589616
9.69769417 0.0115293532
9.72894417 0.0116001517
9.76019417 0.0116713928
9.79144417 0.0117431086
9.82269417 0.011815331
9.85394417 0.0118880944
9.88519417 0.0119614353
9.91644417 0.0120353877
9.94769417 0.0121099796
9.97894417 0.0121852317
10 0.0122344472
10.0148887 0.0122523591
10.0274086 0.0122676205
10.0399285 0.0122823262
10.0576342 0.0123022944
10.07534 0.0123210008
10.1003798 0.0123460076
10.1214356 0.0123652262
10.1424914 0.0123837471
10.1722689 0.0124086922
10.1973086 0.0124278966
10.2223484 0.0124464363
10.2577599 0.0124714703
10.2875374 0.0124907591
10.3173148 0.0125094027
10.3594265 0.0125346201
10.394838 0.0125540617
10.4302496 0.0125728715
10.4803291 0.0125983489
10.5224408 0.0126180025
10.5645524 0.0126370347
10.6241073 0.012662848
10.6741868 0.0126827738
10.7242663 0.0127020869
10.7950894 0.0127283186
10.8546443 0.0127485826
10.9141992 0.0127682408
10.9984225 0.0127949817
11.0692456 0.0128156552
11.1400687 0.012835727
11.2402277 0.012863071
11.3244511 0.0128842266
11.4086744 0.0129047798
11.5277842 0.0129328166
11.6279432 0.0129545223
11.7281022 0.0129756199
11.8697484 0.0130044306
11.9888582 0.0130267483
12.107968 0.0130484478
12.2764146 0.0130781067
12.4180608 0.0131010933
12.559707 0.0131234471
12.760025 0.0131540208
12.9284717 0.013177727
13.0969184 0.0132007812
13.3351379 0.0132323284
13.5354559 0.0132567996
13.7357739 0.0132805962
14.0190663 0.0133131724
14.2572859 0.0133384532
14.4955055 0.0133630339
14.8323988 0.0133966962
15.1156912 0.013422833
15.3989836 0.0134482414
15.7996196 0.0134830501
16.136513 0.0135100932
16.4734063 0.0135363767
16.9498454 0.0135723977
17.3504814 0.0136002833
17.6873748 0.0136229012
18.0242681 0.0136450773
18.5007073 0.0136758787
18.9013432 0.0136999037
19.3019792 0.0137234521
19.868564 0.0137561049
20.3450032 0.0137815756
20.8214423 0.0138065014
21.495229 0.0138410177
22.0618138 0.0138679474
22.6283986 0.013894259
23.4296706 0.0139306465
24.1034573 0.0139590455
24.777244 0.0139867481
25.7301223 0.0140250091
26.5313942 0.0140547492
27.2051809 0.0140789362
27.8789676 0.0141027055
28.8318459 0.0141358823
29.6331178 0.01416184
30.4343898 0.0141873107
31.5675594 0.0142227717
32.5204377 0.0142505176
33.473316 0.0142776775
34.8208894 0.0143154029
35.954059 0.0143449271
37.0872286 0.0143737588
38.6897725 0.0144137147
40.0373459 0.014444845
41.1705155 0.0144701816
42.3036852 0.0144951025
43.9062291 0.0145299568
45.2538025 0.0145572774
46.6013759 0.0145840819
48.5071324 0.0146214548
50.1096763 0.0146507519
51.7122202 0.0146794129
53.9785594 0.0147192589
55.884316 0.0147503522
57.4868599 0.0147756937
59.0894038 0.0148006466
61.355743 0.0148356193
63.2614996 0.0148630658
65.1672562 0.0148900159
67.862403 0.0149276608
70.1287423 0.0149572076
72.3950815 0.0149861289
75.6001693 0.0150265357
77.8665086 0.0150524155
79.7722651 0.0150741484
81.6780217 0.0150956248
84.3731685 0.0151259621
86.6395078 0.0151498074
88.9058471 0.0151733715
92.1109348 0.0152065333
94.8060816 0.0152325919
97.5012284 0.0152582562
101.312742 0.0152942507
104.517829 0.0153225347
107.722917 0.0153502957
112.255596 0.0153890954
116.067109 0.01541959
119.878622 0.0154494188
125.268915 0.0154911162
129.080429 0.0155178331
132.285516 0.0155402559
135.490604 0.0155624178
140.023283 0.0155937292
143.834796 0.0156183566
147.646309 0.0156426781
153.036603 0.0156769066
157.569281 0.0157038251
162.10196 0.0157303145
168.512135 0.0157674594
173.902429 0.0157966753
179.292722 0.0158253222
186.915749 0.0158654879
192.306042 0.0158912426
196.838721 0.0159128995
201.371399 0.0159343275
207.781575 0.0159646596
213.171868 0.0159885304
218.562162 0.0160121398
226.185188 0.0160454285
232.595364 0.0160716221
239.005539 0.0160974348
248.070896 0.0161336973
255.693923 0.0161622337
263.316949 0.0161902516
274.097536 0.0162294637
283.162893 0.0162601748
290.78592 0.0162852752
298.408946 0.0163100549
309.189533 0.0163449441
318.25489 0.0163724048
327.320247 0.0163994161
340.140598 0.016437297
350.921185 0.0164671192
361.701773 0.0164963433
376.947825 0.0165373248
387.728412 0.0165636039
396.793769 0.0165856916
405.859127 0.0166075497
418.679478 0.0166384906
429.460065 0.0166628491
440.240652 0.0166869305
455.486704 0.0167208806
468.307055 0.0167476068
481.127406 0.0167739296
499.258121 0.0168108985
514.504173 0.0168400064
529.750226 0.016868566
551.3114 0.0169086687
566.557453 0.0169343865
579.377804 0.0169560247
592.198155 0.0169774495
610.328869 0.017007803
625.574922 0.0170317009
640.820974 0.0170553466
662.382149 0.0170887109
680.512863 0.0171149772
698.643577 0.0171408681
724.284279 0.0171772613
745.845453 0.0172059168
767.406628 0.0172340543
797.898733 0.0172734488
823.539435 0.0173043141
845.100609 0.0173295374
866.661783 0.0173544471
897.153889 0.0173895268
922.794591 0.0174171454
948.435293 0.0174443114
984.696721 0.0174824124
1015.18883 0.0175124179
1045.68093 0.0175418177
1088.80328 0.0175830491
1119.29539 0.0176094748
1144.93609 0.0176316847
1170.57679 0.01765367
1206.83822 0.0176847905
1237.33032 0.0177092877
1267.82243 0.0177335066
1310.94478 0.0177676471
1347.20621 0.0177945215
1383.46763 0.0178209885
1434.74904 0.0178581519
1477.87139 0.017887412
1520.99373 0.0179161168
1581.97795 0.0179564155
1625.10029 0.0179822383
1661.36172 0.018003964
1697.62315 0.0180254795
1748.90455 0.0180559566
1792.0269 0.0180799428
1835.14925 0.0181036773
1896.13346 0.0181371586
1947.41487 0.0181635076
1998.69627 0.0181894801
2071.21913 0.0182259756
2132.20334 0.0182547012
2193.18755 0.0182829065
2279.43225 0.0183223788
2351.9551 0.0183532886
2412.93931 0.018378538
2473.92352 0.0184034773
2560.16822 0.0184385866
2632.69108 0.0184662134
2705.21393 0.0184933891
2807.77674 0.0185314877
2894.02144 0.018561474
2980.26614 0.0185908561
3102.23456 0.0186320446
3188.47926 0.0186584111
3261.00211 0.0186805736
3333.52497 0.0187025148
3436.08778 0.0187335645
3522.33247 0.0187579876
3608.57717 0.0187821389
3730.54559 0.0188161722
3833.1084 0.0188429409
3935.67121 0.0188693097
4080.71692 0.0189063205
4202.68534 0.0189354359
4324.65376 0.0189640051
4497.14316 0.0190039404
4642.18887 0.01903519
4764.15729 0.0190606959
4886.12571 0.0190858824
5058.61511 0.0191213084
5203.66082 0.0191491666
5348.70654 0.0191765593
5553.83215 0.0192149273
5726.32155 0.0192451056
5898.81094 0.0192746651
6142.74778 0.0193160658
6315.23718 0.0193425391
6460.28289 0.0193647864
6605.3286 0.0193868094
6810.45422 0.0194179577
6982.94362 0.0194424408
7155.43301 0.0194666498
7399.36985 0.0195007445
7604.49547 0.0195275414
7809.62108 0.0195539368
8099.71251 0.0195909627
8343.64935 0.0196200669
8587.58619 0.0196486248
8932.56498 0.01968852
9222.65641 0.0197197108
9466.59325 0.0197451605
9710.53009 0.0197702923
10055.5089 0.0198056255
10345.6003 0.0198333877
10635.6917 0.0198606903
11045.943 0.0198989146
11390.9218 0.0199289535
11735.9005 0.0199583822
12223.7742 0.0199995801
12568.753 0.0200258938
12858.8444 0.0200480121
13148.9359 0.0200699081
13559.1871 0.0201008689
13904.1659 0.0201251847
14249.1447 0.0201492362
14737.0184 0.0201830997
15147.2696 0.0202096918
15557.5208 0.0202358949
16137.7037 0.0202726415
16625.5774 0.0203014991
17113.4511 0.0203298267
17803.4086 0.0203693907
18383.5915 0.0204002927
18871.4652 0.0204255067
19359.3389 0.0204504109
20049.2964 0.0204854185
20629.4793 0.0205128991
21209.6621 0.0205399381
22030.1646 0.0205777877
22720.1222 0.0206075021
23410.0798 0.0206366288
24385.8271 0.0206773951
25075.7847 0.020703403
25655.9676 0.0207252757
26236.1504 0.0207469307
27056.6529 0.0207775485
27746.6105 0.0208015741
28436.568 0.020825352
29412.3154 0.0208588273
30232.8179 0.0208850896
31053.3203 0.0209109837
32213.686 0.0209472945
33189.4334 0.0209757805
34165.1808 0.0210037617
35545.0959 0.0210428409
36705.4616 0.0210735028
37865.8274 0.0211035101
39506.8323 0.0211454212
40667.198 0.0211721284
41642.9454 0.0211945611
42618.6927 0.0212167587
43998.6079 0.0212481019
45158.9736 0.0212726789
46319.3393 0.0212969817
47960.3442 0.0213311493
49340.2594 0.0213579356
50720.1745 0.0213843242
52671.6693 0.0214212768
54312.6742 0.0214502455
55953.6791 0.0214786783
58274.4105 0.0215183331
60225.9053 0.0215494234
62177.4 0.0215798282
64937.2303 0.021622239
66888.7251 0.0216492351
68529.73 0.0216718981
70170.7349 0.0216943174
72491.4663 0.0217259481
74442.9611 0.0217507323
76394.4558 0.0217752328
79154.2861 0.0218096501
81475.0175 0.0218366111
83795.7489 0.0218631653
87077.7588 0.0219003194
89837.5891 0.0219294221
92597.4194 0.0219579809
96500.4089 0.0219977796
99782.4187 0.022028778
102542.249 0.0220540412
105302.079 0.022078989
109205.069 0.0221140013
112487.079 0.0221414144
115769.089 0.0221683938
120410.551 0.0222060996
124313.541 0.0222356194
128216.53 0.0222645671
133736.191 0.0223048618
138377.654 0.0223362266
142280.643 0.022361769
146183.633 0.0223869841
151703.293 0.0224223418
156344.756 0.0224500104
160986.219 0.02247723
167550.239 0.0225152401
173069.899 0.0225449814
178589.56 0.0225741355
186395.539 0.0226146851
192959.559 0.0226462281
198479.219 0.0226719031
203998.88 0.0226972442
211804.859 0.0227327579
218368.879 0.0227605331
224932.898 0.0227878529
234215.824 0.0228259812
242021.803 0.0228557975
249827.782 0.0228850214
260867.103 0.0229256459
270150.029 0.0229572273
277956.008 0.0229829261
285761.987 0.0230082885
296801.308 0.0230438183
306084.234 0.0230715901
315367.159 0.023098907
328495.199 0.0231370169
339534.52 0.0231668007
350573.841 0.0231959944
366185.799 0.0232365625
379313.838 0.0232680805
390353.16 0.023293724
401392.481 0.0233190317
417004.439 0.0233544759
430132.478 0.0233821649
443260.518 0.0234094044
461826.369 0.023447397
477438.327 0.023477071
493050.285 0.0235061623
515128.927 0.0235465794
533694.779 0.0235779609
549306.736 0.0236034922
564918.694 0.0236286905
586997.337 0.0236639761
605563.188 0.0236915255
624129.04 0.023718634
650385.118 0.0237564385
672463.761 0.0237859473
694542.403 0.0238148846
725766.319 0.0238550828
752022.398 0.0238862755
774101.04 0.0239116541
796179.683 0.0239367038
827403.599 0.0239717785
853659.678 0.0239991475
879915.756 0.0240260867
917047.459 0.0240636521
948271.375 0.0240929563
979495.29 0.0241217024
1023652.58 0.0241616328
1060784.28 0.0241925995
1092008.19 0.0242177962
1123232.11 0.0242426691
1167389.39 0.0242774951
1204521.1 0.0243046549
1241652.8 0.0243313971
1294164.96 0.0243686867
1338322.24 0.0243977581
1382479.53 0.0244262862
1444927.36 0.0244659137
1497439.52 0.0244966277
1541596.8 0.0245216218
1585754.09 0.0245462977
1648201.92 0.024580848
1700714.08 0.0246077779
1753226.23 0.0246343034
1827489.64 0.0246712909
1889937.47 0.0247001097
1952385.3 0.0247284009
2040699.87 0.0247677002
2114963.28 0.0247983125
2189226.68 0.0248282683
2294251 0.0248697256
2382565.57 0.0249018183
2456828.97 0.0249278672
2531092.38 0.0249535516
2636116.69 0.0249894191
2724431.26 0.02501735
2812745.83 0.0250448112
2937641.5 0.0250830055
3042665.81 0.0251127382
3147690.13 0.0251418766
3296216.94 0.025182252
3421112.6 0.0252134933
3526136.92 0.0252388772
3631161.23 0.025263921
3779688.04 0.0252989248
3904583.71 0.0253261692
4029479.37 0.0253529857
4206108.51 0.0253903152
4354635.32 0.0254193578
4503162.13 0.0254478521
4713210.76 0.0254873687
4889839.9 0.025517932
5038366.71 0.0255427836
5186893.52 0.0255673136
5396942.15 0.0256016203
5573571.29 0.0256283093
5750200.43 0.0256546027
};
\addplot [thick, midnightblue123564, opacity=1.0]
table {%
0 0
0.2 0.0001584429004045
0.4 0.0003167135393153
0.6 0.0004748129133208
0.8 0.0006327431699441
1 0.0007905102567836
1.2 0.0009481326679912
1.4 0.00110566952006
1.6 0.0012633051179333
1.8 0.0014215563838002
2 0.0015814683446964
2.2 0.0017435603488008
2.4 0.001905469419543
2.6 0.0020648208599707
2.8 0.0022236429442947
3 0.0023840393703797
3.2 0.0025488301916055
3.4 0.0027196354829078
3.6 0.0028903842566851
3.8 0.0030547919136805
4 0.0032168320880373
4.2 0.003382908462662
4.4 0.0035583705477665
4.6 0.0037423749455354
4.8 0.0039219965644596
5 0.0040952261381883
5.2 0.004276594973835
5.4 0.0044751028055823
5.6 0.0046769768087269
5.8 0.0048634890225119
6 0.005046672846667
6.2 0.0052473239160607
6.4 0.0054666825740063
6.6 0.0056831742810918
6.8 0.005897820642971
7 0.0061303841164819
7.2 0.0063658769697553
7.4 0.0065861423261287
7.6 0.0068188558447017
7.8 0.0070856095581267
8 0.0073628952902921
8.2 0.0076305659032537
8.4 0.0078931629910451
8.6 0.0081575402862852
8.8 0.008439850219886
9 0.0087371997938447
9.2 0.0090444706468155
9.4 0.0093655074376073
9.6 0.0096980842881694
9.8 0.0100387785107559
10 0.0103959718411324
10.2 0.0105060314564103
10.4828427124746 0.0105999320547468
11.0485281374239 0.0107091552941559
11.8485281374239 0.0108064123900813
12.9798989873223 0.0108985451567391
15.2426406871193 0.01101603493525
18.4426406871193 0.011127126151513
22.9681240867132 0.0112352486017129
29.3681240867132 0.0113426907587158
38.419090885901 0.0114512280182349
51.219090885901 0.0115622395748029
69.3210244842766 0.0116767809874819
94.9210244842766 0.0117957079485626
131.124891681028 0.0119197742603155
182.324891681028 0.0120496623089435
225.769532317129 0.0121395715018255
277.903101080451 0.0122285737814033
340.463383596437 0.0123173304577042
415.535722615621 0.0124063640925253
505.622529438641 0.0124960829510334
570.485030351215 0.0125539061464725
648.320031446304 0.01261568363769
741.722032760412 0.0126814067399611
853.80443433734 0.0127510278839487
934.503763472728 0.0127972140040405
1031.34295843519 0.0128479310131845
1147.54999239015 0.0129032714862008
1286.99843313611 0.0129632741403843
1387.40131047319 0.0130036444454473
1507.88476327769 0.0130486001681125
1652.4649066431 0.0130983230073372
1756.56260986618 0.0131321968759826
1881.47985373389 0.0131704072486129
2031.38054637514 0.0132132206894128
2211.26137754464 0.0132608580623872
2340.77557598668 0.0132934347443213
2496.19261411713 0.0133303271558304
2682.69305987366 0.0133718300339105
2816.97338081837 0.0134004144592315
2978.10976595202 0.0134330325310016
3171.47342811239 0.0134700189567665
3310.69526486786 0.0134956258161952
3477.76146897443 0.0135250112511868
3678.24091390231 0.0135585319454191
3822.58611425038 0.013581831745945
3995.80035466807 0.0136086860090474
4203.65744316929 0.0136394625930261
4453.08594937076 0.0136745188726915
4632.67447383582 0.0136988620291124
4848.18070319389 0.0137268878962187
5106.78817842358 0.0137589683192371
5292.98556058895 0.0137813184509945
5516.42241918739 0.0138071431773713
5784.54664950553 0.0138368203835722
5977.59609533459 0.013857551027364
6209.25543032946 0.0138815749154212
6487.2466323233 0.0139092714266297
6687.40029775887 0.0139286606347358
6927.58469628155 0.0139511845909001
7215.80597450877 0.0139772214049848
7423.32529483236 0.0139954819575984
7672.34847922068 0.0140167381298443
7971.17630048666 0.0140413650970038
8186.33233179816 0.014058663625599
8444.51956937196 0.0140788350567229
8754.34425446053 0.0141022506634294
8977.4180277243 0.0141187202297963
9245.10655564082 0.0141379539408238
9566.33278914064 0.014160318641391
9797.61567726052 0.0141760672911139
10075.1551430044 0.0141944832639528
10408.202501897 0.0142159055087103
10647.9966002997 0.0142310408754821
10935.7495183829 0.0142487389341636
11281.0530200828 0.0142693714059468
11529.6715413067 0.0142839335106132
11828.0137667754 0.0143009825067685
12186.0244373378 0.0143209119714087
12443.7921201427 0.0143349764054984
12753.1133395087 0.0143514738972591
13124.2988027478 0.014370750663058
13391.5523362799 0.0143843708453423
13712.2565765185 0.0144003670141425
14097.1016648049 0.0144190735962939
14374.190128371 0.0144323004382505
14706.6962846504 0.0144478400488836
15105.7036721856 0.0144660306053531
15392.988991211 0.0144789026599205
15737.7313740415 0.0144940342896046
16151.422233438 0.0145117610802031
16449.2796522036 0.0145243116704165
16806.7085547222 0.0145390746413407
17235.6232377445 0.0145563818965778
17544.4418095206 0.0145686414584586
17915.0240956519 0.0145830703743491
18359.7228390095 0.0145999984005876
18679.9059342269 0.0146119927264509
19064.1256484879 0.0146261181673329
19525.189305601 0.0146427001398253
19857.1551387225 0.0146544542116203
20255.5141384682 0.0146683034164411
20733.5449381631 0.014684569693888
21077.7271139434 0.0146961051539083
21490.7457248798 0.0147097024432264
21986.3680580035 0.0147256814840982
22343.2161378525 0.0147370166461935
22771.4338336713 0.014750383547412
23285.295068654 0.0147660998748289
23655.2751578414 0.0147772522478513
24099.2512648664 0.0147904089256208
24632.0225932964 0.0148058844226206
25015.617949766 0.0148168694676603
25475.9323775295 0.0148298327461918
26028.3096908457 0.014845088400798
26426.0213564333 0.0148559201410056
26903.2753551385 0.0148687067950208
27475.9801535847 0.0148837603648388
27888.327608466 0.014894451519932
28383.1445543236 0.0149070767901017
28976.9248893526 0.0149219444405278
29404.4467305735 0.0149325065957999
29917.4729400386 0.0149449831809905
30286.8518108535 0.0149538659686248
30730.1064558314 0.0149643852089108
31262.0120298048 0.0149768129638899
31644.9840430656 0.0149856619131313
32104.5504589787 0.0149961423594333
32656.0301580743 0.0150085260347912
33053.0955414232 0.0150173444774099
33529.5740014418 0.0150277900068353
34101.3481534642 0.0150401340887529
34513.0255429203 0.0150489251723008
35007.0384102676 0.0150593394475829
35599.8538510844 0.0150716481757292
36026.6809684724 0.0150804148752495
36538.8735093381 0.0150908013589195
37153.504558377 0.0151030787412141
37596.0389136849 0.0151118238690656
38127.0801400545 0.0151221854623439
38764.329611698 0.0151344356171822
39223.1492312813 0.0151431618397819
39773.7327747812 0.0151535020174021
40434.4330269812 0.0151657282048874
40910.1372085651 0.0151744380338886
41480.9822264659 0.0151847600942837
42165.9962479468 0.0151969653819419
42659.206343413 0.0152056611921733
43251.0584579725 0.0152159675328168
43961.2809954439 0.0152281554534465
44472.6412224233 0.0152368395023758
45086.2734947986 0.0152471327476137
45528.0887309089 0.015254478828492
46058.2670142411 0.0152632027942166
46694.4809542398 0.015273543350843
47152.5549910389 0.0152809231908319
47702.2438351977 0.0152896872402648
48361.8704481884 0.01530007529649
48836.8016095417 0.0153074890285112
49406.7190031656 0.0153162933174953
50090.6198755143 0.0153267290543005
50583.0285036054 0.0153341768059671
51173.9188573147 0.0153430214831609
51882.9872817658 0.0153535050734281
52393.5165473706 0.0153609869660652
53006.1516660964 0.0153698719176
53741.3138085674 0.015380403750201
54270.6305511465 0.0153879199017108
54905.8106422413 0.0153968455131191
55668.0267515552 0.0154074255177285
56216.8223502612 0.0154149760300476
56875.3770687084 0.0154239426833806
57665.642730845 0.0154345707667311
58234.6340075834 0.0154421557324589
58917.4235396694 0.0154511632775435
59736.7709781727 0.0154618397919377
60326.701133895 0.0154694593000109
61034.6173207618 0.015478507836111
61544.3169753059 0.0154849502383118
62063.310373525 0.0154914820815028
62591.7669753563 0.0154980832072016
63129.8593306299 0.0155047794563067
63775.5701569581 0.0155127150648456
64550.423148552 0.0155221350898945
65108.3173024996 0.0155288651802823
65777.7902872367 0.01553686771144
66581.1578689212 0.0155463671778245
67159.5825277341 0.0155531538540177
67853.6921183096 0.0155612233657412
68686.6236270001 0.0155708018796314
69286.3343132573 0.0155776447871005
69718.1260073624 0.0155825313744732
70450.9008112708 0.0155907807337413
71330.2305759607 0.0156005571164747
71963.3480065375 0.0156075404097756
72723.0889232296 0.0156158420915317
73270.102383248 0.0156217593595146
73827.0899580981 0.0156277613538684
74394.2335134451 0.0156338314726528
74971.7182310498 0.0156399697378731
75559.7326692336 0.0156461764090284
76158.4688244461 0.0156524517735061
76768.122193955 0.0156587961239257
77388.8918396793 0.0156652097493368
78020.9804531862 0.0156716929338948
78664.5944218732 0.0156782459556464
79319.9438963571 0.0156848947343853
80106.3632657378 0.0156927764098475
80672.5852116919 0.0156983974397335
81249.1315154946 0.0157041001377126
81836.1904290599 0.0157098697985734
82433.9536368426 0.0157157065484127
83042.616318427 0.0157216107088598
83662.3772122561 0.015727582620669
84293.4386805228 0.0157336226266412
84936.0067752448 0.0157397310643462
85590.2913055437 0.0157459082664371
86256.5059061515 0.0157521545581601
86934.8681071655 0.0157584702585263
87625.5994050756 0.0157648556775615
88328.9253350868 0.0157713111182175
89045.0755447601 0.0157778368754683
89774.2838689957 0.0157844586983663
90649.3338580786 0.0157923096120358
91279.3698502182 0.0157979093147755
91920.8937705224 0.0158035908887267
92574.1150871728 0.0158093397489474
93239.2470877443 0.0158151560350356
93916.5069488474 0.0158210400811304
94606.1158070399 0.0158269922402559
95308.2988310316 0.0158330128666004
96023.2852952055 0.0158391023102788
96751.3086544801 0.0158452609154421
97492.6066205357 0.0158514890200091
98247.4212394316 0.0158577869534536
99015.998970638 0.0158641550379813
99798.5907675093 0.0158705935883612
100595.452159224 0.0158771029107168
101406.84333422 0.0158837086748415
102380.512744216 0.0158915414842563
103081.554719412 0.0158971287455503
103795.379329176 0.0159027981359774
104522.21964906 0.0159085351327057
105262.313004462 0.0159143398861206
106015.901048118 0.0159202127398766
106783.229838999 0.0159261540569052
107564.549922662 0.0159321642010137
108360.116413048 0.0159382435318556
109170.189075789 0.0159443924033512
109995.032413021 0.0159506111627738
110834.91574975 0.0159569001487376
};
\addlegendentry{$\sigma_{\mathrm{eng}}=270$ MPa}
\addplot [thick, tomato23610466, opacity=1.0]
table {%
0 0
0.2 0.0001643078419654
0.4 0.000328430453908
0.6 0.0004923689846484
0.8 0.0006561260297762
1 0.0008197092075315
1.2 0.0009831434067164
1.4 0.0011465115514534
1.6 0.0013100788684911
1.8 0.0014745728863441
2 0.0016412071417078
2.2 0.0018096331299234
2.4 0.0019765450040597
2.6 0.0021411985934628
2.8 0.0023064042766639
3 0.0024746947007581
3.2 0.0026492107094178
3.4 0.0028274531483181
3.6 0.0030004597583441
3.8 0.0031685117849082
4 0.003338976546191
4.2 0.0035179902050164
4.4 0.0037075857371751
4.6 0.0038955486910069
4.8 0.004075599207405
5 0.0042620235764418
5.2 0.0044665494348106
5.4 0.0046760441848316
5.6 0.0048696888196757
5.8 0.0050601735824009
6 0.0052699488063436
6.2 0.0054980036212847
6.4 0.0057211374453307
6.6 0.0059463028757175
6.8 0.0061907367510358
7 0.0064306603181567
7.2 0.0066591810727797
7.4 0.0069119723228528
7.6 0.007196516079611
7.8 0.0074802009318418
8 0.0077552659544894
8.2 0.0080265343259843
8.4 0.0083088604546194
8.6 0.008611819672932
8.8 0.0089254685218234
9 0.009252928686768
9.2 0.0095941972867199
9.4 0.0099446804928067
9.6 0.010309391751253
9.8 0.0106982002269735
10 0.0111094116410458
10.2 0.0112442636064304
10.4828427124746 0.0113584195980331
10.8828427124746 0.0114644568312173
11.4485281374239 0.0115676653712109
12.2485281374239 0.0116705766085635
13.3798989873223 0.0117748182147561
14.9798989873223 0.0118816302797114
17.2426406871193 0.0119919654090225
20.4426406871193 0.012106565908268
24.9681240867132 0.0122260640154857
31.3681240867132 0.0123510406398462
40.419090885901 0.0124820309344729
53.219090885901 0.0126195150629067
71.3210244842766 0.0127639207695857
96.9210244842766 0.0129156224892902
133.124891681028 0.0130749237402823
184.324891681028 0.0132420334345617
227.769532317129 0.0133577594628637
289.209532317129 0.0134888411012966
341.343101080451 0.013583746785433
415.071101080451 0.0136956325732113
477.631383596437 0.0137786406743107
552.703722615621 0.0138654677170111
642.790529438641 0.0139559846990882
719.231719838641 0.0140249596948473
810.961148318641 0.0140988782529896
921.036462494641 0.0141776061388907
1000.29068870136 0.0142299910617125
1095.39576014942 0.0142876385619609
1209.5218458871 0.0143506340300968
1291.69262761823 0.01439321945232
1390.29756569558 0.0144408530032316
1508.62349138841 0.0144937548587147
1650.61460221979 0.0145520765477215
1752.84820201839 0.0145917228786271
1875.52852177671 0.0146363288835946
2022.74490548669 0.0146861646291399
2128.74070175788 0.0147203337944898
2255.93565728331 0.014759130852339
2408.56960391382 0.0148028904052824
2518.46604548779 0.0148330804330162
2650.34177537655 0.0148675908155381
2808.59265124306 0.0149067933817231
2998.49370228288 0.0149510293326354
3135.22245903154 0.0149815573179533
3299.29696712994 0.0150164660145124
3496.18637684802 0.0150561367424683
3637.94675184504 0.0150836428168592
3808.05920184146 0.015115257858706
4012.19414183717 0.0151513840158152
4159.17129863408 0.0151765246981649
4335.54388679037 0.0152055384905186
4547.19099257792 0.0152388383268734
4699.57690874495 0.0152620807494812
4882.44000814539 0.0152889920329295
5101.87572742592 0.0153199897273543
5259.86944530791 0.0153416778364349
5449.46190676628 0.0153668574803274
5676.97286051634 0.0153959470018089
5840.78074721638 0.0154163411899134
6037.35021125642 0.0154400722681335
6273.23356810448 0.0154675570039337
6443.06958503508 0.0154868590148404
6646.8728053518 0.0155093623482576
6891.43666973186 0.0155354807472408
7067.52265208551 0.0155538499617903
7278.82583090988 0.0155753010205099
7532.38964549913 0.0156002437813288
7836.66622300623 0.0156291082611561
8055.74535881134 0.0156493680102068
8318.64032177748 0.0156729732062722
8634.11427733684 0.0157003515564921
8861.25552533958 0.0157195978245845
9133.82502294286 0.0157420610959721
9460.90842006681 0.0157681652722411
9696.40846599605 0.0157865400542437
9979.00852111114 0.0158080181299381
10318.1285872492 0.0158330189489582
10562.2950348687 0.0158506371548028
10855.294772012 0.0158712574664023
11206.894456584 0.0158952880054015
11460.0462294758 0.0159122490226625
11763.828356946 0.0159321166966361
12128.3669099103 0.0159553058145689
12437.6881292762 0.0159745313128816
12808.8735925153 0.0159969963626984
13076.1271260475 0.0160128733377532
13396.8313662861 0.0160314889962171
13781.6764545724 0.0160532939596152
14058.7649181386 0.016068698680054
14391.2710744179 0.0160867993365901
14790.2784619532 0.0161079775841195
15077.5637809786 0.016122966642052
15422.306163809 0.0161405907635668
15835.9970232056 0.0161612304206306
16133.8544419711 0.0161758428875036
16491.2833444897 0.0161930299053422
16920.1980275121 0.0162131791502584
17229.0165992882 0.0162274485925947
17599.5988854195 0.0162442435562997
17866.418131434 0.016256170393139
18186.6012266515 0.0162702527854141
18570.8209409124 0.0162868332654212
18847.4591351803 0.016298610565826
19179.4249683017 0.0163125201748454
19577.7839680475 0.016328902322745
19864.6024478644 0.0163405412785081
20208.7846236447 0.0163542904003758
20621.8032345811 0.0163704893010569
20919.1766344553 0.0163820000615222
21276.0247143043 0.0163956014365746
21704.2424101232 0.0164116294386988
22012.5591511128 0.0164230198689643
22382.5392403002 0.0164364846873487
22826.5153473252 0.0164523543574016
23146.1781443832 0.0164636355255199
23529.7735008528 0.0164769711383921
23990.0879286163 0.0164926934486555
24321.514316606 0.0165038716672609
24719.2259821937 0.0165170880346163
25196.4799808989 0.0165326730789209
25540.1028599666 0.0165437553572346
25952.4503148479 0.0165568605501074
26447.2672607054 0.0165723175567531
26803.5354617229 0.016583310315512
27231.0573029438 0.0165963114759326
27744.0835124089 0.0166116491335308
28113.4623832237 0.0166225582703435
28556.7170282016 0.0166354627110485
29088.622602175 0.0166506883624645
29471.5946154359 0.0166615192913445
29931.1610313489 0.0166743330079588
30482.6407304445 0.0166894540416654
30879.7061137934 0.0167002117581104
31356.184573812 0.0167129405159777
31927.9587258344 0.0167279635424068
32339.6361152905 0.0167386526542088
32833.6489826378 0.0167513017739453
33189.3382471279 0.0167603186314603
33616.165364516 0.0167710120696731
34128.3579053817 0.0167836665915884
34497.136534805 0.0167926874292189
34939.6708901129 0.0168033857642252
35470.7121164825 0.0168160463185008
35853.0617994686 0.0168250715726932
36311.8814190519 0.0168357753047708
36862.4649625518 0.0168484424587772
37258.8851138718 0.0168574725224835
37734.5892954557 0.0168681821010788
38305.4343133565 0.0168808563647209
38716.442726245 0.0168898915902147
39209.6528217113 0.0169006074171284
39801.5049362708 0.0169132892451837
40227.6384587536 0.016922329945844
40738.998685733 0.0169330523783751
41352.6309581083 0.016945742173623
41794.4461942185 0.016954788626384
42324.6244775508 0.0169655179795363
42960.8384175495 0.0169782160967042
43418.9124543486 0.0169872685444145
43968.6012985074 0.0169980050943462
44628.2279114981 0.0170107118390986
45103.1590728514 0.0170197704922622
45673.0764664753 0.0170305144750791
46083.4169898845 0.0170381855481154
46575.8256179756 0.017047300008056
47166.7159716849 0.0170581095487466
47592.1570263556 0.0170658271024711
48102.6862919604 0.0170749963336863
48715.3214106862 0.0170858701972747
49156.4186961687 0.0170936333510503
49685.7354387478 0.0171028563091155
50320.9155298427 0.0171137932585978
50778.245195431 0.0171216011309313
51327.040794137 0.0171308767707601
51985.5955125842 0.0171418755695253
52459.7549098662 0.0171497272790833
53028.7461866046 0.0171590545544409
53711.5357186906 0.0171701139660422
54203.1441817926 0.0171780086316964
54793.0743375149 0.0171873864984566
55500.9905243817 0.0171985052876822
56010.6901789258 0.0172064420290849
56622.3297643788 0.0172158694446057
57356.2972669223 0.0172270463781906
57884.7538687536 0.0172350243169812
58518.9017909512 0.0172445002401141
58975.4882949334 0.0172512729021431
59523.3920997122 0.0172593296205973
60180.8766654466 0.0172688982194413
60654.2655527755 0.0172757366590627
61222.33221757 0.0172838709840172
61904.0122153235 0.017293530855398
62394.821813706 0.0173004340675627
62983.7933317651 0.0173086448009667
63690.5591534359 0.0173183945178101
64199.4305450389 0.0173253614810739
64810.0762149624 0.0173336474050202
65542.8510188707 0.0173434855186754
66070.4488776847 0.0173505151965124
66703.5663082615 0.017358875076133
67463.3072249536 0.0173688001181072
68010.320684972 0.0173758914601878
68666.736836994 0.0173843240449792
69454.4362194204 0.0173943345291375
70021.5797747674 0.0174014864725653
70702.1520411838 0.0174099904985944
71518.8387608835 0.0174200849229628
72106.8531990672 0.0174272963943543
72812.4705248878 0.0174358705846292
73320.5149994786 0.0174419809731999
73837.8230375822 0.017448180838434
74364.5635488379 0.0174544516657361
74900.9085227437 0.0174607934224659
75447.0330848137 0.0174672063493971
76003.1155537592 0.0174736907184833
76569.3374997133 0.0174802728410306
77248.8038348582 0.0174880781124468
78064.1634370322 0.0174973508074496
78651.2223505974 0.0175039793450548
79355.6930468756 0.0175118662690893
80201.0578824096 0.017521235563019
80809.720563994 0.0175279327656003
81540.1157818953 0.0175359007735287
82416.5900433769 0.0175453654849978
83047.6515116436 0.0175521304221811
83804.9252735637 0.0175601783536051
84350.1623821461 0.0175659176607683
84905.3412159859 0.0175717420625639
85470.6430501642 0.0175776354897093
86046.2524650893 0.01758359809228
86632.3574067654 0.0175896301318922
87229.1492481597 0.0175957319337252
87836.8228516894 0.0176019038258535
88455.5766328471 0.0176081461336927
89085.6126249867 0.0176144591757029
89727.136545291 0.0176208432628367
90380.3578619414 0.0176272986974991
91045.4898625128 0.0176338516200481
91843.6482631986 0.0176416226927298
92418.3223116923 0.0176471662306223
93003.4748316854 0.0176527923986493
93599.2968851637 0.0176584864382202
94205.9830178926 0.0176642484918204
94823.7313229389 0.0176700788570477
95452.7435053521 0.01767597797519
96093.2249480241 0.0176819461675345
96745.3847787502 0.0176879837875648
97409.4359385125 0.0176940911824534
98085.5952510093 0.0177002686914499
};
\addlegendentry{$\sigma_{\mathrm{eng}}=280$ MPa}
\addplot [thick, darkturquoise0166214, opacity=1.0]
table {%
0 0
0.2 0.0001701725471335
0.4 0.0003401464279085
0.6 0.0005099229613865
0.8 0.0006795052879472
1 0.0008489031534695
1.2 0.0010181499846941
1.4 0.0011873616145335
1.6 0.0013569154304166
1.8 0.0015277970795421
2 0.0017011893877097
2.2 0.0018754533198508
2.4 0.0020470694179358
2.6 0.0022176524060862
2.8 0.0023898611015478
3 0.0025671098121324
3.2 0.0027509018579811
3.4 0.0029331562517136
3.6 0.0031084168102282
3.8 0.0032834226421157
4 0.0034653349560309
4.2 0.0036591089987374
4.4 0.0038556182516318
4.6 0.0040432902158023
4.8 0.0042338881393238
5 0.0044430230002713
5.2 0.004660601600805
5.4 0.0048624765487727
5.6 0.0050596175056677
5.8 0.0052768383920034
6 0.0055129528069416
6.2 0.0057435305765542
6.4 0.005978715430198
6.6 0.0062331415561413
6.8 0.0064782423967924
7 0.0067174571774416
7.2 0.0069889826212259
7.4 0.0072863333833584
7.6 0.0075765588343359
7.8 0.0078594716124119
8 0.0081426958628903
8.2 0.0084446382257985
8.4 0.0087640423934256
8.6 0.009095686596247
8.8 0.0094425444336744
9 0.0098019238948374
9.2 0.0101719612202969
9.4 0.0105652909617081
9.6 0.0109836348149844
9.8 0.0114265543777423
10 0.0118985271445826
10.2 0.0120709337467312
10.4828427124746 0.0122180937864018
10.8828427124746 0.0123540978389031
11.4485281374239 0.0124861980282421
12.2485281374239 0.0126181920577157
13.3798989873223 0.0127523660874498
14.9798989873223 0.0128902400065939
17.2426406871193 0.0130329184517709
20.4426406871193 0.0131812120003984
24.9681240867132 0.0133357371837278
31.3681240867132 0.0134969506108339
40.419090885901 0.0136651558679813
53.219090885901 0.0138405045880606
71.3210244842766 0.0140230043777128
96.9210244842766 0.0142125356697456
133.124891681028 0.0144088748697473
163.844891681028 0.0145436566788974
207.289532317129 0.0146947690330265
244.153532317129 0.0148033814631119
296.287101080451 0.0149303438202871
340.523901080451 0.0150240069975486
403.084183596437 0.0151363131580553
456.168343596437 0.0152205140250285
519.869335596437 0.0153093858276723
596.310525996437 0.0154027580574321
661.173026909012 0.0154742772854444
739.008028004101 0.0155512990314371
832.410029318209 0.015633713098581
899.659470264366 0.0156887189617459
980.358799399754 0.0157494361647215
1077.19799436222 0.0158160009465798
1193.40502831718 0.01588846928686
1277.07409276475 0.015937357280324
1377.47697010184 0.0159919224245632
1497.96042290634 0.0160524061577924
1584.70850892558 0.016093673750855
1688.80621214867 0.0161402870784171
1813.72345601638 0.016192587223258
1903.66387160113 0.0162285502502842
2011.59237030283 0.016269512712072
2141.10656874487 0.016315873247296
2296.52360687531 0.0163679884230271
2408.42387432924 0.0164038683412452
2542.70419527394 0.0164447892938527
2703.84058040759 0.0164911653940912
2819.85877770382 0.0165232641008125
2959.08061445929 0.0165600848224762
3126.14681856585 0.0166020702457709
3246.43448552258 0.0166312476203439
3390.77968587065 0.0166648661055515
3563.99392628834 0.016703382935977
3688.70817938908 0.0167302347926161
3838.36528310996 0.0167612824545225
4017.95380757502 0.0167969892284159
4147.25754518986 0.0168219455661193
4302.42203032767 0.0168508834525229
4488.61941249304 0.0168842670654397
4712.05627109149 0.0169225626361456
4872.93080928237 0.0169492822628346
5065.98025511143 0.0169802046012309
5297.6395901063 0.0170158009862336
5464.4343113026 0.0170406957890149
5664.58797673817 0.0170695819883861
5904.77237526085 0.0171029301952614
6077.70514219718 0.0171262980815203
6285.22446252078 0.017153471718599
6534.2476469091 0.0171849183067136
6713.54433966868 0.0172069896864031
6928.70037098019 0.017232702876228
7186.88760855399 0.017262520052168
7372.78241960713 0.0172834768993596
7595.8561928709 0.0173079300023839
7863.54472078742 0.0173363355810565
8056.28046088732 0.0173563241919174
8287.56334900719 0.01737967914855
8565.10281475104 0.0174068502186671
8764.93123008661 0.0174259900185916
9004.7253284893 0.0174483796362934
9292.47824657252 0.0174744621744763
9499.66034759244 0.0174928519555888
9748.27886881635 0.0175143865401966
10046.621094285 0.0175395023361773
10261.4274966225 0.0175572247777387
10519.1951794274 0.0175779969725659
10828.5163987934 0.0176022487215078
11051.2276767368 0.0176193737318753
11318.481210269 0.0176394621171784
11639.1854505076 0.0176629372334847
11870.0925034794 0.0176795244631869
12147.1809670455 0.0176989962792725
12479.6871233249 0.0177217697993786
12719.0915558461 0.0177378705679331
13006.3768748715 0.0177567838067704
13351.1192577019 0.017778892950695
13599.3337733399 0.0177945735902953
13897.1911921054 0.0178129793014298
14254.620094624 0.0178345114949039
14511.9689044374 0.0178497869334098
14820.7874762135 0.0178677192497859
15191.3697623448 0.0178887533979838
15458.1890083593 0.0179036402825522
15778.3721035768 0.0179211534544801
16162.5918178377 0.0179416921276511
16439.2300121056 0.0179562363972173
16771.1958452271 0.0179733656227439
17169.5548449728 0.0179934543714907
17456.3733247897 0.0180076898591523
17800.5555005701 0.0180244532107615
18213.5741115064 0.0180441260513126
18510.9475113806 0.0180580769550814
18867.7955912297 0.0180745057012527
19296.0132870485 0.018093800588941
19604.3300280381 0.0181074796618734
19974.3101172256 0.0181235991702136
20240.6957814406 0.0181350580282611
20560.3585784985 0.0181486002820717
20943.9539349681 0.0181645626062285
21220.1425916262 0.0181759095072927
21551.5689796159 0.0181893224579798
21949.2806452036 0.018205135081432
22235.6330444267 0.0182163769145371
22579.2559234945 0.0182296675116341
22991.6033783757 0.0182453384035337
23288.4935458903 0.0182564807289133
23644.7617469077 0.0182696554052816
24072.2835881286 0.0182851919607624
24380.0993138077 0.0182962386560795
24749.4781846226 0.0183093045057358
25192.7328296004 0.0183247136292887
25511.8761739845 0.018335672082684
25894.8481872453 0.0183486324471886
26354.4146031584 0.0183639204984525
26685.3024226157 0.0183747938869059
27082.3678059646 0.0183876550609641
27558.8462659832 0.0184028280337861
27901.9107571966 0.0184136205404324
28313.5881466527 0.0184263873710874
28807.6010140001 0.0184414508507994
29163.2902784901 0.0184521663806777
29590.1173958782 0.0184648431449885
30102.3099367439 0.0184798025674266
30471.0885661672 0.0184904447773889
30913.6229214752 0.0185030362188131
31444.6641478447 0.0185178960431851
31827.0138308308 0.0185284683462378
32285.8334504141 0.0185409781800481
32836.4169939141 0.0185557431996629
33232.837145234 0.0185662488055618
33708.541326818 0.0185786807556718
34051.0483375585 0.0185875427241645
34462.056750447 0.0185980523027256
34955.2668459132 0.0186104888630387
35310.3781146489 0.0186193539649604
35736.5116371318 0.0186298673778758
36247.8718641112 0.0186423082662005
36616.0512275364 0.0186511764905358
37057.8664636466 0.0186616933290105
37588.0447469788 0.0186741382568949
37969.7731109781 0.0186830093041523
38427.8471477771 0.0186935294108679
38977.535991936 0.0187059780948146
39373.3119597304 0.0187148517626793
39848.2431210837 0.0187253748971415
40418.1605147076 0.0187378270528243
40828.5010381168 0.0187467031379839
41320.9096662079 0.0187572290604472
41911.8000199172 0.0187696844037687
42337.2410745879 0.0187785627047873
42847.7703401927 0.0187890911745784
43460.4054589185 0.0188015494226162
43901.502744401 0.0188104297373335
44430.8194869801 0.0188209605168113
45065.999578075 0.0188334213877149
45523.3292436633 0.0188423035154363
46072.1248423693 0.0188528363668526
46730.6795608165 0.0188652995801933
47204.8389580985 0.0188741833217029
47773.8302348369 0.0188847180089581
48183.5039540885 0.0188922386757969
48675.1124171905 0.0189011730528157
49265.0425729128 0.018911767037816
49689.7922850329 0.0189193296519538
50199.491939577 0.0189283133261786
50811.1315250299 0.0189389650204299
51251.512026556 0.0189465684522824
51779.9686283874 0.0189556000874239
52414.1165505849 0.0189663079152771
52870.7030545672 0.0189739510449257
53418.6068593459 0.0189830293164513
54076.0914250804 0.018993791716629
54549.4803124092 0.0190014734337956
55117.5469772038 0.0190105970297713
55799.2269749573 0.0190214124560669
56290.0365733398 0.0190291316619414
56879.0080913988 0.0190382992838099
57585.7739130696 0.0190491662065475
58094.6453046726 0.0190569218141326
58705.2909745962 0.0190661321785511
59438.0657785045 0.0190770490855351
59965.6636373185 0.0190848400205762
60598.7810678953 0.0190940918584489
61054.6256179106 0.0191007033380092
61601.6390779289 0.0191085668737027
62258.0552299509 0.0191179039894865
62730.6748594067 0.0191245759297759
63297.8184147537 0.0191325107063609
63978.3906811702 0.0191419314784486
64468.40271299 0.0191486627200821
65056.4171511738 0.0191566673580406
65762.0344769943 0.0191661701472363
66270.0789515851 0.0191729595190037
66879.732321094 0.0191810326245959
67611.3163645048 0.019190615776764
68138.0568757605 0.0191974620963851
68770.1454892674 0.019205602265022
69528.6518254756 0.0192152641133169
70074.7763875455 0.019222166191109
70730.1258620295 0.019230372007846
71516.5452314102 0.0192401108754294
72082.7671773643 0.0192470675141701
72762.2335125092 0.0192553375585437
73577.5931146831 0.0192651517609874
74164.6520282484 0.0192721617588558
74869.1227245266 0.0192804946038772
75376.341625847 0.019286432041145
75892.8090373712 0.0192924555019366
76418.6935942601 0.0192985469367128
76954.1670065285 0.019304706277975
77499.4041151109 0.0193109337240915
78054.5829489507 0.0193172295031721
78619.884783129 0.0193235938471171
79195.4941980541 0.0193300528899856
79886.2254959643 0.0193377095904205
80715.1030534564 0.0193468026036633
81311.8948948508 0.0193533010652681
82028.045104524 0.0193610309348909
82887.4253561319 0.0193702104394446
83506.1791372895 0.0193767703275718
84248.6836746787 0.0193845726489877
84783.286941599 0.0193901359372441
85327.6380388076 0.0193957808458851
85881.9147059505 0.0194014917985439
86446.2979235364 0.0194072688310936
};
\addlegendentry{$\sigma_{\mathrm{eng}}=290$ MPa}
\end{axis}

\end{tikzpicture}


==> figures/creep-30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none
},
log basis x={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={time [s]},
xmin=0.0946768631952932, xmax=20000,
xmode=log,
xtick style={color=black},
xtick={1,100,10000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={eng strain \(\displaystyle \varepsilon_{\mathrm{eng}}~[-]\)},
ymin=0, ymax=0.05,
ytick style={color=black},
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\)
}
]
\addplot [very thick, midnightblue123564, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00182188084
3.37841423 0.00286615832
4.21931065 0.0036551401
4.71931065 0.0041488701
5.07286404 0.00451647296
5.32286404 0.00478791366
5.49964073 0.00498689513
5.64829162 0.00516014861
5.77329162 0.00530993785
5.87840367 0.00543871044
5.98351572 0.005570632
6.07190407 0.00568324355
6.16029242 0.00579795499
6.23461786 0.00589548938
6.30894331 0.00599441537
6.38326875 0.00609461385
6.4575942 0.00619599783
6.53191964 0.00629846105
6.60624509 0.00640192059
6.68057053 0.00650638608
6.75489598 0.00661197944
6.82922142 0.00671892356
6.90354687 0.00682750999
6.97787231 0.00693804116
7.05219776 0.00705084544
7.11469776 0.0071470443
7.17719776 0.00724505861
7.23969776 0.00734488078
7.30219776 0.00744664383
7.35475378 0.00753328356
7.41725378 0.00763888488
7.46980981 0.00772881477
7.53230981 0.00783857512
7.57650398 0.00791679498
7.62069816 0.00799627807
7.66489233 0.00807694207
7.7090865 0.00815868272
7.75328068 0.00824146031
7.79747485 0.00832522893
7.84166902 0.00840994226
7.8858632 0.00849555871
7.93005737 0.00858204126
7.97425155 0.00866935334
8.01844572 0.00875745686
8.06263989 0.00884631184
8.10683407 0.00893587557
8.15102824 0.00902610639
8.19522242 0.00911697224
8.23941659 0.00920845627
8.28361076 0.0093005585
8.32780494 0.00939337731
8.36496766 0.00947166249
8.40916183 0.00956574325
8.44632456 0.00964512788
8.49051873 0.00974054921
8.52768145 0.00982108691
8.57187563 0.00991790711
8.60903835 0.00999962896
8.65323252 0.010097872
8.69039524 0.0101807817
8.73458942 0.0102804326
8.77175214 0.0103645137
8.81594631 0.0104655697
8.85310904 0.0105508531
8.89730321 0.0106534137
8.93446593 0.0107400441
8.97866011 0.0108443812
9.01582283 0.0109326657
9.060017 0.0110392572
9.09717972 0.0111296969
9.1413739 0.0112392841
9.17853662 0.0113326154
9.22273079 0.0114462389
9.25398079 0.0115271282
9.28025881 0.0115962662
9.31150881 0.0116800777
9.33778682 0.0117514393
9.36903682 0.0118379097
9.39531483 0.0119114995
9.42159285 0.0119861982
9.44787086 0.0120620924
9.47414887 0.0121391101
9.50042689 0.0122172496
9.5267049 0.0122964979
9.55298291 0.0123768309
9.57926092 0.0124582151
9.60553894 0.0125406105
9.63181695 0.0126239753
9.65809496 0.0127082706
9.68437298 0.0127934634
9.71065099 0.0128795292
9.736929 0.0129664544
9.76320702 0.0130542357
9.78948503 0.0131428789
9.81576304 0.013232498
9.83786013 0.0133082724
9.85995721 0.0133846065
9.8820543 0.0134617152
9.90415139 0.0135394733
9.92624848 0.0136178869
9.94834556 0.0136969609
9.97044265 0.0137766992
9.99253974 0.0138571049
10 0.0138834228
10.0074603 0.0139011435
10.0180107 0.0139253352
10.0285611 0.0139483891
10.0434816 0.0139793625
10.0584021 0.0140087235
10.0795029 0.0140477046
10.0972465 0.0140786117
10.1149901 0.0141079529
10.1400834 0.0141471102
10.1611842 0.0141781913
10.182285 0.014207717
10.2121261 0.0142471552
10.2372193 0.0142784777
10.2623125 0.0143082446
10.2977997 0.0143480265
10.3276408 0.0143796357
10.3574818 0.014409684
10.3996835 0.0144498613
10.4351706 0.0144818008
10.4706578 0.014512176
10.5208443 0.0145528215
10.5630459 0.0145851586
10.6052476 0.0146159308
10.6649297 0.0146571525
10.7151161 0.0146899792
10.7653026 0.0147212381
10.836277 0.0147631624
10.8959591 0.014796582
10.9556412 0.0148284247
11.0400445 0.0148711787
11.1110189 0.0149052914
11.1819932 0.0149378104
11.2823662 0.0149815149
11.3667694 0.0150164198
11.4511727 0.0150497103
11.5705369 0.015094498
11.6709099 0.0151303057
11.7712828 0.0151644723
11.9132316 0.0152104843
12.0325958 0.0152473067
12.15196 0.0152824512
12.3207665 0.0153298169
12.4627153 0.0153677555
12.6046641 0.0154039692
12.80541 0.0154528037
12.9742164 0.0154918592
13.1161652 0.015523493
13.258114 0.0155540303
13.4588599 0.0155957205
13.6276664 0.0156293147
13.7964729 0.0156616486
14.0352013 0.0157057481
14.2359472 0.0157412856
14.4366931 0.0157754545
14.7205907 0.015822015
14.9593191 0.0158595394
15.1980475 0.0158955816
15.5356605 0.0159446483
15.8195581 0.015984197
16.1034556 0.0160221466
16.5049474 0.016073854
16.788845 0.0161087499
17.0275734 0.0161374067
17.2663018 0.0161653139
17.6039148 0.0162038825
17.8878124 0.0162351634
18.1717099 0.0162655133
18.5732017 0.0163073742
18.9108147 0.0163413051
19.2484277 0.0163741673
19.7258846 0.0164194123
20.1273764 0.0164560735
20.5288681 0.0164915214
21.0966632 0.0165402529
21.5741201 0.0165797366
22.051577 0.0166178582
22.726803 0.0166702064
23.2945981 0.0167125344
23.772055 0.0167471509
24.2495118 0.0167808415
24.9247378 0.0168274709
25.4925329 0.0168653729
26.0603281 0.0169021303
26.8633116 0.0169529369
27.5385376 0.0169942378
28.2137636 0.0170342242
29.1686773 0.0170895235
29.8439033 0.0171271053
30.4116984 0.0171581818
30.9794936 0.0171886176
31.7824771 0.0172311073
32.4577031 0.0172657803
33.1329291 0.0172996073
34.0878428 0.0173467464
34.8908264 0.0173851993
35.6938099 0.0174226328
36.8294001 0.0174747057
37.7843139 0.0175171785
38.7392276 0.0175584365
40.0896796 0.0176158364
41.0445934 0.0176549488
41.8475769 0.0176873747
42.6505605 0.0177191974
43.7861507 0.0177637996
44.7410644 0.0178002831
45.6959782 0.0178359467
47.0464302 0.0178858482
48.1820204 0.0179266595
49.3176106 0.0179664623
50.9235777 0.0180220646
52.2740297 0.0180675451
53.6244817 0.0181117984
55.5343092 0.0181736436
56.8847611 0.01821588
58.0203514 0.0182509531
59.1559416 0.0182854204
60.7619087 0.0183338852
62.1123607 0.0183736185
63.4628127 0.0184124963
65.3726402 0.0184670802
66.9786072 0.0185118376
68.5845743 0.0185555223
70.8557548 0.0186168785
72.4617219 0.0186588721
73.8121739 0.0186938275
75.1626258 0.018728243
77.0724533 0.0187768
78.6784204 0.0188166846
80.2843875 0.0188557843
82.555568 0.018910871
84.4653955 0.0189561298
86.375223 0.0190003795
89.0761269 0.0190627466
90.9859544 0.0191055007
92.5919215 0.01914114
94.1978886 0.0191762678
96.4690691 0.0192259465
98.3788966 0.0192668131
100.288724 0.0193069131
102.989628 0.0193635441
105.260808 0.0194101481
107.531989 0.0194557484
110.743923 0.0195201817
113.015104 0.0195644098
114.924931 0.0196013078
116.834759 0.0196376999
119.535663 0.0196892573
121.806843 0.0197317257
124.078023 0.019773411
127.289958 0.0198324926
129.561138 0.019873092
131.470966 0.0199070372
133.380793 0.0199405735
136.081697 0.0199881878
138.352877 0.0200274357
140.624058 0.02006605
143.835992 0.0201208079
146.536896 0.0201659639
149.2378 0.020210262
153.057455 0.0202731174
155.758359 0.0203163421
158.029539 0.0203524772
160.30072 0.0203881738
163.512654 0.0204388927
166.213558 0.0204807382
168.914462 0.0205218805
172.734117 0.020580263
175.946051 0.0206284652
179.157985 0.0206759328
182.97764 0.0207321193
186.189575 0.0207786854
189.401509 0.0208246237
193.221164 0.0208790343
196.433098 0.0209241406
199.645032 0.0209686798
203.464687 0.0210214624
206.676621 0.0210652294
209.888556 0.0211084819
213.708211 0.0211597645
216.920145 0.0212022966
220.132079 0.0212443603
223.951734 0.0212942546
227.163668 0.0213356433
230.375602 0.021376404
234.917963 0.0214343735
238.737618 0.0214822999
242.557273 0.021529558
247.099634 0.0215855939
250.919289 0.0216320956
254.738944 0.0216780209
259.281305 0.0217325004
263.10096 0.0217777173
266.920615 0.0218224066
271.462976 0.0218754406
275.282631 0.0219194634
279.102286 0.021963002
283.644647 0.0220146881
287.464302 0.0220575972
291.283957 0.0221000603
295.826318 0.0221504854
299.645973 0.0221923521
303.465628 0.0222338072
308.007989 0.0222830488
311.827644 0.0223239369
315.647299 0.0223642407
321.049107 0.0224216584
325.591467 0.0224691772
330.133828 0.0225160819
335.535636 0.0225717742
340.077997 0.0226180369
344.620358 0.0226637662
350.022166 0.0227180794
354.564527 0.0227631993
359.106888 0.022807826
364.508696 0.022860844
369.051057 0.0229048904
373.593417 0.0229484795
378.995225 0.0230002776
383.537586 0.0230433128
388.079947 0.0230859232
393.481755 0.0231365694
398.024116 0.0231786496
402.566477 0.0232203344
407.968285 0.0232698906
412.510646 0.0233110668
417.053007 0.0233518745
422.454815 0.023400397
426.997175 0.0234407159
431.539536 0.023480486
437.963405 0.0235372152
443.365213 0.0235841974
448.767021 0.02363061
455.190889 0.0236857738
460.592697 0.0237316302
465.994505 0.0237769895
472.418373 0.0238309134
477.820181 0.0238757394
483.221989 0.0239201022
489.645857 0.0239728517
495.047665 0.0240167019
500.449473 0.0240601197
506.873342 0.0241117549
512.275149 0.024154679
517.676957 0.0241971989
524.100826 0.0242477745
529.502634 0.0242898182
534.904442 0.0243314835
541.32831 0.0243810501
546.730118 0.0244222552
552.131926 0.0244631058
558.555794 0.0245117098
563.957602 0.024552115
569.35941 0.0245919795
576.99872 0.0246488861
583.422588 0.0246960415
589.846457 0.024742637
597.485767 0.0247980533
603.909635 0.0248441427
610.333503 0.024889743
617.972813 0.0249439848
624.396682 0.0249890963
630.82055 0.0250337498
638.45986 0.0250868737
644.883729 0.0251310542
651.307597 0.0251748054
658.946907 0.0252268631
665.370775 0.0252701558
671.794644 0.0253130457
679.433954 0.0253640851
685.857822 0.0254065298
692.281691 0.0254485962
699.921001 0.0254986615
706.344869 0.0255402951
712.768737 0.0255815731
720.408047 0.0256307054
726.831916 0.0256715623
733.255784 0.0257120844
740.895094 0.0257601913
748.534404 0.0258079519
757.619126 0.0258645024
765.258436 0.0259115503
772.897746 0.0259580888
781.982468 0.0260134635
789.621778 0.0260595326
797.261088 0.026105124
806.34581 0.0261593788
813.98512 0.0262045136
821.62443 0.0262491997
830.709151 0.0263023833
838.348461 0.0263466246
845.987771 0.0263904439
855.072493 0.0264426017
862.711803 0.0264859872
870.351113 0.0265289757
879.435835 0.0265801497
887.075145 0.0266227147
894.714455 0.0266649059
903.799177 0.0267151352
911.438487 0.0267569127
919.077797 0.0267983378
928.162519 0.0268476593
935.801829 0.0268886798
943.441139 0.0269293682
952.52586 0.0269776829
961.610582 0.0270256602
972.414198 0.0270824789
981.49892 0.0271297584
990.583642 0.0271765285
1001.38726 0.0272321932
1010.47198 0.0272785107
1019.5567 0.0273243496
1030.36032 0.0273789118
1039.44504 0.0274243083
1048.52976 0.0274692545
1059.33338 0.0275227594
1068.4181 0.0275672728
1077.50282 0.0276113622
1088.30644 0.0276638519
1097.39116 0.0277075175
1106.47588 0.0277507836
1117.2795 0.0278022973
1126.36422 0.0278451482
1135.44894 0.0278876225
1146.25255 0.0279381972
1155.33728 0.0279802644
1164.422 0.0280219762
1175.22561 0.0280716466
1184.31034 0.0281129591
1193.39506 0.0281539363
1204.19867 0.0282025987
1215.00229 0.0282509258
1227.85003 0.0283081622
1238.65364 0.0283557919
1249.45726 0.0284029059
1262.30499 0.0284589866
1273.10861 0.0285056523
1283.91223 0.0285518329
1296.75996 0.028606808
1307.56358 0.0286525489
1318.36719 0.0286978335
1331.21493 0.0287517462
1342.01855 0.0287965992
1352.82216 0.0288410222
1365.6699 0.0288939135
1376.47352 0.0289379128
1387.27713 0.0289815068
1400.12487 0.0290334147
1410.92848 0.0290765925
1421.7321 0.0291193881
1434.57984 0.0291703487
1445.38345 0.0292127353
1456.18707 0.0292547613
1469.0348 0.0293048086
1479.83842 0.0293464326
1490.64204 0.0293877162
1503.48977 0.0294367433
1516.33751 0.0294854327
1531.61613 0.0295430966
1544.46387 0.0295910799
1557.3116 0.0296385393
1572.59022 0.029695033
1585.43796 0.0297420394
1598.2857 0.0297885533
1613.56432 0.0298439263
1626.41205 0.0298899951
1639.25979 0.0299356004
1654.53841 0.029989896
1667.38615 0.0300350638
1680.23388 0.0300797951
1695.5125 0.030133054
1708.36024 0.030177355
1721.20798 0.0302212448
1736.4866 0.0302735054
1749.33433 0.030316972
1762.18207 0.030360051
1777.46069 0.0304113493
1790.30843 0.0304540121
1803.15616 0.0304963094
1818.43478 0.0305466796
1831.28252 0.0305885673
1844.13026 0.0306301103
1859.40888 0.0306794441
1874.6875 0.0307284354
1892.85694 0.0307864532
1908.13556 0.0308347251
1923.41418 0.0308824665
1941.58363 0.0309392948
1956.86225 0.0309865735
1972.14087 0.0310333538
1990.31031 0.0310890428
2005.58893 0.0311353681
2020.86755 0.0311812249
2039.03699 0.0312358186
2054.31561 0.0312812278
2069.59423 0.0313261961
2087.76368 0.0313797359
2103.0423 0.0314242639
2118.32092 0.031468377
2136.49036 0.031520902
2151.76898 0.0315645818
2167.0476 0.0316078709
2185.21704 0.0316594179
2200.49566 0.0317022807
2215.77428 0.0317447754
2233.94373 0.0317953794
2249.22235 0.0318374546
2264.50097 0.0318791829
2282.67041 0.0319287353
2300.83985 0.0319779389
2322.44709 0.032036205
2340.61653 0.0320846748
2358.78597 0.0321326112
2380.3932 0.0321896693
2398.56265 0.0322371303
2416.73209 0.0322840908
2438.33932 0.032339992
2456.50877 0.032386485
2474.67821 0.0324325079
2496.28544 0.0324872972
2514.45489 0.0325328602
2532.62433 0.0325779815
2554.23156 0.0326317011
2572.40101 0.0326763699
2590.57045 0.0327206233
2612.17768 0.0327733132
2630.34712 0.0328171215
2648.51657 0.032860539
2670.1238 0.0329122368
2688.29324 0.0329552163
2706.46269 0.0329978282
2728.06992 0.0330484217
2749.67715 0.0330986549
2775.37262 0.0331581246
2796.97985 0.0332075902
2818.58709 0.0332564938
2844.28256 0.0333146959
2865.88979 0.0333631027
2887.49702 0.033410983
2913.1925 0.0334679724
2934.79973 0.0335153642
2956.40696 0.0335622623
2982.10243 0.0336180871
3003.70967 0.0336645048
3025.3169 0.0337104592
3051.01237 0.0337651648
3072.6196 0.0338106466
3094.22683 0.0338556937
3119.92231 0.0339093227
3141.52954 0.0339539048
3163.13677 0.0339980785
3188.83224 0.0340506713
3210.43948 0.0340943876
3232.04671 0.0341377203
3257.74218 0.0341891624
3283.43765 0.0342402322
3313.99489 0.034300679
3339.69037 0.0343509489
3365.38584 0.034400635
3395.94308 0.0344597609
3421.63855 0.0345089274
3447.33403 0.0345575478
3477.89127 0.034615411
3503.58674 0.0346635205
3529.28222 0.034711119
3559.83946 0.0347677707
3585.53493 0.0348148668
3611.2304 0.0348614842
3641.78764 0.0349169726
3667.48312 0.034963096
3693.17859 0.0350087707
3723.73583 0.035063141
3749.4313 0.03510833
3775.12678 0.0351530983
3805.68402 0.0352063931
3831.37949 0.0352506838
3857.07496 0.0352945798
3887.6322 0.0353466841
3918.18944 0.0353984036
3954.52833 0.0354596086
3985.08557 0.0355104977
4015.64281 0.0355607881
4051.9817 0.0356206253
4082.53894 0.0356703717
4113.09618 0.0357195591
4149.43507 0.0357780897
4179.99231 0.0358267427
4210.54955 0.0358748732
4246.88843 0.0359321512
4277.44567 0.0359797567
4308.00291 0.0360268733
4344.3418 0.0360829495
4374.89904 0.0361295502
4405.45628 0.0361756935
4441.79517 0.0362306153
4472.35241 0.0362762517
4502.90965 0.0363214597
4539.24853 0.036375272
4569.80577 0.0364199818
4600.36301 0.0364642904
4636.7019 0.036516879
4673.04079 0.03656907
4716.25525 0.0366308243
4752.59414 0.0366821563
4788.93303 0.0367328808
4832.14749 0.0367932271
4868.48638 0.0368433829
4904.82526 0.0368929724
4948.03973 0.0369519744
4984.37861 0.0370010056
5020.7175 0.0370495084
5063.93197 0.0371072226
5100.27085 0.0371551772
5136.60974 0.0372026383
5179.8242 0.0372591177
5216.16309 0.0373060406
5252.50198 0.0373525022
5295.71644 0.0374077966
5332.05533 0.0374537298
5368.39422 0.0374992317
5411.60868 0.0375533879
5447.94757 0.0375983709
5484.28645 0.0376429505
5527.50092 0.0376958562
5570.71538 0.0377483514
5622.10633 0.0378104593
5665.32079 0.0378620691
5708.53525 0.0379130689
5759.9262 0.0379737352
5803.14066 0.0380241412
5846.35513 0.0380739794
5897.74607 0.03813327
5940.96054 0.0381825258
5984.175 0.0382312525
6035.56595 0.0382892263
6078.78041 0.0383373818
6121.99487 0.0383850438
6173.38582 0.0384417558
6216.60028 0.0384888575
6259.81475 0.0385354987
6311.20569 0.0385910006
6354.42016 0.0386370921
6397.63462 0.0386827537
6449.02557 0.038737094
6492.24003 0.0387822164
6535.45449 0.0388269371
6586.84544 0.0388800066
6638.23639 0.0389326529
6699.35087 0.0389949354
6750.74182 0.0390466727
6802.13276 0.0390978029
6863.24724 0.039158617
6914.63819 0.0392091287
6966.02914 0.039259076
7027.14362 0.0393184896
7078.53456 0.0393678311
7129.92551 0.0394166472
7191.03999 0.0394747211
7242.43094 0.0395229438
7293.82189 0.0395706772
7354.93637 0.0396274681
7406.32731 0.0396746201
7457.71826 0.039721316
7518.83274 0.0397768772
7570.22369 0.0398230034
7621.61463 0.0398687043
7682.72911 0.039922925
7743.84359 0.039976704
7816.52137 0.040040306
7877.63585 0.0400931276
7938.75033 0.0401453107
8011.4281 0.0402073644
8072.54258 0.0402588939
8133.65706 0.0403098309
8206.33484 0.0403704099
8267.44932 0.0404207076
8328.5638 0.0404704548
8401.24157 0.0405296252
8462.35605 0.0405787468
8523.47053 0.0406273566
8596.14831 0.04068518
8657.26279 0.0407331776
8718.37727 0.0407806991
8791.05504 0.040837233
8852.16952 0.0408841553
8913.284 0.0409306343
8985.96178 0.0409859329
9047.07626 0.0410318254
9108.19074 0.0410773051
9180.86851 0.0411312629
9253.54628 0.0411847681
9339.97521 0.0412480488
9412.65298 0.041300583
9485.33076 0.041352496
9571.75969 0.0414142233
9644.43746 0.0414654619
9717.11523 0.0415161248
9803.54416 0.0415763728
9876.22194 0.0416263768
9948.89971 0.0416758465
10035.3286 0.0417346821
10108.0064 0.0417835079
10180.6842 0.0418318375
10267.1131 0.0418893229
10339.7909 0.041937023
10412.4687 0.0419842621
10498.8976 0.0420404556
10571.5754 0.0420870792
10644.2531 0.0421332742
10730.6821 0.0421880705
10817.111 0.0422423971
10919.8929 0.0423066331
11006.3218 0.0423599465
11092.7507 0.0424126177
11195.5326 0.042475235
11281.9616 0.0425271987
11368.3905 0.0425785681
11471.1724 0.0426396458
11557.6013 0.0426903249
11644.0302 0.0427404535
11746.8121 0.0428000629
11833.2411 0.0428495177
11919.67 0.0428984621
12022.4519 0.0429566696
12108.8808 0.0430049561
12195.3097 0.0430527691
12298.0916 0.0431096367
12384.5205 0.0431568073
12470.9495 0.0432035381
12573.7314 0.043258962
12676.5133 0.0433138997
12798.7422 0.0433788457
12901.5241 0.0434327329
13004.306 0.0434859638
13126.535 0.0435492361
13229.3169 0.0436017283
13332.0988 0.0436536142
13454.3277 0.0437152962
13557.1096 0.0437664622
13659.8915 0.0438170675
13782.1205 0.0438772346
13884.9024 0.0439271381
13987.6843 0.0439765224
14109.9132 0.0440352446
14212.6951 0.0440839445
14315.477 0.0441321635
14437.706 0.0441895061
14540.4879 0.0442370574
14643.2698 0.0442841628
14765.4987 0.0443400242
14887.7277 0.0443953842
15033.0832 0.0444608195
15155.3122 0.0445150964
15277.5411 0.0445687091
15422.8967 0.0446324258
15545.1256 0.0446852707
15667.3546 0.044737503
15812.7102 0.0447995881
15934.9391 0.0448510732
16057.1681 0.0449019924
16202.5236 0.0449625246
16324.7526 0.0450127162
16446.9815 0.0450623846
16592.3371 0.0451214371
16714.5661 0.0451703968
16836.795 0.0452188725
16982.1506 0.0452765132
17104.3795 0.0453242983
17226.6085 0.0453716352
17371.964 0.0454277656
17517.3196 0.0454833807
17690.1774 0.0455491104
17835.533 0.0456036143
17980.8885 0.0456574516
18153.7464 0.0457214269
18299.1019 0.0457744696
18444.4575 0.0458268985
18617.3153 0.0458892093
18762.6709 0.0459408657
18908.0264 0.0459919558
19080.8843 0.0460526838
19226.2398 0.0461030226
19371.5954 0.0461528385
19544.4532 0.0462120594
19689.8088 0.0462611442
19835.1643 0.0463097459
20008.0222 0.04636753
20153.3777 0.04641542
20298.7333 0.0464628633
20471.5911 0.0465191157
20644.449 0.0465748399
20850.0128 0.0466406936
21022.8706 0.0466952828
21195.7285 0.0467492079
21401.2923 0.0468132798
21574.1501 0.0468663858
21747.008 0.0469188809
21952.5718 0.0469812633
22125.4296 0.0470329629
22298.2875 0.0470840998
22503.8513 0.0471448767
22676.7091 0.0471952407
22849.567 0.0472450857
23055.1308 0.047304335
23227.9886 0.0473534287
23400.8465 0.0474020434
23606.4103 0.0474598373
23779.2681 0.0475077214
23952.126 0.0475551632
24157.6897 0.0476114106
24363.2535 0.0476671181
24607.7115 0.0477329494
24813.2752 0.0477875023
25018.839 0.0478413975
25263.297 0.047905427
25468.8607 0.0479584809
25674.4245 0.0480109304
25918.8824 0.0480732525
26124.4462 0.0481248859
26330.01 0.0481759633
26574.4679 0.0482366637
26780.0317 0.0482869489
26985.5955 0.0483367219
27230.0534 0.0483958801
27435.6172 0.0484448838
27641.181 0.0484934154
27885.6389 0.0485511051
28091.2027 0.0485988892
28296.7665 0.0486462377
28541.2244 0.0487023724
28785.6824 0.0487579567
29076.3935 0.0488236413
29320.8514 0.0488780549
29565.3093 0.0489318205
29856.0204 0.0489956901
30100.4783 0.0490485945
30344.9362 0.0491009041
30635.6473 0.0491630542
30880.1053 0.0492145293
31124.5632 0.0492654576
31415.2743 0.0493259756
31659.7322 0.0493760947
31904.1901 0.0494257107
32194.9012 0.0494846773
32439.3591 0.049533508
32683.817 0.0495818755
};
\addplot [very thick, tomato23610466, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00184788305
3.37841423 0.00290911232
4.21931065 0.00371290244
4.71931065 0.00421683534
5.07286404 0.00459314241
5.32286404 0.00487185474
5.49964073 0.00507648787
5.64829162 0.0052547334
5.77329162 0.00540885408
5.87840367 0.0055413478
5.96679202 0.00565467647
6.05518037 0.00577022207
6.12950581 0.00586854166
6.20383126 0.00596833702
6.2781567 0.00606948655
6.35248215 0.00617190404
6.42680759 0.00627547822
6.50113304 0.00638010433
6.57545848 0.00648576244
6.64978393 0.0065925514
6.72410937 0.0067006811
6.79843481 0.0068104433
6.87276026 0.00692215459
6.9470857 0.00703616792
7.0095857 0.0071334105
7.0720857 0.00723250937
7.1345857 0.00733352618
7.18714173 0.00741949294
7.24964173 0.00752422271
7.30219776 0.00761336896
7.36469776 0.00772211615
7.41725378 0.00781476705
7.47975378 0.00792788527
7.52394796 0.0080084751
7.56814213 0.00809031614
7.6123363 0.00817333136
7.65653048 0.00825739739
7.70072465 0.00834246998
7.74491882 0.00842850409
7.789113 0.00851545922
7.83330717 0.00860329834
7.87750135 0.00869198377
7.92169552 0.0087814758
7.96588969 0.00887173224
8.01008387 0.00896270823
8.05427804 0.00905436208
8.09847222 0.00914666432
8.14266639 0.0092396022
8.18686056 0.00933326396
8.22402329 0.00941225158
8.26821746 0.00950717313
8.30538018 0.00958726057
8.34957436 0.00968353255
8.38673708 0.00976479029
8.43093125 0.00986248803
8.46809397 0.00994495714
8.51228815 0.010044115
8.54945087 0.0101278087
8.59364504 0.0102284226
8.63080777 0.0103133247
8.67500194 0.0104153769
8.71216466 0.0105014969
8.75635884 0.0106050523
8.79352156 0.010692501
8.83771573 0.0107977877
8.87487845 0.0108868375
8.91907263 0.0109942948
8.95623535 0.0110854105
9.00042952 0.0111957375
9.03759225 0.0112896316
9.08178642 0.0114037842
9.11894914 0.0115012996
9.16314332 0.0116202969
9.19439332 0.011705149
9.22067133 0.0117776341
9.24694934 0.0118512922
9.27322736 0.0119261247
9.29950537 0.0120020866
9.32578338 0.0120791957
9.35206139 0.0121574596
9.37833941 0.0122368748
9.40461742 0.0123174262
9.43089543 0.0123990868
9.45717345 0.0124818203
9.48345146 0.0125655846
9.50972947 0.0126503367
9.53600749 0.0127360374
9.5622855 0.0128226549
9.58856351 0.0129101668
9.61484152 0.0129985621
9.64111954 0.0130879419
9.66321662 0.0131635144
9.68531371 0.0132396605
9.7074108 0.0133165802
9.72950789 0.0133941553
9.75160497 0.0134723945
9.77370206 0.0135513047
9.79579915 0.0136308914
9.81789623 0.0137111592
9.83999332 0.0137921118
9.86209041 0.0138737517
9.88418749 0.01395608
9.90628458 0.0140391856
9.92486594 0.0141092893
9.94049094 0.014168529
9.95611594 0.014228133
9.97174094 0.0142881627
9.98736594 0.0143485276
10 0.0143974355
10.0126341 0.0144291746
10.0305013 0.0144713511
10.0455258 0.0145047065
10.0605503 0.0145362696
10.0817982 0.0145782435
10.0996655 0.0146115294
10.1175327 0.0146430878
10.1428008 0.0146851551
10.1640487 0.0147185599
10.1852966 0.0147502712
10.2153456 0.0147926234
10.2406137 0.0148262974
10.2658818 0.0148582994
10.3016163 0.0149011166
10.3316654 0.0149352024
10.3617144 0.0149676264
10.4042101 0.0150110777
10.4399446 0.0150457076
10.4756792 0.0150786742
10.5262154 0.0151229109
10.5687111 0.0151582037
10.6112069 0.0151918229
10.6713049 0.0152369908
10.7218411 0.015273067
10.7723774 0.0153074535
10.8438464 0.015353709
10.9039444 0.0153906946
10.9640425 0.015425964
11.049034 0.015473456
11.120503 0.0155114672
11.191972 0.0155477236
11.2930445 0.0155965813
11.378036 0.0156356267
11.449505 0.0156672351
11.520974 0.0156977315
11.6220465 0.0157393452
11.707038 0.0157728553
11.7920294 0.0158050904
11.9122255 0.0158490329
12.013298 0.0158844207
12.1143705 0.0159184284
12.2573085 0.0159647504
12.3775046 0.0160020613
12.4977007 0.0160378832
12.6676836 0.0160866376
12.8106217 0.0161259142
12.9535598 0.0161635876
13.1557047 0.0162149077
13.2986427 0.016249523
13.4188388 0.0162779437
13.5390349 0.0163056126
13.7090179 0.0163438473
13.8519559 0.0163748435
13.994894 0.0164049081
14.1970389 0.0164463694
14.3670219 0.0164799607
14.5370048 0.0165124838
14.777397 0.0165572536
14.9795419 0.0165935111
15.1816869 0.0166285573
15.467563 0.0166767235
15.7079552 0.016715726
15.9483474 0.0167533686
16.2883132 0.016805038
16.5741894 0.0168467877
16.8145815 0.0168809176
17.0549737 0.0169141216
17.3949396 0.016960059
17.6808157 0.0169973732
17.9666918 0.0170335478
18.3709817 0.0170835277
18.7109476 0.0171241285
19.0509135 0.0171634252
19.5316979 0.0172177493
19.8716638 0.0172546456
20.1575399 0.0172851513
20.443416 0.0173150213
20.8477058 0.0173567151
21.1876717 0.0173907223
21.5276376 0.0174238955
22.008422 0.0174701184
22.4127119 0.017507805
22.8170018 0.0175444887
23.388754 0.0175955133
23.8695383 0.0176371081
24.3503227 0.017677509
25.0302545 0.017733707
25.5110389 0.0177719788
25.9153288 0.0178037064
26.3196186 0.0178348385
26.8913708 0.0178784676
27.3721552 0.0179141365
27.8529396 0.0179490003
28.5328714 0.0179977747
29.1046236 0.0180376401
29.6763758 0.0180765167
30.4849555 0.0181308139
31.1648873 0.0181751961
31.8448191 0.0182183774
32.8063879 0.0182787059
33.4863197 0.0183198793
34.0580719 0.0183540681
34.6298241 0.0183876606
35.4384038 0.0184348861
36.1183356 0.0184735791
36.7982674 0.0185114373
37.7598362 0.0185645775
38.5684159 0.0186081192
39.3769956 0.0186506169
40.5205001 0.0187102861
41.3290798 0.0187510973
42.0090116 0.0187850682
42.6889434 0.01881851
43.6505121 0.0188656844
44.4590919 0.0189044084
45.2676716 0.0189423724
46.411176 0.0189958492
47.3727448 0.0190397529
48.3343135 0.0190826828
49.6941771 0.0191431748
50.6557459 0.0191846161
51.4643256 0.019219164
52.2729053 0.019253214
53.4164098 0.0193013632
54.3779785 0.0193409461
55.3395473 0.0193797927
56.6994109 0.0194346475
57.8429153 0.0194797551
58.9864197 0.019523901
60.6035792 0.0195862661
61.7470836 0.0196290448
62.7086523 0.0196647388
63.6702211 0.0196999425
65.0300847 0.0197498118
66.1735891 0.0197908613
67.3170935 0.0198311637
68.934253 0.0198881783
70.2941166 0.0199351318
71.6539802 0.0199810958
73.5771177 0.0200461601
74.9369813 0.0200908405
76.0804857 0.0201281378
77.2239901 0.0201649366
78.8411496 0.0202171372
80.2010132 0.0202601574
81.5608767 0.0203023919
83.4840143 0.0203623339
84.8438779 0.020403534
85.9873823 0.0204379943
87.1308867 0.0204720456
88.7480461 0.0205204397
90.1079097 0.0205603442
91.4677733 0.0205996042
93.3909108 0.020655334
95.0080703 0.0207013122
96.6252298 0.0207466272
98.5483673 0.0208002695
100.165527 0.0208447073
101.782686 0.020888577
103.705824 0.0209405402
105.322983 0.0209835992
106.940143 0.0210261453
108.86328 0.0210765676
110.48044 0.0211183603
112.097599 0.0211594866
114.384608 0.0212179221
116.307745 0.0212661913
118.230883 0.0213137481
120.517892 0.0213700909
122.441029 0.0214168097
124.364167 0.0214629171
126.651176 0.0215175722
128.574313 0.0215629007
130.497451 0.0216076737
132.78446 0.0216607719
134.707597 0.0217048172
136.630735 0.0217483558
138.917743 0.0218000114
140.840881 0.0218428671
142.764019 0.021885259
145.051027 0.0219355727
146.974165 0.0219773212
148.897302 0.0220186438
151.184311 0.0220677047
153.107449 0.0221084191
155.030586 0.0221485379
157.750313 0.0222056686
160.037322 0.0222529153
162.324331 0.0222995376
165.044058 0.0223548689
167.331067 0.0224008038
169.618076 0.0224461978
172.337803 0.0225000902
174.624812 0.0225448349
176.911821 0.0225890816
179.631548 0.0226416285
181.918557 0.02268526
184.205566 0.0227284316
186.925293 0.0227797163
189.212302 0.022822303
191.499311 0.0228644643
194.219038 0.0229145614
196.506047 0.022956165
198.793055 0.0229973741
201.512783 0.0230463512
203.799791 0.0230870273
206.0868 0.0231271289
209.321119 0.0231843062
212.040846 0.0232316323
214.760573 0.02327836
217.994892 0.0233338725
220.71462 0.0233799948
223.434347 0.0234255963
226.668666 0.0234797849
229.388393 0.0235248088
232.10812 0.0235693495
235.342439 0.0236222899
238.062166 0.0236662779
240.781893 0.0237098166
244.016212 0.0237615771
246.735939 0.0238045859
249.455667 0.0238471762
252.689985 0.0238978189
255.409713 0.0239399
258.12944 0.0239815906
261.363759 0.0240311724
264.083486 0.0240723728
266.803213 0.0241132086
270.037532 0.0241617815
272.757259 0.0242021445
275.476986 0.0242419566
279.323261 0.0242987779
282.55758 0.0243458379
285.791899 0.0243923285
289.638174 0.0244476045
292.872493 0.0244935575
296.106812 0.0245390136
299.953087 0.0245930701
303.187406 0.0246380088
306.421725 0.0246824838
310.268 0.0247353828
313.502319 0.0247793588
316.736638 0.0248229013
320.582913 0.0248746995
323.817232 0.02491776
327.051551 0.0249604147
330.897826 0.0250111644
334.132145 0.0250533527
337.366464 0.0250951608
341.212739 0.0251449099
344.447058 0.0251862662
347.681376 0.0252272657
351.527651 0.0252760588
354.76197 0.02531662
357.996289 0.0253568462
361.842564 0.0254045958
365.688839 0.0254519871
370.262857 0.0255080938
374.109132 0.0255547555
377.955407 0.0256009099
382.529425 0.0256558197
386.3757 0.025701486
390.221975 0.0257466776
394.795993 0.0258004497
398.642268 0.0258451681
402.488543 0.0258894412
407.06256 0.0259421277
410.908835 0.0259859413
414.755111 0.0260293371
419.329128 0.0260809857
423.175403 0.0261239346
427.021678 0.026166491
431.595696 0.0262171462
435.441971 0.0262592675
439.288246 0.0263010198
443.862264 0.0263507229
447.708539 0.0263920511
451.554814 0.0264330319
456.128832 0.0264818214
459.975107 0.0265223886
463.821382 0.0265624143
469.260836 0.0266196008
473.834854 0.0266669984
478.408871 0.0267138368
483.848326 0.0267695757
488.422343 0.0268159438
492.996361 0.0268618232
498.435815 0.0269164277
503.009833 0.0269618489
507.583851 0.0270068112
513.023305 0.0270603301
517.597323 0.0271048452
522.17134 0.027148929
527.610795 0.0272014075
532.184812 0.0272450545
536.75883 0.0272882957
542.198284 0.0273397759
546.772302 0.0273825902
551.34632 0.0274250223
556.785774 0.0274755437
561.359792 0.0275175582
565.933809 0.0275592126
571.373264 0.0276088121
575.947281 0.0276500578
580.521299 0.027690964
585.960753 0.0277395393
591.400208 0.0277877713
597.868846 0.0278448915
603.3083 0.0278924152
608.747754 0.0279394187
615.216392 0.0279953657
620.655847 0.0280419112
626.095301 0.0280879682
632.563939 0.0281427943
638.003393 0.0281884032
643.442847 0.0282335526
649.911485 0.0282873034
655.35094 0.028332014
660.790394 0.0283762921
667.259032 0.0284290103
672.698486 0.0284728583
678.13794 0.0285162992
684.606578 0.0285680246
690.046033 0.0286110436
695.485487 0.028653679
701.954125 0.028704449
707.393579 0.0287466706
712.833034 0.0287885304
719.301671 0.0288383803
724.741126 0.028879834
730.18058 0.0289209465
736.649218 0.0289697704
743.117856 0.0290182518
750.810406 0.0290756698
757.279044 0.0291234412
763.747681 0.0291706885
771.440232 0.0292269307
777.908869 0.0292737211
784.377507 0.029320019
792.070057 0.0293751362
798.538695 0.0294209858
805.007333 0.0294663722
812.699883 0.0295204088
819.168521 0.029565355
825.637159 0.0296098653
833.329709 0.0296628629
839.798347 0.0297069408
846.266984 0.0297506081
853.959535 0.0298026057
860.428172 0.0298458482
866.89681 0.0298887038
874.58936 0.0299397383
881.057998 0.0299821764
887.526636 0.0300242498
895.219186 0.0300743557
901.687824 0.0301160186
908.156462 0.0301573376
915.849012 0.0302064073
923.541562 0.0302551312
932.689597 0.0303128352
940.382147 0.0303608401
948.074697 0.030408316
957.222733 0.0304648313
964.915283 0.030511844
972.607833 0.0305583598
981.755868 0.0306137371
989.448418 0.0306597977
997.140969 0.0307053913
1006.289 0.0307596748
1013.98155 0.030804821
1021.6741 0.0308495277
1030.82214 0.0309027592
1038.51469 0.0309470259
1046.20724 0.0309908791
1055.35528 0.0310430978
1063.04783 0.0310865183
1070.74038 0.0311295494
1079.88841 0.0311807923
1087.58096 0.0312233977
1095.27351 0.0312656364
1104.42155 0.0313159386
1112.1141 0.0313577586
1119.80665 0.0313992329
1128.95468 0.0314484861
1138.10272 0.0314973883
1148.98163 0.0315553007
1158.12966 0.0316034715
1167.2777 0.0316511106
1178.15661 0.0317078187
1187.30464 0.0317549839
1196.45268 0.0318016503
1207.33158 0.0318572051
1216.47962 0.0319034056
1225.62766 0.0319491375
1236.50656 0.0320035842
1245.6546 0.032048858
1254.80263 0.0320936915
1265.68154 0.0321470723
1274.82958 0.0321914552
1283.97761 0.0322354241
1294.85652 0.032287779
1304.00456 0.0323313047
1313.15259 0.032374441
1324.0315 0.0324258076
1333.17954 0.032468508
1342.32757 0.0325108419
1353.20648 0.032561108
1364.08539 0.0326110123
1377.02267 0.0326700963
1387.90157 0.0327192369
1398.78048 0.0327678172
1411.71776 0.032825639
1422.59667 0.0328737255
1433.47558 0.0329212871
1446.41285 0.0329779015
1457.29176 0.0330249778
1468.17067 0.0330715618
1481.10794 0.0331270171
1491.98685 0.0331731238
1502.86576 0.0332187687
1515.80304 0.0332731101
1526.68195 0.0333182856
1537.56086 0.0333630275
1550.49813 0.0334162977
1561.37704 0.033460578
1572.25595 0.0335044511
1585.19322 0.0335566902
1596.07213 0.0336001094
1606.95104 0.0336431459
1619.88832 0.0336942392
1632.82559 0.0337449597
1648.21069 0.0338049968
1661.14797 0.0338549228
1674.08524 0.0339042663
1689.47034 0.0339629897
1702.40762 0.0340118183
1715.3449 0.0340601022
1730.73 0.03411757
1743.66727 0.0341653478
1756.60455 0.0342126157
1771.98965 0.0342688789
1784.92692 0.0343156493
1797.8642 0.0343619419
1813.2493 0.0344170487
1826.18657 0.0344628523
1839.12385 0.0345082079
1854.50895 0.0345622033
1867.44623 0.0346070783
1880.3835 0.0346515332
1895.7686 0.0347044598
1908.70588 0.034748442
1921.64315 0.0347920301
1937.02825 0.0348439281
1949.96553 0.0348870515
1962.9028 0.034929805
1978.2879 0.0349805639
1993.67301 0.0350309431
2011.96908 0.0350905804
2027.35418 0.0351401576
2042.73928 0.0351891701
2061.03535 0.0352474973
2076.42045 0.0352959804
2091.80555 0.0353439358
2110.10162 0.0354010105
2125.48672 0.0354484459
2140.87182 0.0354953879
2159.16789 0.0355512611
2174.55299 0.0355976922
2189.93809 0.0356436615
2208.23416 0.0356983811
2223.61926 0.0357438484
2239.00436 0.0357888833
2257.30043 0.0358424945
2272.68553 0.0358870361
2288.07063 0.0359311726
2306.3667 0.0359837179
2321.7518 0.0360273697
2337.1369 0.0360706419
2355.43297 0.0361220106
2373.72904 0.036172987
2395.48686 0.0362333213
2413.78293 0.0362834661
2432.079 0.0363330332
2453.83682 0.036392013
2472.13289 0.0364410267
2490.42896 0.0364895014
2512.18678 0.0365471871
2530.48285 0.0365951186
2548.77892 0.0366425469
2570.53674 0.0366989922
2588.83281 0.0367458872
2607.12888 0.0367923119
2628.8867 0.0368475673
2647.18277 0.0368934683
2665.47884 0.0369389297
2687.23666 0.0369930425
2705.53273 0.0370379896
2723.8288 0.0370825254
2745.58661 0.0371353805
2767.34443 0.0371878255
2793.21898 0.0372498734
2814.9768 0.037301435
2836.73462 0.0373523761
2862.60917 0.0374129778
2884.36699 0.0374633317
2906.1248 0.0375131079
2931.99936 0.0375723304
2953.75717 0.0376215308
2975.51499 0.0376701928
3001.38954 0.0377280952
3023.14736 0.0377761923
3044.90518 0.0378237873
3070.77973 0.0378804252
3092.53754 0.037927466
3114.29536 0.0379740382
3140.16991 0.0380294635
3161.92773 0.038075492
3183.68555 0.038121083
3209.5601 0.0381753446
3231.31792 0.0382204021
3253.07573 0.0382650508
3278.95029 0.0383180368
3304.82484 0.0383706004
3335.59504 0.0384327854
3361.46959 0.0384844435
3387.34414 0.038535485
3418.11434 0.0385961997
3443.98889 0.0386466304
3469.86344 0.0386964878
3500.63364 0.0387558005
3526.50819 0.0388050595
3552.38275 0.038853785
3583.15295 0.0389117568
3609.0275 0.0389598958
3634.90205 0.0390075379
3665.67225 0.0390642259
3691.5468 0.0391112932
3717.42135 0.0391578973
3748.19155 0.0392133551
3774.0661 0.0392593958
3799.94065 0.0393050046
3830.71086 0.0393591182
3861.48106 0.0394127914
3898.0732 0.039476269
3928.8434 0.0395289893
3959.6136 0.039581062
3996.20574 0.0396429908
4026.97594 0.0396944184
4057.74614 0.039745245
4094.33828 0.0398056992
4125.10848 0.0398558945
4155.87868 0.0399055316
4192.47082 0.0399645774
4223.24102 0.0400135965
4254.01122 0.0400620966
4290.60337 0.0401197955
4321.37357 0.0401676906
4352.14377 0.0402151028
4388.73591 0.0402715127
4419.50611 0.0403183326
4450.27631 0.0403647029
4486.86845 0.0404198779
4517.63865 0.0404656682
4548.40885 0.0405110397
4585.00099 0.0405648716
4621.59313 0.0406182524
4665.10877 0.040681387
4701.70091 0.0407338015
4738.29305 0.0407855868
4781.80869 0.0408471688
4818.40083 0.0408982882
4854.99297 0.0409488243
4898.5086 0.0410089281
4935.10075 0.0410588135
4971.69289 0.0411081576
5015.20852 0.0411668501
5051.80066 0.0412155579
5088.3928 0.041263763
5131.90844 0.0413211065
5168.50058 0.0413686894
5205.09272 0.0414158051
5248.60836 0.041471858
5285.2005 0.0415183651
5321.79264 0.0415644379
5365.30827 0.0416190921
5408.82391 0.0416732779
5460.57301 0.0417373489
5504.08865 0.0417905268
5547.60428 0.0418430548
5599.35338 0.0419055087
5642.86902 0.041957338
5686.38465 0.042008566
5738.13376 0.0420694821
5781.64939 0.042120028
5825.16503 0.042170017
5876.91413 0.0422294667
5920.42976 0.0422787896
5963.9454 0.0423275961
6015.6945 0.0423856458
6059.21013 0.0424338016
6102.72577 0.0424814784
6154.47487 0.0425381901
6197.99051 0.0425852312
6241.50614 0.0426318276
6293.25524 0.0426870946
6345.00435 0.0427418771
6406.54475 0.0428066411
6458.29385 0.0428603786
6510.04295 0.0429134527
6571.58335 0.0429765455
6623.33246 0.0430288897
6675.08156 0.0430806212
6736.62196 0.0431421263
6788.37106 0.0431931462
6840.12016 0.0432435994
6901.66057 0.0433035922
6953.40967 0.0433533514
7005.15877 0.0434025859
7066.69917 0.0434611363
7118.44827 0.0435096938
7170.19738 0.0435577652
7231.73778 0.0436149385
7283.48688 0.0436623493
7335.23598 0.0437093094
7396.77638 0.0437650013
7458.31678 0.0438201935
7531.50107 0.0438854323
7593.04147 0.0439395471
7654.58187 0.0439929913
7727.76615 0.0440565147
7789.30655 0.0441092
7850.84695 0.0441612668
7924.03124 0.044223162
7985.57164 0.0442744899
8047.11204 0.0443252466
8120.29632 0.0443855922
8181.83672 0.044435629
8243.37712 0.0444851378
8316.56141 0.0445440069
8378.10181 0.0445928143
8439.64221 0.0446411331
8512.82649 0.0446985936
8574.36689 0.0447462287
8635.90729 0.0447934115
8709.09157 0.0448493623
8782.27586 0.0449047992
8869.30713 0.0449703205
8942.49141 0.0450246523
9015.67569 0.0450783118
9102.70696 0.0451420828
9175.89124 0.0451949566
9249.07553 0.0452472112
9336.1068 0.0453093218
9409.29108 0.0453608124
9482.47536 0.0454117318
9569.50663 0.0454722636
9642.69091 0.0455224395
9715.8752 0.0455720882
9802.90647 0.0456311167
9876.09075 0.0456800417
9949.27503 0.0457284794
10036.3063 0.045786075
10109.4906 0.045833808
10182.6749 0.0458810906
10269.7061 0.0459371557
10356.7374 0.0459926941
10460.2356 0.0460583308
10547.2669 0.0461127404
10634.2982 0.0461664809
10737.7964 0.0462303405
10824.8276 0.0462832706
10911.8589 0.0463355852
11015.3571 0.0463977601
11102.3884 0.0464492876
11189.4196 0.046500248
11292.9178 0.0465608219
11379.9491 0.0466110173
11466.9804 0.0466606898
11570.4786 0.0467197404
11657.5099 0.0467686689
11744.5411 0.0468171149
11848.0393 0.0468747144
11935.0706 0.0469224366
12022.1019 0.0469697132
12125.6001 0.0470257682
12229.0983 0.0470812847
12352.1791 0.0471468931
12455.6773 0.0472012612
12559.1755 0.0472549672
12682.2563 0.0473187791
12785.7545 0.0473716525
12889.2527 0.0474239175
13012.3335 0.0474860271
13115.8317 0.0475374841
13219.3299 0.0475883813
13342.4107 0.0476488743
13445.9089 0.047698987
13549.4071 0.0477485841
13672.4879 0.0478075396
13775.9861 0.0478563746
13879.4843 0.0479047342
14002.5651 0.0479622259
14106.0633 0.0480098449
14209.5616 0.0480570254
14332.6424 0.0481129644
14455.7232 0.0481683543
14602.0917 0.0482338123
14725.1725 0.0482880379
14848.2533 0.0483416114
14994.6219 0.0484052601
15117.7027 0.048457981
15240.7835 0.0485101035
15387.1521 0.0485720383
15510.2329 0.0486233342
15633.3137 0.0486740802
15779.6822 0.0487343881
15902.763 0.0487843322
16025.8438 0.0488337703
16172.2124 0.0488925319
16295.2932 0.0489411917
16418.374 0.0489893856
16564.7426 0.0490465115
16711.1111 0.0491030667
16885.1737 0.0491698774
17031.5422 0.049225211
17177.9108 0.0492798567
17351.9733 0.0493447643
17498.3419 0.0493985158
17644.7105 0.0494516371
17818.773 0.0495147453
17965.1416 0.0495670009
18111.5101 0.0496186784
18285.5727 0.0496800811
18431.9412 0.0497309199
18578.3098 0.0497812277
18752.3724 0.0498410118
18898.7409 0.0498905066
19045.1095 0.0499395132
19219.172 0.049997759
19365.5406 0.0500459771
19511.9092 0.0500937462
19685.9717 0.05015037
19860.0342 0.0502064162
20067.0306 0.0502726313
20241.0932 0.0503274527
20415.1557 0.0503816092
20622.1521 0.0504459325
20796.2147 0.050499182
20970.2772 0.050551823
21177.2736 0.0506143572
21351.3362 0.0506661209
21525.3987 0.0507173267
21732.3951 0.0507781658
21906.4576 0.0508285223
22080.5202 0.0508783668
22287.5166 0.0509375974
22461.5791 0.0509866192
22635.6417 0.0510351709
22842.6381 0.05109271
23049.6345 0.051149652
23295.7961 0.051216905
23502.7925 0.0512725721
23709.7889 0.0513275473
23955.9505 0.0513928297
24162.9469 0.05144686
24369.9433 0.051500258
24616.1049 0.0515636795
24823.1014 0.0516161648
25030.0978 0.0516680714
25276.2594 0.0517297322
25483.2558 0.0517807562
25690.2522 0.05183125
25936.4138 0.0518912421
26143.4102 0.0519408821
26350.4066 0.0519900358
26596.5682 0.0520484443
26803.5646 0.0520967713
27010.561 0.0521446521
27256.7226 0.0522014003
27502.8842 0.0522575481
27795.6214 0.0523238738
28041.783 0.0523787545
28287.9446 0.0524329754
28580.6817 0.052497361
28826.8433 0.0525506313
29073.0049 0.0526032991
29365.7421 0.0526658522
29611.9037 0.0527176022
29858.0653 0.0527688012
30150.8024 0.0528296202
30396.964 0.0528799323
30643.1256 0.0529297399
30935.8627 0.0529889155
31182.0243 0.0530378655
31428.1859 0.0530863532
31720.9231 0.0531438102
32013.6602 0.053200649
32361.7853 0.0532677742
32654.5224 0.0533233026
32947.2595 0.0533781506
33295.3846 0.0534432693
33588.1217 0.0534971327
33880.8589 0.0535503759
34228.984 0.0536136017
34521.7211 0.0536658954
34814.4582 0.0537176226
35162.5833 0.0537790594
35455.3204 0.0538298701
35748.0576 0.0538801631
36096.1826 0.0539399063
36388.9198 0.0539893139
36681.6569 0.0540382476
37029.782 0.0540962244
37377.9071 0.054153567
37791.8999 0.0542212735
38140.025 0.0542772684
38488.15 0.0543325684
38902.1429 0.0543982134
39250.2679 0.0544524982
39598.393 0.0545061505
40012.3858 0.0545698528
40360.5109 0.0546225272
40708.636 0.0546746249
41122.6288 0.0547364929
41470.7539 0.0547876475
41818.879 0.0548382757
42232.8718 0.0548984091
42580.9969 0.0549481271
42929.1219 0.054997364
43343.1148 0.0550558546
43691.2398 0.0551042125
44039.3649 0.0551521305
44453.3577 0.0552089118
44867.3506 0.0552650617
45359.6738 0.0553313779
45773.6666 0.0553862046
46187.6594 0.0554403814
46679.9826 0.0555046955
47093.9754 0.0555578626
47507.9683 0.0556104385
48000.2915 0.0556728645
48414.2843 0.0557244679
48828.2771 0.0557755324
49320.6003 0.0558361751
49734.5931 0.0558863021
50148.586 0.0559359373
50640.9092 0.0559948929
51054.902 0.0560436237
51468.8948 0.0560919052
51961.218 0.0561491097
52453.5412 0.056205668
53039.0155 0.0562724546
53531.3387 0.0563276564
54023.6619 0.0563821968
54609.1362 0.0564469331
55101.4594 0.0565004358
55593.7826 0.0565533377
56179.2568 0.0566161422
56671.58 0.0566680457
57163.9032 0.0567194022
57749.3775 0.056780384
58241.7007 0.056830779
58734.0239 0.0568806756
59319.4982 0.0569399343
59811.8214 0.056988904
60304.1446 0.0570374191
60889.6189 0.0570948937
61475.0931 0.0571517092
62171.3433 0.0572187902
62756.8175 0.0572742211
63342.2918 0.0573289842
64038.542 0.0573939762
64624.0162 0.0574476768
65209.4905 0.0575007714
65905.7406 0.0575637971
66491.2149 0.0576158705
67076.6892 0.0576673929
67772.9393 0.0577285646
68358.4136 0.0577791042
68943.8878 0.0578291425
69640.138 0.057888563
70225.6123 0.0579376547
70811.0865 0.0579862896
71507.3367 0.0580439009
72203.5868 0.0581008419
73031.5725 0.0581680639
73727.8226 0.058223597
74424.0728 0.0582784601
75252.0584 0.0583435634
75948.3086 0.0583973423
76644.5587 0.0584505139
77472.5444 0.0585136242
78168.7945 0.0585657545
78865.0447 0.0586173334
79693.0303 0.058678566
80389.2805 0.0587291437
81085.5307 0.0587792201
81913.5163 0.0588386802
82609.7664 0.058887793
83306.0166 0.0589364496
84134.0022 0.0589940826
84961.9879 0.0590510353
85946.6343 0.0591182661
86774.6199 0.0591737923
87602.6056 0.0592286498
88587.252 0.0592937401
89415.2376 0.0593474946
90243.2233 0.0594006438
91227.8697 0.0594637216
92055.8553 0.0595158122
92883.841 0.0595673538
93868.4874 0.0596285366
94696.473 0.0596790612
95524.4587 0.0597290871
96509.1051 0.0597884823
97337.0907 0.0598375301
98165.0764 0.0598861245
99149.7228 0.0599436808
100134.369 0.0600005483
101305.318 0.0600676753
102289.964 0.0601231016
103274.611 0.0601778637
104445.559 0.060242835
105430.205 0.0602964779
106414.852 0.0603495202
107585.8 0.0604124659
108570.447 0.0604644348
109555.093 0.0605158595
110726.042 0.0605768989
111710.688 0.060627293
112695.335 0.0606771934
113866.283 0.0607364353
114850.93 0.0607853452
115835.576 0.0608338066
117006.524 0.0608912031
118177.473 0.0609479037
119569.973 0.0610148317
120740.922 0.0610700797
121911.87 0.0611246707
123304.371 0.061189434
124475.319 0.0612428919
125646.268 0.0612957562
127038.768 0.0613584863
128209.717 0.0614102647
129380.665 0.0614615057
130773.165 0.0615223229
131944.114 0.061572522
133115.062 0.061622234
134507.563 0.0616812485
135678.511 0.0617299596
136849.46 0.0617782288
138241.96 0.0618353961
139634.46 0.0618918613
141290.432 0.0619585112
142682.932 0.0620135158
144075.432 0.0620678725
145731.404 0.0621323537
147123.904 0.0621855657
148516.404 0.062238193
150172.376 0.0623006378
151564.876 0.0623521687
152957.376 0.0624031706
154613.347 0.0624637006
156005.848 0.0625136511
157398.348 0.0625631227
159054.319 0.0626218486
160446.82 0.0626703108
161839.32 0.0627183388
163495.291 0.0627752195
165151.263 0.0628313932
167120.555 0.0628976994
168776.527 0.062952407
170432.498 0.0630064775
172401.791 0.0630706155
174057.762 0.0631235317
175713.733 0.0631758734
177683.026 0.063237976
179338.997 0.0632892127
180994.969 0.0633399301
182964.262 0.0634001193
184620.233 0.0634497777
186276.204 0.0634989663
188245.497 0.0635573533
189901.468 0.0636055256
191557.44 0.0636532725
193526.732 0.0637098198
195496.025 0.0637656559
197837.922 0.0638315651
199807.215 0.0638859322
201776.508 0.0639396742
204118.405 0.0640034193
206087.698 0.0640559991
208056.991 0.0641080157
210398.888 0.0641697297
212368.18 0.0642206343
214337.473 0.0642710304
216679.37 0.0643308356
218648.663 0.0643801664
220617.956 0.0644290374
222959.853 0.0644870452
224929.146 0.0645348945
226898.439 0.0645823279
229240.336 0.0646385038
231582.233 0.0646939654
234367.233 0.0647594347
236709.13 0.0648134262
239051.027 0.0648668055
241836.028 0.0649301177
244177.925 0.0649823287
246519.822 0.0650339884
249304.823 0.0650952767
251646.72 0.0651458191
253988.617 0.0651958642
256773.618 0.0652552506
259115.515 0.0653042257
261457.412 0.0653527517
264242.412 0.0654102038
267027.413 0.065466915
270339.355 0.0655338289
273124.356 0.0655889996
275909.357 0.0656435156
279221.299 0.0657081592
282006.3 0.0657614561
284791.301 0.0658141648
288103.243 0.0658766823
290888.244 0.0659282267
293673.244 0.0659792414
296985.187 0.0660397647
299770.188 0.066089666
302555.188 0.0661390897
305867.131 0.066197739
308652.131 0.0662460965
311437.132 0.0662940231
314749.075 0.0663507691
318061.017 0.066406776
321999.603 0.0664728674
325311.545 0.0665273475
328623.488 0.0665811969
332562.074 0.0666450504
335874.016 0.0666976842
339185.959 0.0667497518
343124.544 0.066811509
346436.487 0.0668624158
349748.429 0.066912813
353687.015 0.0669726039
356998.958 0.0670218913
360310.9 0.0670707195
364249.486 0.0671286622
367561.428 0.067176428
370873.371 0.0672237796
374811.957 0.0672798482
378750.542 0.0673351796
383434.336 0.0674004818
387372.922 0.0674542994
391311.508 0.0675075088
395995.302 0.0675706036
399933.888 0.0676226009
403872.473 0.0676740524
408556.267 0.0677350791
412494.853 0.0677853735
416433.439 0.0678351771
421117.233 0.0678942638
425055.818 0.0679429612
428994.404 0.0679912167
433678.198 0.0680483398
438361.992 0.0681047017
443931.993 0.0681711937
448615.788 0.0682259795
453299.582 0.068280122
458869.583 0.0683443077
463553.377 0.0683971922
468237.171 0.0684495003
473807.172 0.0685115293
478490.966 0.0685626382
483174.76 0.0686132296
488744.762 0.0686732386
493428.556 0.068722685
498112.35 0.0687716663
503682.351 0.0688297795
508366.145 0.0688776661
513049.939 0.068925134
518619.941 0.068981331
524189.942 0.0690367728
530813.827 0.0691021923
536383.828 0.0691560829
541953.83 0.0692093608
548577.715 0.0692725242
554147.716 0.0693245558
559717.717 0.0693760387
566341.602 0.0694370913
571911.604 0.0694873861
577481.605 0.0695371884
584105.49 0.0695962635
589675.491 0.0696449315
595245.492 0.0696931571
601869.378 0.0697503756
607439.379 0.0697975167
613009.38 0.0698442599
619633.265 0.0698996042
626257.15 0.0699541989
};
\addplot [very thick, darkturquoise0166214, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00187390705
3.37841423 0.00295223464
4.21931065 0.00377101929
4.71931065 0.00428545034
5.01661242 0.00460529068
5.22683653 0.00484124347
5.40361322 0.00504831226
5.52861322 0.00519860451
5.65361322 0.00535386755
5.75872528 0.00548730274
5.84711362 0.00560148435
5.93550197 0.00571792496
6.00982742 0.00581702177
6.08415286 0.00591762517
6.1584783 0.00601962178
6.23280375 0.00612294026
6.30712919 0.00622748403
6.38145464 0.00633313301
6.45578008 0.00643981969
6.53010553 0.00654759344
6.60443097 0.00665662691
6.67875642 0.00676719523
6.75308186 0.0068796277
6.82740731 0.00699431665
6.88990731 0.00709212438
6.95240731 0.00719180933
7.01490731 0.00729336757
7.07740731 0.00739692519
7.12996333 0.00748509401
7.19246333 0.00759259303
7.24501936 0.00768414527
7.30751936 0.00779595394
7.35171353 0.00787566566
7.39590771 0.00795671302
7.44010188 0.00803902168
7.48429605 0.00812249001
7.52849023 0.00820707809
7.5726844 0.00829273697
7.61687858 0.00837941487
7.66107275 0.00846706344
7.70526692 0.00855564055
7.7494611 0.00864510666
7.79365527 0.00873542103
7.83784944 0.00882654107
7.88204362 0.00891842134
7.92623779 0.00901101575
7.97043197 0.00910428651
8.01462614 0.0091982943
8.05178886 0.00927756229
8.09598304 0.0093727973
8.13314576 0.00945311946
8.17733993 0.00954965389
8.21450265 0.00963111834
8.25869683 0.00972906638
8.29585955 0.00981174773
8.34005372 0.00991117184
8.37721645 0.0099951031
8.42141062 0.0100960296
8.45857334 0.0101812156
8.50276752 0.0102836291
8.53993024 0.0103700519
8.58412441 0.0104739484
8.62128714 0.0105616411
8.66548131 0.0106671301
8.70264403 0.0107562532
8.74683821 0.0108636374
8.78400093 0.0109545339
8.8281951 0.0110643487
8.86535782 0.011157582
8.909552 0.0112706594
8.94671472 0.0113670483
8.99090889 0.0114845212
9.02215889 0.0115682106
9.04843691 0.0116397742
9.07968691 0.0117265767
9.10596492 0.0118004341
9.13224293 0.011875432
9.15852095 0.0119516528
9.18479896 0.0120290442
9.21107697 0.0121076204
9.23735498 0.0121873848
9.263633 0.012268329
9.28991101 0.0123504323
9.31618902 0.0124336623
9.34246704 0.0125179782
9.36874505 0.0126033348
9.39502306 0.0126896884
9.42130108 0.0127770009
9.44757909 0.012865243
9.4738571 0.0129543964
9.50013511 0.0130445586
9.5222322 0.0131207992
9.54432929 0.0131976235
9.56642638 0.0132752347
9.58852346 0.013353514
9.61062055 0.0134324709
9.63271764 0.0135121132
9.65481472 0.0135924475
9.67691181 0.0136734788
9.6990089 0.0137552116
9.72110598 0.0138376492
9.74320307 0.0139207935
9.76530016 0.0140047369
9.78388152 0.0140755572
9.79950652 0.0141354083
9.81513152 0.0141956324
9.83075652 0.0142562938
9.84638152 0.0143173002
9.86200652 0.0143786516
9.87763152 0.0144403475
9.89325652 0.014502388
9.90888152 0.0145647733
9.92450652 0.014627504
9.94013152 0.0146905818
9.95575652 0.0147540095
9.97138152 0.0148177928
9.98700652 0.01488194
10 0.0149354462
10.0129935 0.0149706334
10.031369 0.0150172522
10.046821 0.015054055
10.0598145 0.0150835747
10.0728079 0.0151118479
10.0911835 0.0151499915
10.1066354 0.0151804751
10.1220874 0.0152096332
10.1439397 0.0152490008
10.1623153 0.0152804818
10.1806908 0.0153105952
10.2066778 0.0153512685
10.2285302 0.0153838105
10.2503825 0.0154149379
10.2812864 0.0154569963
10.3072733 0.0154906671
10.3332603 0.0155228733
10.3700114 0.0155664066
10.4009153 0.0156012799
10.4318192 0.0156346324
10.4755239 0.0156797283
10.512275 0.0157158736
10.5490261 0.0157504346
10.601 0.0157971706
10.6447047 0.0158346501
10.6884094 0.0158704756
10.7502172 0.0159189235
10.8021911 0.0159577984
10.854165 0.0159949475
10.9276673 0.0160452804
10.9796412 0.0160791307
11.0233459 0.0161068558
11.0670506 0.0161337893
11.1288583 0.0161708939
11.1808322 0.0162009069
11.2328062 0.0162299594
11.3063084 0.0162699106
11.3681162 0.0163022069
11.4299239 0.0163334161
11.5173333 0.0163762553
11.5908355 0.0164108694
11.6643378 0.0164442637
11.7682856 0.0164900238
11.855695 0.0165269871
11.9431044 0.0165625953
12.0667199 0.0166113168
12.1706678 0.0166506691
12.2746156 0.0166885299
12.4216201 0.016740271
12.5452356 0.016781967
12.6491834 0.0168159627
12.7531313 0.0168489605
12.9001358 0.0168944505
13.0237513 0.0169313146
13.1473668 0.0169669666
13.3221856 0.0170160417
13.46919 0.0170558088
13.6161945 0.0170942103
13.8240902 0.0171470098
13.998909 0.0171897069
14.1459134 0.0172246358
14.2929179 0.0172586343
14.5008136 0.0173057407
14.6756323 0.0173440304
14.8504511 0.017381164
15.0976821 0.0174325438
15.3055779 0.0174743107
15.5134736 0.0175147454
15.8074825 0.0175707234
16.0153782 0.0176087537
16.1901969 0.0176402087
16.3650157 0.0176710145
16.6122467 0.0177140568
16.8201425 0.0177491751
17.0280382 0.0177834327
17.3220471 0.0178312115
17.5692781 0.0178701813
17.8165092 0.0179081114
18.1661467 0.0179609186
18.4601556 0.0180039861
18.7541645 0.0180458119
19.169956 0.0181040532
19.4639649 0.0181437222
19.7111959 0.0181766139
19.958427 0.0182088903
20.3080645 0.0182541612
20.6020734 0.0182911837
20.8960824 0.0183273658
21.3118738 0.0183780296
21.6615113 0.0184194573
22.0111488 0.0184598496
22.5056109 0.0185163164
22.9214023 0.0185624984
23.3371937 0.0186074185
23.9252116 0.0186702461
24.341003 0.0187131341
24.6906405 0.0187487504
25.040278 0.0187837455
25.5347401 0.0188329854
25.9505315 0.018873345
26.3663229 0.0189128222
26.9543408 0.0189682841
27.4488029 0.0190137531
27.943265 0.0190581139
28.64254 0.0191204642
29.1370021 0.0191631165
29.5527935 0.0191986203
29.9685849 0.0192335679
30.5566028 0.0192829052
31.0510649 0.0193234195
31.545527 0.0193631209
32.244802 0.0194190871
32.8328198 0.0194650581
33.4208377 0.0195099826
34.2524205 0.0195733411
34.8404384 0.0196167511
35.3349005 0.0196529357
35.8293626 0.0196885916
36.5286376 0.0197390448
37.1166554 0.0197805361
37.7046733 0.0198212311
38.5362561 0.0198787323
39.2355311 0.0199260409
39.9348061 0.0199723062
40.9237304 0.0200377177
41.6230054 0.020082592
42.2110232 0.020120026
42.7990411 0.0201569362
43.6306239 0.020209254
44.3298989 0.0202523356
45.0291739 0.0202946022
46.0180981 0.0203545415
46.7173731 0.0203957052
47.305391 0.0204301204
47.8934088 0.0204641115
48.7249917 0.0205123955
49.4242667 0.0205521814
50.1235417 0.0205913074
51.1124659 0.0206468168
51.9440487 0.0206925789
52.7756316 0.0207376621
53.7645558 0.0207910014
54.5961386 0.0208351604
55.4277214 0.0208787398
56.4166456 0.0209303351
57.2482284 0.0209730642
58.0798113 0.0210150674
59.255847 0.0210747987
60.0874298 0.0211158729
60.7867048 0.021150255
61.4859798 0.0211842465
62.474904 0.0212326256
63.3064868 0.0212725385
64.1380697 0.0213118243
65.3141054 0.0213676745
66.3030296 0.02141378
67.2919538 0.0214592474
68.4679895 0.0215131274
69.4569137 0.0215577897
70.4458379 0.0216019025
71.6218736 0.0216542035
72.6107978 0.0216975661
73.599722 0.021740429
74.7757577 0.0217912705
75.7646819 0.021833431
76.7536062 0.0218751355
77.9296419 0.0219246225
78.9185661 0.0219656666
79.9074903 0.0220060872
81.3060403 0.0220636171
82.482076 0.0221111633
83.6581117 0.0221580537
85.0566617 0.0222136735
86.2326975 0.0222598213
87.4087332 0.0223054028
88.8072832 0.0223594922
89.9833189 0.022404376
91.1593546 0.022448741
92.5579046 0.0225014059
93.7339403 0.0225451129
94.909976 0.0225883429
96.3085261 0.0226396772
97.4845618 0.0226822844
98.6605975 0.022724452
100.059148 0.0227745395
101.235183 0.0228161157
102.411219 0.0228572859
103.809769 0.0229062015
104.985805 0.0229468085
106.16184 0.0229868303
107.825006 0.0230438814
109.223556 0.0230910762
110.622106 0.023137663
112.285272 0.023192991
113.683822 0.0232389388
115.082372 0.0232843582
116.745537 0.0233383157
118.144087 0.0233831278
119.542637 0.0234274511
121.205803 0.0234801203
122.604353 0.0235238645
124.002903 0.0235671556
125.666069 0.0236186104
127.064619 0.0236613479
128.463169 0.0237036646
130.126334 0.023753972
131.524885 0.0237957581
132.923435 0.0238371527
134.5866 0.0238863734
135.98515 0.0239272585
137.3837 0.0239677788
139.046866 0.0240158396
140.710032 0.0240635005
142.68788 0.0241198766
144.351046 0.0241667232
146.014211 0.0242130312
147.99206 0.0242680781
149.655225 0.0243138225
151.318391 0.0243590662
153.296239 0.0244128596
154.959405 0.0244575625
156.622571 0.0245017991
158.600419 0.0245544053
160.263585 0.0245981217
161.92675 0.0246414031
163.904599 0.0246928825
165.567764 0.0247356627
167.23093 0.0247780365
169.208778 0.0248284446
170.871944 0.0248703345
172.53511 0.0249118444
174.512958 0.0249612321
176.176124 0.0250022743
177.839289 0.0250429606
179.817138 0.025091375
181.480304 0.0251316085
183.143469 0.0251712945
185.495541 0.0252279716
187.473389 0.0252749124
189.451237 0.0253212913
191.803309 0.0253764561
193.781157 0.0254223198
195.759006 0.0254676928
198.111077 0.0255216704
200.088926 0.0255665455
202.066774 0.0256109618
204.418845 0.0256638093
206.396694 0.0257077436
208.374542 0.0257512483
210.726614 0.0258030183
212.704462 0.0258460557
214.68231 0.0258886903
217.034382 0.0259394315
219.01223 0.0259816124
220.990079 0.0260234154
223.34215 0.0260731726
225.319998 0.0261145346
227.297847 0.0261555416
229.649918 0.0262043567
231.627767 0.0262449346
233.605615 0.0262851788
235.957687 0.0263329595
238.309758 0.0263803837
241.106858 0.0264365401
243.458929 0.0264832419
245.811001 0.0265294358
248.608101 0.0265844063
250.960172 0.0266301211
253.312244 0.0266753601
256.109344 0.0267292013
258.461415 0.0267739744
260.813487 0.0268183009
263.610587 0.0268710625
265.962658 0.0269149353
268.314729 0.0269583887
271.11183 0.0270101166
273.463901 0.0270531276
275.815972 0.0270957444
278.613072 0.0271464814
280.965144 0.0271886664
283.317215 0.0272304806
286.114315 0.0272802666
288.466387 0.027321659
290.818458 0.0273627023
293.615558 0.0274115746
295.96763 0.0274522056
298.319701 0.0274925079
301.116801 0.0275403685
303.913901 0.0275878814
307.240232 0.0276441558
310.037332 0.0276909628
312.834433 0.0277372655
316.160764 0.0277923796
318.957864 0.02783822
321.754964 0.0278835869
325.081295 0.0279375931
327.878395 0.0279825082
330.675495 0.0280269785
334.001827 0.0280799224
336.798927 0.0281239508
339.596027 0.0281675607
342.922358 0.028219485
345.719458 0.0282626625
348.516558 0.0283054461
351.842889 0.0283563907
354.639989 0.0283987507
357.43709 0.0284407398
360.763421 0.0284907422
363.560521 0.0285323162
366.357621 0.0285735407
369.683952 0.028622636
372.481052 0.0286634534
375.278152 0.0287037218
379.233849 0.0287612843
382.56018 0.0288089873
385.886512 0.028856123
389.842209 0.0289122322
393.16854 0.0289589039
396.494871 0.0290050803
400.450568 0.0290600531
403.776899 0.029105775
407.103231 0.0291510313
411.058927 0.0292049137
414.385259 0.0292497245
417.71159 0.0292940974
421.667287 0.0293469324
424.993618 0.0293908682
428.319949 0.029434392
432.275646 0.0294862198
435.601977 0.0295293145
438.928309 0.0295720212
442.884006 0.0296228797
446.210337 0.0296651652
449.536668 0.0297070852
453.492365 0.02975701
456.818696 0.0297985163
460.145028 0.0298396781
464.100724 0.0298885619
468.056421 0.0299370955
472.760564 0.0299945753
476.716261 0.0300423867
480.671958 0.0300896689
485.376101 0.0301459556
489.331797 0.0301927714
493.287494 0.0302390905
497.991637 0.0302942356
501.947334 0.0303400967
505.903031 0.0303854911
510.607174 0.0304395397
514.56287 0.0304844843
518.518567 0.0305289899
523.22271 0.0305819843
527.178407 0.0306260481
531.134104 0.0306696987
535.838247 0.0307216788
539.793943 0.0307648952
543.74964 0.0308077228
548.453783 0.030858726
552.40948 0.0309011267
556.365177 0.0309431612
561.06932 0.030993223
565.025016 0.0310348378
568.980713 0.0310761076
573.684856 0.0311251199
578.388999 0.0311737779
583.983199 0.031231404
588.687342 0.0312793303
593.391485 0.0313267263
598.985685 0.0313831481
603.689828 0.0314300692
608.39397 0.0314764927
613.98817 0.0315317617
618.692313 0.0315777187
623.396456 0.0316232083
628.990656 0.0316773699
633.694799 0.031722401
638.398942 0.0317669931
643.993142 0.0318200897
648.697285 0.031864231
653.401428 0.0319079594
658.995628 0.0319600312
663.699771 0.0320033164
668.403913 0.0320462133
673.998113 0.0320972981
678.702256 0.0321397591
683.406399 0.0321818548
689.000599 0.0322318405
694.594799 0.0322814618
701.247462 0.0323402138
706.841662 0.0323890725
712.435862 0.0324373726
719.088525 0.0324948647
724.682725 0.0325426714
730.276925 0.0325899548
736.929588 0.0326462419
742.523788 0.0326930406
748.117988 0.0327393486
754.77065 0.0327944791
760.36485 0.0328403105
765.959051 0.0328856816
772.611713 0.0329397008
778.205913 0.0329846035
783.800113 0.0330290739
790.452776 0.0330820245
796.046976 0.0331260344
801.641176 0.0331696384
808.293839 0.0332215607
813.888039 0.0332647119
819.482239 0.0333074817
826.134902 0.033358261
832.787564 0.0334086654
840.698958 0.0334683319
847.35162 0.0335179444
854.004283 0.0335669763
861.915677 0.0336253331
868.568339 0.0336738518
875.221002 0.0337218276
883.132395 0.0337789329
889.785058 0.0338264046
896.437721 0.0338733678
904.349114 0.0339292728
911.001777 0.0339757407
917.654439 0.0340217323
925.565833 0.034076485
932.218496 0.0341219897
938.871158 0.034167048
946.782552 0.0342206935
953.435214 0.0342652732
960.087877 0.0343094342
967.999271 0.0343620152
974.651933 0.0344057058
981.304596 0.0344490037
989.21599 0.0345004041
997.127383 0.0345514189
1006.53567 0.0346117974
1014.44706 0.0346619924
1022.35846 0.0347115915
1031.76674 0.034770617
1039.67814 0.034819682
1047.58953 0.0348681906
1056.99781 0.0349259241
1064.90921 0.0349739082
1072.8206 0.0350213721
1082.22889 0.0350778673
1090.14028 0.035124816
1098.05168 0.0351712781
1107.45996 0.0352265855
1115.37135 0.0352725415
1123.28275 0.035318042
1132.69103 0.0353722089
1140.60243 0.0354172123
1148.51382 0.0354617891
1157.92211 0.0355148601
1165.8335 0.0355589484
1173.74489 0.0356026371
1183.15318 0.0356544967
1192.56147 0.0357059594
1203.74987 0.03576686
1213.15815 0.035817477
1222.56644 0.0358674892
1233.75484 0.0359269998
1243.16312 0.035976456
1252.57141 0.0360253484
1263.75981 0.0360835324
1273.16809 0.0361318791
1282.57638 0.0361796994
1293.76478 0.0362366131
1303.17307 0.0362838977
1312.58135 0.0363306907
1323.76975 0.0363863865
1333.17804 0.0364326536
1342.58632 0.0364784612
1353.77472 0.0365329883
1363.18301 0.0365782796
1372.59129 0.0366231411
1383.77969 0.0366765461
1393.18798 0.0367209006
1402.59627 0.0367648532
1413.78467 0.036817022
1424.97307 0.0368687823
1438.27839 0.0369300294
1449.46679 0.0369809201
1460.65519 0.037031203
1473.96052 0.0370910293
1485.14892 0.0371407338
1496.33732 0.0371898724
1509.64264 0.0372483434
1520.83104 0.0372969148
1532.01944 0.0373449586
1545.32477 0.0374021325
1556.51317 0.0374496199
1567.70157 0.0374966153
1581.00689 0.0375525464
1592.19529 0.0375989959
1603.38369 0.0376449862
1616.68902 0.0376997255
1627.87742 0.0377451802
1639.06582 0.037790206
1652.37115 0.0378438015
1663.55955 0.0378883019
1674.74795 0.0379324015
1688.05327 0.0379847419
1701.3586 0.038036662
1717.18138 0.0380980945
1730.48671 0.038149123
1743.79203 0.0381995459
1759.61482 0.0382595326
1772.92015 0.0383093544
1786.22547 0.0383586132
1802.04826 0.0384172212
1815.35358 0.038465891
1828.65891 0.0385140366
1844.4817 0.0385713259
1857.78702 0.0386188942
1871.09235 0.0386659743
1886.91513 0.0387220008
1900.22046 0.038768515
1913.52578 0.0388145742
1929.34857 0.0388693903
1942.6539 0.0389148948
1955.95922 0.0389599749
1971.78201 0.0390134672
1987.6048 0.0390665215
2006.42137 0.0391292759
2022.24416 0.0391813916
2038.06694 0.03923287
2056.88351 0.0392941001
2072.7063 0.0393449438
2088.52909 0.0393951959
2107.34566 0.0394549747
2123.16845 0.0395046056
2138.99123 0.0395536869
2157.80781 0.0396120791
2173.63059 0.0396605522
2189.45338 0.0397085144
2208.26995 0.0397655806
2224.09274 0.0398129471
2239.91553 0.0398598382
2258.7321 0.0399156351
2274.55488 0.0399619429
2290.37767 0.040007808
2309.19424 0.0400623888
2325.01703 0.0401076827
2340.83982 0.0401525642
2359.65639 0.0402058206
2378.47296 0.0402586284
2400.84976 0.0403210934
2419.66633 0.0403729486
2438.4829 0.0404241833
2460.8597 0.0404851186
2479.67628 0.0405356979
2498.49285 0.0405857019
2520.86965 0.0406451806
2539.68622 0.0406945438
2558.50279 0.0407433732
2580.87959 0.0408014609
2599.69616 0.0408496637
2618.51273 0.0408973705
2640.88953 0.0409541285
2659.7061 0.0410012224
2678.52268 0.0410478554
2700.89948 0.041103341
2719.71605 0.0411493744
2738.53262 0.0411949792
2760.90942 0.0412490839
2783.28622 0.0413027229
2809.89687 0.0413661552
2832.27367 0.0414187998
2854.65047 0.0414708023
2881.26112 0.0415326396
2903.63792 0.041583954
2926.01472 0.0416346743
2952.62537 0.0416949946
2975.00217 0.041745043
2997.37897 0.0417945411
3023.98962 0.0418534145
3046.36642 0.0419022562
3068.74322 0.0419505875
3095.35387 0.0420080794
3117.73068 0.0420557695
3140.10748 0.042102986
3166.71813 0.0421591573
3189.09493 0.0422057473
3211.47173 0.0422518975
3238.08238 0.0423066412
3264.69303 0.0423609027
3296.3386 0.0424250584
3322.94925 0.042478288
3349.5599 0.0425308612
3381.20548 0.0425933667
3407.81613 0.0426452207
3434.42678 0.0426964683
3466.07235 0.0427574059
3492.683 0.0428079521
3519.29365 0.0428579374
3550.93923 0.0429173813
3577.54988 0.0429666823
3604.16053 0.0430154639
3635.8061 0.0430734831
3662.41675 0.043121597
3689.0274 0.0431692297
3720.67298 0.0432258883
3747.28363 0.0432728692
3773.89428 0.0433194041
3805.53985 0.0433745973
3837.18543 0.043429293
3874.81857 0.0434939523
3906.46415 0.0435475832
3938.10972 0.0436005499
3975.74286 0.0436635138
4007.38844 0.043715732
4039.03401 0.0437673374
4076.66716 0.0438286918
4108.31273 0.0438795682
4139.9583 0.0439298787
4177.59145 0.0439897012
4209.23702 0.0440393014
4240.8826 0.0440883782
4278.51574 0.0441467409
4310.16131 0.0441951254
4341.80689 0.0442430258
4379.44003 0.0442999957
4411.08561 0.044347221
4442.73118 0.0443939982
4480.36432 0.0444494733
4517.99747 0.0445044368
4562.75107 0.0445694056
4600.38421 0.0446232761
4638.01735 0.04467648
4682.77095 0.0447397173
4720.40409 0.0447921457
4758.03724 0.0448439601
4802.79084 0.044905555
4840.42398 0.044956615
4878.05712 0.0450071086
4922.81072 0.0450671415
4960.44387 0.0451169009
4998.07701 0.0451661373
5042.83061 0.0452246828
5080.46375 0.0452732044
5118.0969 0.0453212429
5162.8505 0.0453783704
5200.48364 0.0454257126
5238.11678 0.045472608
5282.87038 0.0455282193
5327.62398 0.0455833058
5380.84528 0.0456484155
5425.59889 0.045702385
5470.35249 0.0457556905
5523.57379 0.0458190411
5568.32739 0.0458715463
5613.08099 0.0459234406
5666.30229 0.0459851235
5711.05589 0.0460362402
5755.80949 0.0460867941
5809.03079 0.0461468922
5853.78439 0.0461966901
5898.53799 0.0462459691
5951.75929 0.046304559
5996.51289 0.0463531026
6041.2665 0.0464011674
6094.4878 0.0464583204
6139.2414 0.0465056697
6183.995 0.0465525767
6237.2163 0.0466081987
6290.4376 0.0466632841
6353.72875 0.0467283897
6406.95005 0.046782338
6460.17135 0.0468356288
6523.4625 0.0468989552
6576.6838 0.0469514231
6629.9051 0.0470032869
6693.19625 0.0470649273
6746.41755 0.0471159924
6799.63885 0.0471665016
6862.93 0.0472265407
6916.1513 0.0472762742
6969.3726 0.0473254958
7032.66375 0.0473840118
7085.88505 0.0474324796
7139.10635 0.0474804755
7202.3975 0.0475373734
7265.68865 0.0475937126
7340.95494 0.0476602744
7404.24609 0.0477154172
7467.53723 0.0477698637
7542.80352 0.0478345481
7606.09467 0.0478881293
7669.38582 0.0479410719
7744.6521 0.0480039805
7807.94325 0.0480560844
7871.2344 0.0481076019
7946.50069 0.0481688266
8009.79184 0.0482195305
8073.08299 0.0482696953
8148.34927 0.048329321
8211.64042 0.0483786963
8274.93157 0.0484275754
8350.19786 0.0484856807
8413.489 0.0485337934
8476.78015 0.0485814491
8552.04644 0.0486379445
8627.31272 0.0486938729
8716.81993 0.0487599535
8792.08621 0.0488146783
8867.3525 0.0488687274
8956.8597 0.0489329356
9032.12598 0.0489861037
9107.39227 0.0490386528
9196.89947 0.0491010899
9272.16576 0.0491527859
9347.43204 0.0492039138
9436.93924 0.0492646719
9512.20553 0.0493149731
9587.47181 0.0493647526
9676.97901 0.0494239167
9752.2453 0.0494728945
9827.51158 0.0495213927
9917.01879 0.0495788739
10006.526 0.0496357677
10112.9686 0.0497029678
10202.4758 0.0497586062
10291.983 0.0498135394
10398.4256 0.0498787843
10487.9328 0.0499327977
10577.44 0.0499861662
10683.8826 0.0500495645
10773.3898 0.0501020434
10862.897 0.0501539316
10969.3396 0.0502155818
11058.8468 0.050266609
11148.354 0.0503170945
11254.7966 0.0503770873
11344.3038 0.0504267389
11433.811 0.0504758933
11540.2536 0.0505343128
11629.7608 0.0505826591
11719.268 0.0506305487
11825.7106 0.0506873121
11932.1532 0.0507434835
12058.7355 0.05080984
12165.1781 0.0508647601
12271.6207 0.050919006
12398.203 0.0509834328
12504.6456 0.0510367503
12611.0882 0.0510894515
12737.6705 0.0511520554
12844.1131 0.0512038593
12950.5557 0.0512550993
13077.138 0.0513159774
13183.5806 0.0513663495
13290.0232 0.0514162047
13416.6055 0.0514754469
13523.0481 0.051524462
13629.4907 0.0515730033
13756.073 0.0516305281
13882.6553 0.0516874425
14033.1879 0.0517546591
14159.7702 0.051810277
14286.3525 0.0518651985
14436.8851 0.0519304157
14563.4674 0.0519843735
14690.0497 0.052037696
14840.5822 0.0521010267
14967.1645 0.052153419
15093.7468 0.0522052307
15244.2794 0.0522667779
15370.8617 0.0523176907
15497.444 0.0523680724
15647.9766 0.0524279308
15774.5589 0.0524774435
15901.1412 0.0525264698
16051.6737 0.0525847266
16178.256 0.0526329122
16304.8383 0.0526806519
16455.3709 0.0527372326
16605.9035 0.0527932015
16784.9179 0.0528593151
16935.4504 0.0529140011
17085.983 0.0529680285
17264.9974 0.053032184
17415.53 0.0530852454
17566.0626 0.0531377061
17745.077 0.0532000134
17895.6095 0.0532515422
18046.1421 0.0533025225
18225.1565 0.0533630819
18375.6891 0.0534131623
18526.2216 0.0534627411
18705.236 0.0535216452
18855.7686 0.0535703543
19006.3012 0.0536186044
19185.3156 0.0536757805
19364.33 0.0537323282
19577.2152 0.0537991106
19756.2296 0.0538543358
19935.244 0.0539088856
20148.1292 0.0539736506
20327.1436 0.0540272025
20506.158 0.0540801395
20719.0432 0.0541430025
20898.0576 0.0541949779
21077.072 0.0542463925
21289.9572 0.0543074588
21468.9716 0.0543579458
21647.986 0.0544079208
21860.8712 0.0544672874
22039.8856 0.0545163668
22218.9 0.0545649783
22431.7852 0.0546225749
22644.6705 0.0546795281
22897.835 0.0547467775
23110.7203 0.0548023744
23323.6055 0.0548572849
23576.7701 0.0549224685
23789.6553 0.0549763526
24002.5405 0.0550296127
24255.7051 0.0550928504
24468.5903 0.0551451224
24681.4755 0.055196826
24934.6401 0.0552582275
25147.5253 0.0553089789
25360.4105 0.0553592121
25613.5751 0.055418878
25826.4603 0.0554681927
26039.3455 0.0555170345
26292.5101 0.0555748975
26545.6747 0.0556321038
26846.7398 0.0556996429
27099.9044 0.0557554646
27353.069 0.0558105939
27654.1341 0.0558760287
27907.2987 0.0559301063
28160.4633 0.0559835553
28461.5285 0.0560470096
28714.6931 0.0560994471
28967.8577 0.0561513128
29268.9228 0.0562128997
29522.0874 0.0562637915
29775.252 0.0563141626
30076.3171 0.0563739858
30329.4817 0.0564234184
30582.6463 0.0564723763
30883.7115 0.0565303717
31184.7766 0.0565876988
31542.8054 0.0566553738
31843.8706 0.0567112928
32144.9357 0.0567665179
32502.9645 0.0568320588
32804.0297 0.05688621
33105.0948 0.0569397319
33463.1236 0.0570032658
33764.1887 0.0570557557
34065.2539 0.0571076739
34423.2827 0.0571693168
34724.3478 0.0572202422
35025.413 0.0572706475
35383.4418 0.0573305056
35684.5069 0.0573799549
35985.5721 0.0574289307
36343.6009 0.0574869433
36701.6297 0.0575442775
37127.4001 0.057611956
37485.4289 0.057667863
37843.4577 0.0577230783
38269.2281 0.057788601
38627.2569 0.0578427229
38985.2857 0.0578962183
39411.0561 0.0579597148
39769.0849 0.0580121602
40127.1137 0.0580640371
40552.8841 0.0581256255
40910.9129 0.0581764931
41268.9417 0.0582268442
41694.7122 0.0582866327
42052.741 0.0583360125
42410.7698 0.0583849225
42836.5402 0.0584428541
43262.3106 0.0585000984
43768.6398 0.0585676679
44194.4102 0.0586234699
44620.1806 0.0586785857
45126.5098 0.0587439845
45552.2802 0.05879799
45978.0506 0.0588513745
46484.3798 0.058914734
46910.1502 0.0589670531
47335.9206 0.0590188093
47842.2498 0.0590802495
48268.0202 0.0591309823
48693.7906 0.0591812041
49200.1198 0.0592408347
49625.8902 0.0592900723
50051.6606 0.0593388457
50557.9898 0.0593966134
51064.319 0.0594536861
51666.4493 0.0595210516
52172.7785 0.0595766705
52679.1077 0.0596316111
53281.2379 0.0596967971
53787.5671 0.0597506128
54293.8963 0.0598038155
54896.0266 0.0598669545
55402.3558 0.0599190786
55908.685 0.0599706473
56510.8153 0.0600318608
57017.1445 0.0600823941
57523.4737 0.0601324238
58125.604 0.0601918225
58631.9332 0.0602408572
59138.2623 0.0602894347
59740.3926 0.060346969
60342.5229 0.0604038019
61058.5805 0.060470884
61660.7108 0.0605262546
62262.8411 0.0605809569
62978.8987 0.0606458557
63581.029 0.0606994208
64183.1593 0.0607523824
64899.2169 0.0608152314
65501.3472 0.0608671032
66103.4774 0.060918429
66819.5351 0.0609793504
67421.6653 0.0610296306
68023.7956 0.0610794161
68739.8532 0.0611385214
69341.9835 0.0611873026
69944.1138 0.0612356353
70660.1714 0.0612928785
71376.229 0.061349415
72227.7698 0.061416148
72943.8274 0.0614712164
73659.8851 0.0615256281
74511.4259 0.0615901784
75227.4835 0.0616434426
75943.5411 0.0616961143
76795.0819 0.0617586158
77511.1395 0.0618101884
78227.1971 0.0618612255
79078.7379 0.0619218009
79794.7956 0.061971784
80510.8532 0.0620212823
81362.394 0.0620800437
82078.4516 0.0621285303
82794.5092 0.0621765776
83646.05 0.0622334826
84497.5908 0.0622896763
85510.2492 0.0623560064
86361.79 0.0624107287
87213.3308 0.0624648071
88225.9892 0.0625289587
89077.53 0.062581881
89929.0709 0.0626342229
90941.7292 0.0626963301
91793.2701 0.0627475654
92644.8109 0.0627982765
93657.4692 0.0628584622
94509.0101 0.0629081126
95360.5509 0.0629572889
96373.2093 0.0630156654
97224.7501 0.0630638239
98076.2909 0.0631115533
99088.9493 0.0631680818
100101.608 0.0632238954
101305.868 0.0632897792
102318.527 0.0633441199
103331.185 0.0633978306
104535.446 0.0634615432
105548.104 0.0635140909
106560.762 0.0635660711
107765.023 0.0636277464
108777.681 0.0636786138
109790.34 0.0637289691
110994.6 0.0637887302
112007.259 0.0638380194
113019.917 0.0638868458
114224.178 0.0639448049
115236.836 0.0639926088
116249.494 0.0640399942
117453.755 0.0640961157
118658.015 0.0641515195
120090.131 0.0642169225
121294.391 0.0642708539
122498.652 0.0643241695
123930.767 0.0643874111
125135.028 0.0644395583
126339.288 0.0644911515
127771.403 0.0645523653
128975.664 0.0646028409
130179.925 0.0646528169
131612.04 0.0647121257
132816.3 0.0647610315
134020.561 0.0648094862
135452.676 0.0648668567
136884.791 0.0649234831
138587.873 0.0649902994
140019.988 0.0650453838
141452.103 0.0650998111
143155.185 0.0651643545
144587.3 0.0652175631
146019.416 0.0652701814
147722.497 0.0653325966
149154.612 0.065384051
150586.728 0.0654349741
152289.809 0.0654953936
153721.924 0.0655452036
155154.04 0.0655945348
156857.121 0.0656530789
158289.237 0.0657013443
159721.352 0.0657491777
161424.433 0.0658058164
163127.515 0.0658617132
165152.832 0.0659276778
166855.913 0.0659820475
168558.995 0.0660357852
170584.312 0.0660995113
172287.393 0.0661520344
173990.475 0.0662039902
176015.792 0.0662656198
177718.873 0.0663164158
179421.955 0.0663667015
181447.272 0.0664263649
183150.353 0.0664755416
184853.435 0.0665242588
186878.752 0.0665820744
188581.833 0.0666297298
190284.915 0.066676971
192310.232 0.066732912
194335.549 0.0667881132
196744.07 0.0668532654
198769.387 0.0669069534
200794.703 0.066960033
203203.224 0.0670229789
205228.541 0.0670748477
207253.858 0.0671261706
209662.379 0.0671870498
211687.696 0.067237217
213713.013 0.0672868934
216121.534 0.067345834
218146.851 0.0673944055
220172.167 0.0674425354
222580.688 0.0674995132
224989.21 0.0675557275
227853.44 0.0676220493
230261.961 0.0676766887
232670.482 0.067730685
235534.713 0.0677947031
237943.234 0.0678474433
240351.755 0.0678996077
243215.985 0.0679614715
245624.507 0.0680124384
248033.028 0.0680628885
250897.258 0.068122735
253305.779 0.0681720417
255714.3 0.0682208839
258578.531 0.0682788372
260987.052 0.0683265863
263395.573 0.0683739177
266259.804 0.0684299566
269124.034 0.0684852382
272530.197 0.0685504729
275394.428 0.0686042051
278258.658 0.0686573256
281664.821 0.068720308
284529.052 0.0687721844
287393.282 0.0688235132
290799.446 0.0688843884
293663.676 0.068934531
296527.907 0.0689841825
299934.07 0.0690430837
302798.3 0.0690916026
305662.531 0.0691396804
309068.694 0.0691965892
312474.857 0.0692527191
316525.491 0.0693189318
319931.654 0.0693734573
323337.817 0.0694273416
327388.451 0.0694912159
330794.614 0.069543815
334200.777 0.0695958411
338251.411 0.0696575311
341657.574 0.0697083335
345063.737 0.0697586227
349114.371 0.0698182695
352520.534 0.0698673916
355926.697 0.0699160536
359977.331 0.0699737848
};
\addplot [thick, midnightblue123564, opacity=1.0]
table {%
0 0
0.2 0.0001657591834881
0.4 0.0003314196869215
0.6 0.000496982289796
0.8 0.0006624493840076
1 0.0008278284640129
1.2 0.0009931432465654
1.4 0.0011584683059853
1.6 0.0013240322707308
1.8 0.0014904856904243
2 0.0016593194080354
2.2 0.0018322195169098
2.4 0.0020072031089653
2.6 0.0021788872285126
2.8 0.0023477275906216
3 0.0025178597660736
3.2 0.002693232641613
3.4 0.0028789643175938
3.6 0.0030726638763116
3.8 0.0032597084723636
4 0.0034367111441998
4.2 0.0036149389612555
4.4 0.0038044019929234
4.6 0.004013240486622
4.8 0.0042309864409038
5 0.0044351671193572
5.2 0.0046354057065108
5.4 0.0048599815085014
5.6 0.0051139435783472
5.8 0.0053592219876063
6 0.0055778146763386
6.2 0.0058054293378364
6.4 0.0060743012520654
6.6 0.0063671549412797
6.8 0.0066469924491618
7 0.0069430619480645
7.2 0.0072730926548094
7.4 0.0075837319348435
7.6 0.0078864754221674
7.8 0.0082512059601127
8 0.0086686741113008
8.2 0.0090761802570392
8.4 0.0094711205107005
8.6 0.0098685599496399
8.8 0.0103057249946081
9 0.0107834266364243
9.2 0.0112926755555023
9.4 0.0118424504530725
9.6 0.0124251563721751
9.8 0.0130504002897442
10 0.0137479037550556
10.2 0.014038459016436
10.4828427124746 0.0142840280159134
10.8828427124746 0.0145121291364965
11.4485281374239 0.0147375842866065
12.2485281374239 0.0149673632019161
13.3798989873223 0.0152051003692385
14.9798989873223 0.0154537854273769
17.2426406871193 0.0157165480629763
20.4426406871193 0.0159965609931386
24.9681240867132 0.0162970442598614
31.3681240867132 0.0166215016435518
40.419090885901 0.0169738778332662
53.219090885901 0.0173585935965533
71.3210244842766 0.01778057957276
96.9210244842766 0.0182452663614248
133.124891681028 0.0187584305736017
163.844891681028 0.0191266730307606
207.289532317129 0.0195612321114198
244.153532317129 0.0198852784854236
275.433673575122 0.0201350560236037
319.670473575122 0.0204500463803184
357.206643084714 0.0206951077169076
410.290803084714 0.0210070320018567
455.334206496224 0.0212512283409345
493.554801696224 0.0214458186032522
547.606885790036 0.0217000888271731
593.471600030036 0.0219029084144978
658.334100942611 0.0221682777878709
713.371758030611 0.0223801906981361
760.072758687665 0.0225515744513333
826.117947193265 0.0227794991155123
882.159147981729 0.0229637411857117
929.711683705761 0.0231141390682605
996.961124651918 0.0233164307801201
1054.02416752076 0.02348136581441
1134.72349665615 0.0237029366917195
1203.19914809875 0.023883446972581
1261.30266507623 0.0240317049862903
1343.47344680736 0.0242326616710669
1413.19766718033 0.0243974931335574
1472.36063002675 0.0245335847269858
1556.02969447432 0.0247192462905113
1627.02524989001 0.0248722857523345
1687.26697629226 0.0249990892854218
1759.55704797496 0.0251473050970129
1820.89720785412 0.0252703054902889
1894.50539970912 0.0254143345921031
1956.96402164297 0.0255340363074249
2031.91436796359 0.025674416875775
2095.51184572631 0.0257912320083903
2171.82881904156 0.0259284056439983
2236.58591826258 0.0260426738274906
2314.29443732781 0.0261770061676783
2380.23230227219 0.0262890097826067
2459.35774020544 0.0264208061543198
2526.4979006778 0.0265307819149862
2607.06609324462 0.0266602993129901
2675.43047161895 0.0267684471797414
2757.46772566816 0.0268958649354307
2855.9124305272 0.0270456089851563
2939.44553258048 0.0271704038046396
3039.68525504442 0.0273172038743543
3124.74148004263 0.0274396328941156
3226.80895004048 0.0275837555516677
3313.41607024933 0.0277040260545069
3417.34461449994 0.027845697624014
3505.53090857809 0.027963986379068
3611.35446147186 0.0281034007122995
3701.14872370439 0.0282198596964968
3808.90183838343 0.0283571841245174
3900.33338808365 0.0284719449834185
4010.05124772391 0.0286073249951246
4103.1499388066 0.0287205025605735
4214.86836810582 0.0288540655085533
4309.66459883501 0.0289657606004661
4423.42007571004 0.0290976186596293
4519.94479862457 0.0292079203349123
4635.774466122 0.0293381728959588
4734.05919814203 0.0294471602692643
4852.00087656606 0.0295758958797343
4952.07770928384 0.0296836396087251
5072.16990854518 0.0298108982478655
5158.63629201335 0.0299015289620426
5262.39595217514 0.0300088194305964
5386.9075443693 0.0301355542068766
5476.5558907491 0.0302258205375683
5584.13390640485 0.0303326919287134
5713.22752519175 0.0304589473451599
5806.17493071832 0.0305488794295701
5917.71181735021 0.0306553651792517
6051.55608130847 0.0307811778006368
6147.92395135842 0.0308708002900441
6263.56539541835 0.0309769276768425
6402.33512829028 0.0311023272599302
6502.24933595806 0.0311916601825842
6622.14638515941 0.0312974513225162
6766.02284420102 0.0314224619278738
6869.61389471098 0.0315115214440729
6993.92315532293 0.0316169941342289
7083.42582296354 0.0316922511372652
7190.82902413227 0.0317815633541312
7319.71286553474 0.0318873541282544
7412.50923134452 0.0319628364085964
7523.86487031626 0.0320524128900626
7657.49163708234 0.0321585122707047
7753.70290915392 0.0322342126103504
7869.15643563981 0.0323240443969975
8007.70066742289 0.0324304413171306
8107.45251430671 0.0325063516072034
8227.15473056728 0.0325964288035849
8370.79739007998 0.0327031111906719
8474.22010492911 0.0327792226424706
8598.32736274808 0.0328695345960865
8747.25607213084 0.0329764895432807
8854.48474288643 0.0330527928001022
8983.15914779313 0.0331433282272299
9137.56843368118 0.0332505421301604
9248.74311952057 0.0333270273654585
9382.15274252784 0.0334177744588141
9542.24429013656 0.0335252331403495
9657.51020441485 0.0336018901414667
9795.82930154878 0.0336928366668479
9961.81221810951 0.0338005254846866
10081.3199180332 0.033877343728062
10224.7291579417 0.0339684771101222
10327.9838106758 0.0340335733691153
10451.8893939567 0.0341109363874699
10600.5760938938 0.0342027196433173
10707.6305178485 0.0342682756411366
10836.0958265942 0.0343461781521243
10990.254197089 0.0344385919824696
11101.2482238452 0.0345045937751771
11234.4410559527 0.0345830191121649
11394.2724544817 0.0346760436582741
11509.3510614226 0.0347424770284879
11647.4453897516 0.0348214082546783
11813.1585837465 0.0349150233802841
11932.4720834228 0.0349818739232799
12075.6482830343 0.0350612939021509
12247.4597225682 0.0351554792530229
12371.1639590326 0.0352227324368022
12519.6090427899 0.0353026238718981
12697.7431432986 0.0353973589256674
12825.9996956648 0.0354650000726611
12979.9075585044 0.0355453455471603
13164.5969939118 0.0356406096708869
13297.5733874052 0.0357086240241549
13457.1450595972 0.0357894060356263
13572.0366635754 0.0358471510731575
13709.9065883494 0.0359158429413416
13875.3504980781 0.0359974275542054
13994.4701130827 0.0360557413866553
14137.4136510883 0.0361251024725487
14308.945896695 0.0362074716869188
14432.4491135318 0.0362663413252551
14580.652973736 0.0363363560751685
14758.4976059811 0.0364194913094691
14886.5457411975 0.0364789034270942
15040.2035034572 0.0365495559244933
15224.5928181689 0.0366334381970167
15357.3531247612 0.036693379191769
15516.6654926721 0.0367646532076152
15707.8403341651 0.0368492631823809
15845.4862200401 0.036909719208318
16010.6612830901 0.0369815982333272
16208.8713587501 0.0370669162613148
16351.5826132253 0.0371278732529725
16522.8361185955 0.0372003405354065
16728.3403250398 0.0372863466800456
16876.3033536797 0.0373477903787912
17053.8589880475 0.0374208289404174
17181.6990447924 0.0374730671646847
17335.1071128862 0.037535251160026
17519.1967945988 0.0376091651881785
17651.7413654318 0.0376620246996435
17810.7948504315 0.0377249410613362
18001.6590324311 0.0377997156167465
18139.0812434709 0.0378531856069304
18303.9878967185 0.0379168213347629
18501.8758806157 0.0379924408053229
18644.3552290217 0.0380465100392196
18815.3304471089 0.0381108516517358
19020.5007088135 0.0381872998799924
19168.2232972408 0.0382419567381209
19345.4904033536 0.0383069903141488
19558.2109306889 0.0383842506329005
19711.3697103704 0.0384394831418826
19895.1602459881 0.0385051943495137
20115.7088887294 0.0385832496194948
20274.5039115031 0.0386390454766617
20465.0579388316 0.0387054196021058
20693.7227716258 0.0387842522463012
20858.3614512376 0.0388405988434175
21055.9278667717 0.0389076208206199
21198.1756859563 0.0389555760565977
21368.8730689778 0.0390126917291007
21573.7099286036 0.0390806228805505
21721.1924675342 0.0391292239978433
21898.1715142509 0.0391871020944002
22110.546370311 0.0392559305455491
22263.4562666742 0.0393051689177082
22446.9481423101 0.0393637990045729
22667.1383930731 0.0394335121464265
22825.6753736225 0.0394833786608738
23015.9197502818 0.0395427497469201
23244.2130022729 0.0396133343262141
23408.5841437066 0.0396638194151854
23605.8295134269 0.0397239199812057
23842.5239570913 0.0397953621335857
24012.9439565297 0.0398464557988475
24217.4479558557 0.0399072738243793
24462.852755047 0.0399795590991617
24639.5442104647 0.0400312509348995
24851.5739569659 0.0400927739207693
25004.2353744468 0.0401368127602417
25187.4290754239 0.040189290812517
25407.2615165964 0.0402517434275965
25565.5408742406 0.0402964433389883
25755.4761034136 0.0403497027688443
25983.3983784213 0.0404130763868503
26147.5024164268 0.0404584310589499
26344.4272620334 0.0405124641623834
26580.7370767613 0.0405767493814163
26750.8801433654 0.0406227519730643
26955.0518232903 0.0406775504326464
27200.0578392002 0.0407427371333884
27376.4621706554 0.040789380296
27588.1473684015 0.0408449352011746
27842.1696056969 0.0409110125739664
28025.0656165496 0.0409582884699538
28244.5408295728 0.0410145903383672
28507.9110852007 0.041081546900294
28697.5376692527 0.0411294472210046
28925.0895701152 0.0411864860142179
29088.9269387362 0.0412273289114663
29285.5317810814 0.0412760189421887
29521.4575918956 0.0413339918750925
29691.3241756818 0.0413754995812984
29895.1640762253 0.0414249762147633
30139.7719568775 0.041483877419622
30315.889630947 0.0415260455918243
30527.2308398305 0.0415763034532617
30780.8402904907 0.0416361262757148
30963.439094966 0.0416789500228748
31182.5576603364 0.0417299831015692
31445.4999387809 0.0417907201373981
31634.8183792609 0.0418341940401356
31862.0005078369 0.0418859957015471
32134.6190621282 0.0419476388168744
32330.9044212178 0.0419917569365371
};
\addlegendentry{$\sigma_{\mathrm{eng}}=$144 MPa}
\addplot [thick, tomato23610466, opacity=1.0]
table {%
0 0
0.2 0.0001680606978501
0.4 0.0003360199600727
0.6 0.0005038786159459
0.8 0.0006716392519065
1 0.0008393101067409
1.2 0.0010069176706142
1.4 0.0011745464794987
1.6 0.0013424586938191
1.8 0.0015114009683167
2 0.0016830279567541
2.2 0.0018588711052808
2.4 0.0020360846679296
2.6 0.0022093380533787
2.8 0.002380570068571
3 0.0025537406420096
3.2 0.0027333541059079
3.4 0.002924205974072
3.6 0.0031203387819627
3.8 0.003306998346098
4 0.0034855949812742
4.2 0.0036684538231216
4.4 0.0038657948043658
4.6 0.0040827040748332
4.8 0.0043005400344806
5 0.004503588971941
5.2 0.0047122836587877
5.4 0.0049523789385543
5.6 0.0052121785651087
5.8 0.005448602255409
6 0.0056685038608897
6.2 0.0059150388101851
6.4 0.0062035414088947
6.6 0.0064958876712176
6.8 0.0067810321187338
7 0.0071007755731739
7.2 0.0074318725911561
7.4 0.0077344359604867
7.6 0.0080673349536248
7.8 0.0084736504391227
8 0.0088954514969846
8.2 0.009300627609395
8.4 0.0096985168401568
8.6 0.0101208100595238
8.8 0.0105920335026854
9 0.0110944600448529
9.2 0.0116359645170342
9.4 0.0122171357687625
9.6 0.0128311418140471
9.8 0.0135114667547127
10 0.0142746857197933
10.2 0.0145987767327968
10.4828427124746 0.0148781582827702
10.8828427124746 0.0151422104737006
11.4485281374239 0.0154043652694891
12.2485281374239 0.0156718948473962
13.3798989873223 0.0159501534829118
14.9798989873223 0.0162436607389656
17.2426406871193 0.0165565256854254
20.4426406871193 0.016892877205049
24.9681240867132 0.0172571141416384
31.3681240867132 0.0176539971737679
40.419090885901 0.018088715171637
53.219090885901 0.0185668749319109
71.3210244842766 0.0190943335965194
96.9210244842766 0.0196769316577839
118.643344802327 0.020094762443879
149.363344802327 0.0205870140328087
175.430129183988 0.02095351031771
212.294129183988 0.0213999052766077
243.574270441981 0.0217392598740507
287.811070441981 0.0221611167991444
325.347239951573 0.0224862586998244
357.197735951573 0.0227426022816978
402.241139363083 0.023073882321086
440.461734563083 0.0233362383369532
494.513818656895 0.023677164579415
540.378532896895 0.0239483265294088
579.29603344444 0.0241671118428118
634.33369053244 0.024457530370356
681.034691189494 0.0246920988003919
720.661804292854 0.0248835289130149
776.703005081318 0.0251410491417657
824.25554080535 0.0253510929451366
891.504981751508 0.02563346834443
948.568024620346 0.0258636680183583
996.987622101579 0.0260528408631519
1065.46327354419 0.0263094138007696
1123.56679052167 0.0265199426242903
1172.86925956034 0.0266937996910452
1242.59347993332 0.0269309917868574
1301.75644277973 0.0271264759605089
1351.95788144827 0.0272884520316903
1422.95343686397 0.027510345054528
1483.19516326622 0.0276937912478816
1534.31196316552 0.0278461592014253
1606.60203484822 0.0280555158510922
1667.94219472738 0.0282289963914752
1719.99104633892 0.0283733460168871
1793.59923819391 0.0285721351825136
1856.05786012777 0.028737149339229
1909.05575826336 0.0288746447919849
1984.00610458399 0.0290643303240208
2047.6035823467 0.0292220064565411
2101.56783169755 0.0293535326281859
2177.8848050128 0.0295352414515177
2242.64190423382 0.0296864571206634
2297.59012502081 0.0298126698946916
2363.52798996519 0.0299613532122577
2419.47812369215 0.030085480525255
2486.6182841645 0.0302317632453286
2543.58859947645 0.0303539289844361
2611.95297785078 0.0304979500462724
2669.96207649889 0.030618264904214
2739.57299487663 0.0307601485631899
2798.63981779206 0.0308787117700096
2869.52000529056 0.0310185697298022
2929.66383876893 0.0311354707220264
3001.83643894296 0.0312734039382009
3063.07692094168 0.0313887237432336
3136.56549934013 0.031524823913136
3198.9226258905 0.0316386362936772
3273.75117775094 0.0317729870912801
3337.2453094872 0.0318853594960975
3413.43826757072 0.0320180375998119
3478.09013637814 0.0321290319586737
3555.67237894705 0.0322601079153952
3621.50309473121 0.0323697813075984
3700.4999536722 0.0324993202604565
3767.53101125173 0.0326077254805422
3847.96828034718 0.0327357877868639
3916.22156647219 0.0328429738260198
3998.12550982221 0.0329695763270449
4096.41024184223 0.0331187521857594
4179.80760244039 0.0332433139500382
4279.88443515817 0.0333901354082449
4364.80244362347 0.0335127609829861
4466.70405378183 0.0336573338679074
4553.17043725 0.0337781088468209
4656.93009741179 0.0339205311140132
4744.97308858862 0.0340395349181197
4850.62467800081 0.0341798975973513
4940.2730243806 0.0342972041358215
5047.85104003635 0.0344355920498084
5139.13401328848 0.034551270278817
5248.67358119104 0.0346877626573033
5341.62098671761 0.0348018770636039
5453.15787334949 0.0349365480826714
5547.8000600173 0.0350491591042459
5661.37068401867 0.0351820783519305
5757.73855406862 0.0352932427458894
5873.37999812856 0.0354244756325513
5971.50501726574 0.0355342467982531
6089.25504023036 0.0356638549170543
6189.16924789815 0.0357722831812655
6309.06629709949 0.0359003246271833
6410.80231694092 0.036007457496787
6532.88554075064 0.036133987149915
6636.4765912606 0.0362398695367765
6760.78585187256 0.0363649013050526
6850.28851951316 0.0364539283017629
6957.69172068189 0.0365592931245967
7086.57556208436 0.0366837091263809
7179.37192789414 0.0367722984733234
7290.72756686588 0.0368771474519221
7424.35433363196 0.0370009569097462
7520.56560570354 0.0370891151823014
7636.01913218944 0.0371934559721124
7774.56336397251 0.0373166677292362
7874.31521085633 0.0374044011339619
7994.01742711691 0.0375082409322004
8137.6600866296 0.0376308632926079
8241.08280147874 0.0377181776633832
8365.1900592977 0.0378215232381772
8454.54728492736 0.0378952304414067
8561.77595568295 0.0379826589674052
8690.45036058965 0.0380861549438534
8783.09593212248 0.0381599664164022
8894.27061796187 0.0382475140255772
9027.68024096914 0.038351144596006
9123.73516953438 0.038425048909951
9239.00108381266 0.0385127020650925
9377.3201809466 0.0386164512942351
9476.90993088303 0.0386904371364192
9596.41763080676 0.0387781825105197
9739.82687071522 0.0388820347546866
9843.08152344932 0.0389560910322918
9966.98710673024 0.039043915568696
10115.6738066673 0.0391478555172956
10222.728230622 0.0392219713727435
10351.1935393677 0.0393098623068553
10505.3519098625 0.0394138749969101
10616.3459366187 0.039488039826782
10749.5387687262 0.0395759846920356
10909.3701672552 0.0396800555189002
11024.4487741961 0.0397542589773725
11162.5431025251 0.0398422456171708
11328.25629652 0.0399463603431468
11447.5697961963 0.0400205923490234
11590.7459958079 0.0401086089208664
11693.8328595282 0.040171452860937
11817.5370959926 0.0402461041446284
11965.9821797498 0.0403346206347801
12072.8626400551 0.0403978172240856
12201.1191924213 0.0404728809516336
12355.0270552609 0.0405618775980521
12465.8407165053 0.0406254126506185
12598.8171099987 0.0407008719863061
12758.3887821907 0.040790328884041
12873.280386169 0.0408541882246458
13011.1503109429 0.0409300263889125
13176.5942206716 0.0410199237313971
13295.7138356762 0.0410840932633415
13438.6573736818 0.04116029358034
13610.1896192885 0.041250611696224
13733.6928361253 0.0413150774227962
13881.8966963295 0.0413916233477476
14059.7413285746 0.0414823427302976
14187.789463791 0.041547090777667
14341.4472260507 0.0416239659154422
14525.8365407624 0.041715067244624
14658.5968473548 0.0417800838753077
14817.9092152656 0.0418572720008317
15009.0840567587 0.0419487361628784
15146.7299426337 0.0420140077936228
15311.9050056836 0.04209149286751
15430.8310510796 0.042146860199365
15573.5423055548 0.0422126953764271
15744.795810925 0.0422908471888293
15868.0983347916 0.0423466863845421
16016.0613634315 0.0424130758737968
16193.6169977993 0.0424918763647845
16321.4570545442 0.0425481744454784
16474.865122638 0.0426151027771155
16658.9548043506 0.0426945335556313
16791.4993751837 0.0427512773773607
16950.5528601833 0.0428187289143141
17141.4170421829 0.0428987714283741
17278.8392532227 0.0429559477270051
17443.7459064703 0.0430239067030967
17641.6338903675 0.0431045422361244
17784.1132387735 0.0431621376668749
17955.0884568607 0.043230588236369
18160.2587185653 0.0433117980149713
18307.9813069926 0.0433697991692708
18485.2484131054 0.043438725414039
18697.9689404408 0.043520490579616
18851.1277201222 0.0435788840063793
19034.9182557399 0.0436482699658737
19167.2474413847 0.0436978813828958
19326.0424641584 0.0437569192125402
19516.5964914869 0.0438270662940213
19653.7953911634 0.0438772174208544
19818.4340707752 0.0439368909022531
20016.0004863094 0.0440077840909977
20158.2483054939 0.0440584641034298
20328.9456885155 0.0441187602686582
20533.7825481413 0.0441903840576745
20681.2650870719 0.0442415818275608
20858.2441337886 0.0443024873692294
21070.6189898486 0.0443748258698249
21223.5288862118 0.0444265300002073
21407.0207618477 0.0444880313076629
21627.2110126108 0.0445610682830918
21785.7479931602 0.0446132671397239
21975.9923698194 0.0446753503268656
22204.2856218106 0.0447490692300309
22368.6567632442 0.0448017509586799
22565.9021329645 0.0448644018916385
22707.9187991632 0.0449092227903863
22878.3387986016 0.0449625968039516
23082.8427979276 0.0450260653581974
23230.0856774424 0.0450714668959066
23406.7771328601 0.0451255260897301
23618.8068793613 0.0451898007041541
23771.4682968422 0.0452357745028326
23954.6619978193 0.0452905087758563
24174.4944389918 0.0453555772774685
24332.773796636 0.0454021145572611
24522.709025809 0.0454575133444036
24750.6313008166 0.0455233630287803
24914.7353388221 0.0455704546340779
25111.6601844287 0.0456265069356716
25347.9699991567 0.0456931245943329
25518.1130657608 0.0457407610143259
25722.2847456857 0.0457974554173767
25967.2907615956 0.0458648273647026
26143.6950930507 0.0459129987558126
26355.3802907969 0.0459703234615019
26609.4025280923 0.0460384355623729
26792.298538945 0.0460871317678071
27011.7737519682 0.0461450746121026
27169.7959053449 0.0461865427330411
27359.422489397 0.0462359467489128
27586.9743902595 0.0462947258171193
27750.8117588804 0.0463367883344347
27947.4166012256 0.0463868946031618
28183.3424120398 0.0464465009607755
28353.2089958261 0.0464891513674827
28557.0488963695 0.0465399519870427
28801.6567770217 0.046600376041357
};
\addlegendentry{$\sigma_{\mathrm{eng}}=$146 MPa}
\addplot [thick, darkturquoise0166214, opacity=1.0]
table {%
0 0
0.2 0.0001703621931474
0.4 0.0003406201574166
0.6 0.000510774774736
0.8 0.0006808288410215
1 0.0008507914103285
1.2 0.001020692059523
1.4 0.0011906265670829
1.6 0.0013608952233642
1.8 0.0015323523620863
2 0.001706815004606
2.2 0.0018855564858816
2.4 0.002064861290996
2.6 0.0022397880184358
2.8 0.0024134871786764
3 0.0025898727773403
3.2 0.0027740219992185
3.4 0.0029697738812092
3.6 0.0031673498904528
3.8 0.0033537299541675
4 0.0035348058969797
4.2 0.0037231179983539
4.4 0.0039290818268542
4.6 0.0041522304007619
4.8 0.0043681815519271
5 0.004572323019238
5.2 0.0047932221132085
5.4 0.0050478353638646
5.6 0.0053062826099133
5.8 0.0055352728324147
6 0.0057641121578952
6.2 0.0060328045281788
6.4 0.0063329908461462
6.6 0.0066221120829876
6.8 0.0069233176719432
7 0.0072612644150288
7.2 0.0075816648016587
7.4 0.0078933252183963
7.6 0.0082701172060901
7.8 0.0086992723574929
8 0.0091167463919966
8.2 0.0095218118622441
8.4 0.0099341948641365
8.6 0.0103916903434656
8.8 0.0108879652154812
9 0.0114197405445126
9.2 0.011994793049673
9.4 0.0126022993138844
9.6 0.0132660257920782
9.8 0.0140094624736166
10 0.0148440384486917
10.2 0.0152146696031027
10.4828427124746 0.0155388929281148
10.8828427124746 0.0158465504637688
11.4485281374239 0.0161534355920911
12.2485281374239 0.0164691153176792
13.3798989873223 0.0168003886589802
14.9798989873223 0.0171529592662598
17.2426406871193 0.0175322344388754
20.4426406871193 0.0179436620336509
24.9681240867132 0.0183929119306103
31.3681240867132 0.0188859096090841
40.419090885901 0.0194286838793903
53.219090885901 0.0200271179429559
71.3210244842766 0.0206867403223152
96.9210244842766 0.0214127654860427
118.643344802327 0.0219319385329221
149.363344802327 0.0225416976703921
175.430129183988 0.0229951971985523
197.548529183988 0.0233443726056317
228.828670441981 0.0237848555151971
255.370750441981 0.0241281777229128
292.906919951573 0.0245671639719101
324.757415951573 0.0249126375712615
351.783457998479 0.0251893546048592
390.004053198479 0.0255537683919879
422.435303654766 0.0258464704810372
468.300017894766 0.0262331055574159
507.217518442311 0.0265442918499248
540.240112695111 0.0267975702929318
586.941113352165 0.0271371099974957
626.568226455525 0.0274132599463307
660.192946928603 0.0276397421593553
707.745482652635 0.0279460519059535
748.09514722033 0.0281967803510414
782.332972941633 0.0284034027811918
830.752570422866 0.0286844600442085
871.83796128843 0.0289155036666739
929.94147826591 0.029228755172605
979.243947304586 0.0294855828979932
1021.07847952837 0.029697464223424
1080.24144237478 0.0299859946767286
1130.44288104333 0.0302233423870805
1173.04021429274 0.0304196585655227
1233.28194069499 0.0306878581360723
1284.39874059429 0.0309090341509347
1327.77278360391 0.0310923346745705
1389.11294348307 0.0313433816795203
1441.16179509462 0.0315508207563129
1485.32671020761 0.0317230062377705
1547.78533214147 0.0319593078812696
1600.78323027706 0.0321548768875851
1645.75343806944 0.0323174188212164
1709.35091583215 0.0325408613952096
1763.315165183 0.0327260370465275
1809.10534917215 0.0328801081062279
1873.86244839317 0.0330922089807795
1928.81066918016 0.0332681879488171
1975.43578061929 0.0334147440027223
2041.37364556367 0.0336167492337792
2097.32377929063 0.0337845200076041
2176.44921722389 0.0340149204300508
2243.58937769624 0.0342057015873959
2300.55969300819 0.0343643245009627
2381.12788557501 0.0345824790636632
2449.49226394935 0.034763333075811
2507.50136259746 0.0349138465238245
2589.53861664666 0.0351211126774355
2659.1495350244 0.0352931185843597
2718.21635793982 0.0354363897830857
2801.7494599931 0.0356339065947482
2872.62964749161 0.0357979733406612
2932.77348096998 0.035934735157378
3017.82970596819 0.0361234693675664
3090.00230614222 0.0362803710445064
3151.24278814094 0.036411249339597
3237.84990834978 0.0365920295218637
3311.33848674824 0.0367424315311921
3373.6956132986 0.0368679268315758
3448.52416515904 0.037015702178837
3512.01829689531 0.0371390176226256
3588.21125497883 0.0372842619304026
3652.86312378625 0.0374054952897646
3730.44536635515 0.0375483212589266
3796.27608213931 0.0376675641971247
3875.2729410803 0.0378080772409761
3942.30399865984 0.0379254155198814
4022.74126775528 0.0380637143144256
4090.9945538803 0.0381792282784368
4172.89849723031 0.0383154053253066
4242.39629772878 0.0384291703533926
4325.79365832693 0.0385633124933986
4396.55866538135 0.0386753994072823
4481.47667384665 0.0388075882816258
4553.53199340345 0.03891806371242
4639.99837687162 0.0390483761769258
4713.36753618564 0.0391573028947339
4801.41052736246 0.0392858113925263
4876.11748267895 0.0393932486033626
4965.76582905875 0.0395200215009328
5041.83497343552 0.0396260251148458
5133.11794668765 0.039751088171151
5242.65751459021 0.0398982520798585
5335.60492011678 0.0400209957621749
5447.14180674867 0.0401654832904633
5541.78399341648 0.0402860271944545
5655.35461741785 0.0404279620509169
5751.72248746779 0.0405464065953741
5867.36393152773 0.0406859041673744
5965.48895066492 0.0408023431740712
6083.23897362954 0.0409395113479995
6183.15318129733 0.0410540326143739
6303.05023049867 0.0411889724111966
6404.7862503401 0.041301658213099
6526.86947414982 0.0414344643563539
6630.46052465978 0.0415453918992626
6754.76978527173 0.041676153325697
6860.24969064333 0.0417853951507512
6986.82557708925 0.0419141954693881
7094.22877825798 0.042021819819589
7223.11261966045 0.0421487377271513
7332.47418554972 0.0422548088781691
7463.70806461685 0.042379879067583
7558.19645754518 0.0424688415613965
7671.58252905918 0.0425740010753205
7807.64581487597 0.0426979985558503
7905.61138066407 0.0427862020267467
8023.17005960978 0.0428904716773983
8164.24047434463 0.0430134293726738
8265.81117295373 0.0431008971331354
8387.69601128464 0.0432043041100636
8475.4530948829 0.0432779953297018
8580.76159520081 0.0433653209023377
8707.1317955823 0.0434685793948402
8798.11833985698 0.0435421634620127
8907.30219298659 0.0436293600835334
9038.32281674212 0.0437324632594021
9132.6576658461 0.0438059351407332
9245.85948477088 0.0438929968473959
9381.70166748062 0.0439959377250399
9479.50803903162 0.0440692924886231
9596.87568489284 0.0441562135099789
9737.71685992629 0.0442589853710373
9839.12250595037 0.0443322182824749
9960.80928117928 0.0444189930859299
10106.833411454 0.0445215894984319
10211.9707852517 0.0445946960260726
10338.1356338091 0.0446813193200344
10489.5334520779 0.0447837341340457
10598.5398812314 0.044856709945837
10729.3475962156 0.04494317667588
10886.3168541967 0.0450454040214758
10999.3347199431 0.0451182449850626
11134.9561588387 0.045204550329758
11297.7018855135 0.0453065846092611
11414.8788087194 0.0453792867839951
11555.4911165664 0.0454654261491066
11724.2258859828 0.0455672620279934
11845.7149199626 0.0456398216628094
11991.5017607384 0.0457257906742214
12096.468286097 0.0457871393204245
12222.4281165273 0.0458599686987038
12373.5799130436 0.0459462612263395
12482.4092065354 0.0460078372884395
12613.0043587255 0.0460809315007593
12769.7185413536 0.0461675307378605
12882.5527528459 0.0462293221751976
13017.9538066366 0.0463026669778077
13180.4350711854 0.0463895561491997
13297.4215816606 0.0464515510480145
13437.8053942308 0.0465251323852058
13606.2659693151 0.0466122949640782
13727.5575833757 0.0466744815920646
13873.1075202485 0.0467482856312627
14047.7674444959 0.0468357053618297
14173.522589954 0.0468980721839463
14324.4287645037 0.0469720853316022
14505.5161739633 0.0470597462447199
14635.8991087743 0.0471222819309772
14792.3586305474 0.0471964908399127
14980.1100566752 0.0472843772628706
15115.2910834872 0.0473470706962661
15277.5083156616 0.0474214622753005
15472.1689942708 0.0475095588385896
15612.3246828695 0.0475723991226546
15780.5115091879 0.0476469605417303
15901.6060241372 0.0477002190520444
16046.9194420763 0.0477635201066982
16221.2955436032 0.0478386263046831
16346.8463367026 0.0478922699133201
16497.5072884219 0.047956022747695
16678.300430485 0.048031656785828
16808.4714927704 0.0480856733496548
16964.676767513 0.0481498635324521
17152.123097204 0.0482260082975686
17287.0844545815 0.0482803856104491
17449.0380834346 0.0483449986553638
17643.3824380583 0.0484216370258874
17783.3103733873 0.0484763628826923
17951.2238957822 0.0485413843216105
18152.720122656 0.0486184991752515
18297.7974060051 0.0486735613722219
18471.8901460241 0.0487389767453247
18680.8014340469 0.0488165509901924
18831.2175614233 0.048871937352144
19011.716914275 0.0489377322403356
19228.316137697 0.0490157488391034
19384.2675785608 0.0490714472350956
19571.4093075975 0.049137607277054
19706.1513525038 0.0491848995453324
19867.8418063915 0.049241160709278
20061.8703510566 0.0493079847875988
20201.5709032156 0.0493557476104095
20369.2115658063 0.0494125625766557
20570.3803609151 0.0494800361260441
20715.2218933935 0.0495282590291208
20889.0317323675 0.0495856152832949
21097.6035391364 0.0496537233806806
21247.77524001 0.0497023956757887
21427.9812810583 0.0497602804681804
21644.2285303162 0.0498290079322429
21799.9265497819 0.0498781187509929
21986.7641731408 0.0499365191301508
22210.9693211714 0.0500058505517127
22372.3970277535 0.0500553888681869
22566.110275652 0.0501142917038008
22798.5661731301 0.0501842114744125
22965.9344193144 0.0502341661279422
23166.7763147356 0.0502935581384625
23407.7865892409 0.0503640504779671
23581.3139868848 0.050414410192129
23789.5468640574 0.0504742779649701
23939.4745356217 0.0505170963099344
24119.3877414989 0.0505680700221091
24335.2835885515 0.0506286622865186
24490.7285984293 0.0506719948154014
24677.2626102828 0.0507235748747019
24901.1034245069 0.0507848798735496
25062.2688107482 0.0508287180970608
25255.6672742379 0.0508808943045731
25487.7454304255 0.0509428997984839
25654.8417028805 0.0509872349133702
25855.3572298266 0.0510399967090803
26095.9758621618 0.0511026900465257
26269.2212774432 0.0511475129553803
26477.1157757809 0.0512008494455909
26726.5891737861 0.0512642175897996
26906.2100203499 0.0513095189301396
27121.7550362264 0.0513634189109648
27380.4090552782 0.0514274484691508
27566.6399489955 0.051473218627743
};
\addlegendentry{$\sigma_{\mathrm{eng}}=$148 MPa}
\end{axis}

\end{tikzpicture}


==> figures/creep-45.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none
},
log basis x={10},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
x tick label style={color=white},
xlabel style={font=\color{white}},
xlabel={time [s]},
xmin=0.108539875998147, xmax=20000,
xmode=log,
xtick style={color=black},
xtick={1,100,10000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
y tick label style={color=white},
ylabel style={font=\color{white}},
ylabel={eng strain \(\displaystyle \varepsilon_{\mathrm{eng}}~[-]\)},
ymin=0, ymax=0.05,
ytick style={color=black},
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\)
}
]
\addplot [very thick, midnightblue123564, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00213009847
3.37841423 0.00334721338
4.21931065 0.00426115932
4.71931065 0.00483202664
5.07286404 0.00525377762
5.32286404 0.00556251566
5.53308814 0.00583142194
5.70986483 0.00606523022
5.85851572 0.00626812951
5.98351572 0.00644342891
6.08862778 0.00659414131
6.17701612 0.00672320412
6.26540447 0.00685483424
6.33972992 0.00696715619
6.41405536 0.00708119554
6.48838081 0.00719692291
6.56270625 0.00731429895
6.63703169 0.00743330307
6.71135714 0.0075539046
6.78568258 0.00767605056
6.86000803 0.00779965273
6.93433347 0.00792457505
7.00865892 0.00805065801
7.08298436 0.00817780641
7.15730981 0.00830607869
7.23163525 0.00843569393
7.3059607 0.00856696758
7.38028614 0.0087003087
7.44278614 0.0088138646
7.50528614 0.00892913919
7.56778614 0.00904628231
7.63028614 0.00916541686
7.68284217 0.00926680761
7.74534217 0.00938968069
7.79789819 0.00949433214
7.86039819 0.00962126453
7.91295422 0.0097294856
7.97545422 0.00986093482
8.01964839 0.00995503371
8.06384257 0.0100503632
8.10803674 0.0101471368
8.15223092 0.010245306
8.19642509 0.0103449254
8.23358781 0.0104295922
8.27778199 0.0105316413
8.31494471 0.0106183702
8.35913888 0.0107227898
8.3963016 0.0108114818
8.44049578 0.0109181673
8.4776585 0.0110087383
8.52185267 0.011117583
8.5590154 0.0112099264
8.60320957 0.0113207731
8.64037229 0.0114147471
8.68456647 0.0115274464
8.72172919 0.0116229466
8.76592336 0.0117373966
8.80308608 0.0118343381
8.84728026 0.0119504477
8.88444298 0.0120487675
8.92863715 0.0121664925
8.96579988 0.0122661701
9.00999405 0.0123854953
9.04715677 0.012486513
9.09135095 0.0126073994
9.12851367 0.0127097148
9.17270784 0.0128321158
9.20987057 0.0129357093
9.25406474 0.013059644
9.29122746 0.0131645727
9.33542164 0.0132901677
9.37258436 0.0133965958
9.41677853 0.0135241226
9.45394125 0.0136323354
9.49813543 0.0137621913
9.53529815 0.0138725541
9.57949232 0.0140052003
9.61665505 0.0141181235
9.66084922 0.0142541785
9.69209922 0.0143513801
9.71837723 0.0144338971
9.74962723 0.0145330615
9.77590525 0.0146174923
9.80715525 0.0147190261
9.83343326 0.0148055846
9.86468326 0.0149097436
9.89096127 0.0149986091
9.92221127 0.0151055271
9.94848928 0.0151966819
9.9747673 0.0152887289
10 0.0153782024
10.0252327 0.0154280177
10.0552396 0.0154813364
10.0852465 0.0155302234
10.120931 0.0155829189
10.1566154 0.0156314542
10.1990516 0.0156839437
10.2414877 0.0157323943
10.2919531 0.0157848843
10.3424185 0.0158333931
10.4024324 0.015885994
10.4624462 0.0159346394
10.533815 0.015987418
10.6051839 0.0160362576
10.6900563 0.0160892789
10.7749286 0.0161383835
10.8758594 0.0161918224
10.9607318 0.016233927
11.0456041 0.0162732433
11.1656318 0.0163247236
11.2665626 0.0163654494
11.3674934 0.0164036108
11.5102311 0.0164538435
11.6302587 0.0164937178
11.7502864 0.0165311944
11.9200311 0.0165807297
12.0627688 0.0166201535
12.2055065 0.0166572888
12.4073681 0.0167065243
12.5771129 0.0167457878
12.7468576 0.0167828312
12.9869128 0.0168320586
13.1887745 0.0168713772
13.3906361 0.016908516
13.6761115 0.0169579572
13.9161668 0.0169974954
14.1562221 0.0170348738
14.4957115 0.0170846996
14.7811869 0.0171245853
15.0666624 0.0171623173
15.4703856 0.0172126651
15.809875 0.017253004
16.1493644 0.017291186
16.629475 0.0173421775
17.0331982 0.0173830658
17.4369215 0.0174217878
18.0078723 0.0174735426
18.4879829 0.0175150771
18.9680934 0.0175544318
19.6470723 0.0176070793
20.2180231 0.0176493686
20.788974 0.0176894624
21.5964205 0.0177431578
22.2753993 0.0177863341
22.9543782 0.0178272972
23.9145993 0.0178822271
24.7220457 0.017926447
25.5294922 0.01796843
26.671394 0.0180248032
27.6316151 0.0180702378
28.5918362 0.0181134018
29.9497938 0.0181714357
31.0916956 0.0182182612
32.2335974 0.0182628999
33.591555 0.0183136673
34.7334568 0.0183548925
35.8753585 0.0183945032
37.2333162 0.018439786
38.5912739 0.0184834737
40.2061669 0.0185332241
41.5641246 0.0185737408
42.9220822 0.0186127885
44.5369752 0.0186575693
46.1518681 0.0187008854
48.0723103 0.0187502849
49.9927525 0.0187979773
52.276556 0.0188523022
54.1969982 0.0188965766
56.1174404 0.0189392349
58.4012439 0.0189881736
60.6850474 0.019035543
63.4009628 0.0190896656
65.6847663 0.019133869
67.9685698 0.0191765481
70.6844852 0.0192256216
73.4004005 0.0192732132
76.6301864 0.0193277139
79.3461018 0.0193723007
82.0620172 0.0194154175
85.2918031 0.0194650831
88.521589 0.0195133256
92.3624733 0.0195686733
95.5922592 0.0196140174
98.8220451 0.0196579204
102.662929 0.0197086533
105.892715 0.01975033
109.122501 0.0197908276
112.963386 0.0198377013
116.80427 0.0198834076
121.371877 0.0199361122
125.212761 0.0199794332
129.053646 0.0200215393
133.621253 0.0200703009
138.18886 0.0201178766
143.62069 0.0201727666
148.188298 0.020217912
152.755905 0.0202618018
158.187735 0.0203126584
163.619566 0.0203623112
170.079138 0.020419634
175.510969 0.0204668141
180.942799 0.0205126953
187.402371 0.0205659899
192.834202 0.0206099462
198.266033 0.0206528153
204.725604 0.0207026546
211.185176 0.020751449
218.866945 0.0208079855
225.326517 0.0208546345
231.786088 0.0209001234
239.467857 0.0209531156
245.927429 0.020996916
252.387001 0.0210397301
260.068769 0.02108963
267.750538 0.0211385878
276.885752 0.0211954675
284.567521 0.0212424908
292.24929 0.0212884343
301.384504 0.0213420753
309.066272 0.0213864862
316.748041 0.0214299675
325.883255 0.0214807409
335.018469 0.0215306385
345.882131 0.021588728
355.017345 0.0216368256
364.152559 0.0216838834
375.01622 0.0217389215
384.151434 0.0217845504
393.286648 0.0218292755
404.15031 0.0218815788
415.013971 0.0219330493
427.933115 0.0219930655
438.796776 0.0220428228
449.660438 0.0220915527
462.579582 0.0221486302
473.443243 0.0221960053
484.306905 0.0222424809
497.226048 0.0222968993
510.145192 0.0223505154
525.508729 0.0224131187
538.427873 0.0224650844
551.347016 0.0225160162
566.710554 0.022575756
579.629697 0.0226253983
592.548841 0.0226741318
607.912378 0.0227313686
620.831522 0.0227789743
633.750665 0.0228257742
649.114203 0.0228807076
664.47774 0.0229349496
682.748168 0.0229984602
698.111706 0.0230512908
713.475243 0.0231031723
731.745671 0.0231641786
747.109209 0.0232149717
762.472746 0.0232649203
780.743174 0.0233237177
796.106712 0.0233727082
811.470249 0.0234209408
829.740677 0.0234776687
848.011105 0.023533785
869.738428 0.0235996339
888.008856 0.0236545086
906.279284 0.0237084682
928.006607 0.0237720493
946.277035 0.0238250732
964.547463 0.0238772727
986.274787 0.0239388347
1004.54521 0.0239902054
1022.81564 0.0240408278
1044.54297 0.0241005756
1062.81339 0.0241504585
1081.08382 0.0241996576
1102.81114 0.0242577642
1121.08157 0.0243062993
1139.352 0.024354206
1161.07932 0.0244107166
1182.80665 0.0244667608
1208.64493 0.0245327409
1230.37226 0.0245878579
1252.09958 0.0246421812
1277.93787 0.0247063741
1299.66519 0.0247600245
1321.39251 0.0248129447
1347.2308 0.0248755166
1368.95812 0.024927833
1390.68545 0.0249794742
1416.52373 0.0250405659
1438.25106 0.0250916629
1459.97838 0.0251421328
1485.81667 0.0252018669
1507.54399 0.0252518447
1529.27131 0.0253012375
1555.1096 0.0253597215
1576.83692 0.0254086676
1598.56425 0.0254570663
1624.40253 0.0255142876
1650.24082 0.0255711527
1680.9679 0.0256382711
1706.80618 0.0256944532
1732.64447 0.025749918
1763.37154 0.025815617
1789.20983 0.02587063
1815.04812 0.025924972
1845.77519 0.0259893669
1871.61348 0.0260433022
1897.45177 0.0260966073
1928.17884 0.0261597965
1954.01713 0.0262127346
1979.85542 0.0262650789
2010.58249 0.0263271493
2036.42078 0.0263791615
2062.25907 0.0264306126
2092.98614 0.0264916415
2118.82443 0.0265427913
2144.66272 0.0265934093
2175.38979 0.0266534661
2201.22808 0.0267038102
2227.06636 0.026753649
2257.79344 0.0268127958
2283.63173 0.0268623854
2309.47001 0.0269114937
2340.19709 0.0269697864
2366.03538 0.0270186677
2391.87366 0.0270670895
2422.60074 0.0271244689
2453.32781 0.0271816084
2489.86867 0.0272492259
2520.59574 0.027305942
2551.32282 0.027362031
2587.86367 0.0274286311
2618.59075 0.0274845057
2649.31782 0.0275397828
2685.85868 0.0276054341
2716.58576 0.0276605207
2747.31283 0.0277150368
2783.85369 0.0277797978
2814.58076 0.0278341449
2845.30784 0.0278879459
2881.84869 0.0279518701
2912.57577 0.0280055216
2943.30284 0.0280586496
2979.8437 0.0281217855
3010.57077 0.0281747816
3041.29785 0.0282272748
3077.8387 0.0282896668
3108.56578 0.0283420442
3139.29285 0.0283939379
3175.83371 0.0284556268
3206.56078 0.0285074193
3237.28786 0.0285587455
3273.82872 0.0286197688
3304.55579 0.0286710074
3335.28287 0.0287217961
3371.82372 0.0287821883
3402.5508 0.0288329016
3433.27787 0.0288831801
3469.81873 0.0289429733
3500.5458 0.0289931877
3531.27288 0.0290429815
3567.81373 0.0291022052
3598.54081 0.0291519454
3629.26788 0.0292012781
3665.80874 0.0292599599
3696.53581 0.0293092486
3727.26289 0.0293581423
3763.80375 0.0294163078
3794.53082 0.0294651664
3825.2579 0.0295136414
3861.79875 0.0295713146
3892.52583 0.0296197629
3923.2529 0.0296678385
3959.79376 0.0297249305
3996.33461 0.0297818934
4039.78926 0.0298494709
4076.33012 0.0299062637
4112.87097 0.0299625268
4156.32562 0.0300294921
4192.86647 0.0300857777
4229.40733 0.0301415494
4272.86198 0.0302079373
4309.40283 0.0302637414
4345.94369 0.0303190465
4389.39833 0.0303848859
4425.93919 0.0304402324
4462.48005 0.0304950937
4505.93469 0.0305604115
4542.47555 0.0306153227
4579.0164 0.0306697618
4622.47105 0.0307345829
4659.01191 0.0307890796
4695.55276 0.0308431165
4739.00741 0.0309074643
4775.54826 0.0309615659
4812.08912 0.0310152193
4855.54377 0.0310791156
4892.08462 0.0311328403
4928.62548 0.0311861275
4972.08013 0.0312495927
5008.62098 0.0313029575
5045.16184 0.0313558949
5088.61648 0.0314189481
5125.15734 0.0314719687
5161.6982 0.0315245717
5205.15284 0.0315872307
5241.6937 0.031639922
5278.23455 0.0316922048
5321.6892 0.0317544864
5358.23006 0.0318068623
5394.77091 0.0318588382
5438.22556 0.0319207581
5474.76641 0.0319728316
5511.30727 0.0320245133
5554.76192 0.0320860861
5591.30277 0.0321378695
5627.84363 0.0321892688
5671.29827 0.0322505083
5707.83913 0.032302013
5744.37999 0.032353141
5787.83463 0.0324140602
5824.37549 0.0324652971
5860.91634 0.0325161641
5904.37099 0.0325767753
5940.91185 0.0326277544
5977.4527 0.0326783703
6020.90735 0.0327386849
6057.44821 0.0327894159
6093.98906 0.0328397899
6137.44371 0.0328998188
6173.98456 0.0329503107
6210.52542 0.0330004515
6253.98007 0.0330602048
6290.52092 0.0331104661
6327.06178 0.033160382
6370.51642 0.0332198695
6407.05728 0.0332699083
6443.59814 0.033319607
6487.05278 0.0333788379
6523.59364 0.0334286617
6560.13449 0.0334781506
6603.58914 0.0335371334
6640.13 0.0335867495
6676.67085 0.0336360357
6720.1255 0.0336947786
6756.66635 0.0337441939
6793.20721 0.0337932839
6836.66186 0.0338517948
6873.20271 0.0339010156
6909.74357 0.0339499158
6953.19822 0.0340082021
6989.73907 0.0340572347
7026.27993 0.034105951
7069.73457 0.0341640197
7106.27543 0.03421287
7142.81629 0.0342614082
7186.27093 0.0343192659
7222.81179 0.0343679395
7259.35264 0.034416305
7302.80729 0.0344738441
7346.26194 0.0345313432
7397.93851 0.0345996998
7441.39316 0.0346572399
7484.8478 0.0347143239
7536.52438 0.034782404
7579.97902 0.0348397152
7623.43367 0.0348965769
7675.11024 0.0349643938
7718.56489 0.0350214842
7762.01954 0.035078131
7813.69611 0.0351456937
7857.15076 0.0352025705
7900.6054 0.0352590096
7952.28198 0.0353263264
7995.73662 0.0353829968
8039.19127 0.0354392349
8090.86784 0.0355063138
8134.32249 0.0355627844
8177.77713 0.035618828
8229.45371 0.0356856765
8272.90835 0.0357419537
8316.363 0.0357978089
8368.03957 0.0358644343
8411.49422 0.0359205241
8454.94887 0.0359761968
8506.62544 0.036042606
8550.08009 0.0360985141
8593.53473 0.0361540099
8645.21131 0.0362202094
8688.66595 0.0362759413
8732.1206 0.0363312655
8783.79717 0.0363972616
8827.25182 0.0364528226
8870.70647 0.0365079802
8922.38304 0.0365737788
8965.83769 0.0366291739
9009.29233 0.0366841697
9060.96891 0.0367497766
9104.42355 0.0368050104
9147.8782 0.0368598491
9199.55477 0.0369252697
9243.00942 0.0369803469
9286.46407 0.0370350328
9338.14064 0.0371002723
9381.59529 0.0371551972
9425.04993 0.0372097346
9476.72651 0.0372747979
9520.18115 0.0373295746
9563.6358 0.0373839675
9615.31237 0.0374488593
9658.76702 0.0375034918
9702.22166 0.037557744
9753.89824 0.0376224689
9797.35288 0.037676961
9840.80753 0.0377310761
9892.4841 0.0377956384
9935.93875 0.0378499936
9979.3934 0.0379039753
10031.07 0.037968379
10074.5246 0.0380226009
10117.9793 0.0380764524
10169.6558 0.0381407016
10213.1105 0.0381947934
10256.5651 0.0382485179
10308.2417 0.0383126162
10351.6964 0.0383665811
10395.151 0.0384201816
10446.8276 0.0384841327
10490.2822 0.0385379737
10533.7369 0.0385914531
10585.4134 0.0386552605
10628.8681 0.0387089803
10672.3227 0.0387623415
10723.9993 0.0388260082
10767.4539 0.0388796098
10810.9086 0.0389328552
10862.5852 0.0389963846
10906.0398 0.0390498703
10949.4945 0.0391030026
11001.171 0.0391663975
11044.6257 0.0392197699
11088.0803 0.0392727915
11139.7569 0.0393360547
11183.2115 0.0393893162
11226.6662 0.0394422293
11278.3428 0.0395053635
11321.7974 0.0395585163
11365.2521 0.0396113231
11416.9286 0.0396743308
11460.3833 0.039727377
11503.8379 0.0397800796
11555.5145 0.0398429633
11598.9691 0.039895905
11642.4238 0.0399485052
11694.1004 0.0400112671
11737.555 0.0400641062
11781.0097 0.040116606
11832.6862 0.0401792484
11876.1409 0.0402319866
11919.5955 0.0402843877
11971.2721 0.0403469125
12014.7267 0.0403995516
12058.1814 0.0404518557
12109.858 0.040514265
12153.3126 0.0405668066
12196.7673 0.0406190153
12248.4438 0.0406813109
12291.8985 0.0407337565
12335.3531 0.0407858712
12387.0297 0.0408480548
12430.4843 0.040900406
12473.939 0.040952428
12525.6156 0.0410145014
12569.0702 0.0410667594
12612.5249 0.0411186902
12664.2014 0.0411806548
12707.6561 0.041232821
12751.1107 0.0412846618
12802.7873 0.041346519
12846.2419 0.0413985946
12889.6966 0.0414503465
12941.3732 0.0415120978
12984.8278 0.041564084
13028.2825 0.0416157482
13079.959 0.0416773948
13123.4137 0.0417292925
13166.8683 0.04178087
13218.5449 0.0418424132
13261.9995 0.0418942236
13305.4542 0.0419457154
13357.1308 0.0420071563
13400.5854 0.0420588802
13444.0401 0.0421102872
13495.7166 0.0421716269
13539.1713 0.0422232653
13582.6259 0.0422745883
13634.3025 0.0423358278
13677.7571 0.0423873815
13721.2118 0.0424386214
13772.8884 0.0424997616
13816.343 0.0425512314
13859.7977 0.0426023889
13911.4742 0.0426634308
13954.9289 0.0427148175
13998.3835 0.0427658933
14050.0601 0.0428268377
14093.5147 0.0428781419
14136.9694 0.0429291368
14188.646 0.0429899844
14232.1006 0.0430412069
14275.5553 0.0430921214
14327.2318 0.043152873
14370.6865 0.0432040143
14414.1411 0.0432548491
14465.8177 0.0433153776
14517.4943 0.0433759069
14578.9484 0.043447934
14630.625 0.0435086107
14682.3016 0.0435688233
14743.7557 0.0436407132
14795.4323 0.0437012773
14847.1089 0.0437613797
14908.563 0.0438331379
14960.2396 0.0438935903
15011.9162 0.0439535834
15073.3703 0.0440252108
15125.0469 0.0440855522
15176.7235 0.0441454366
15238.1776 0.044216934
15289.8542 0.0442771651
15341.5308 0.0443369415
15402.9849 0.0444083097
15454.6615 0.0444684311
15506.3381 0.0445281002
15567.7922 0.0445993399
15619.4688 0.0446593522
15671.1454 0.0447189144
15732.5995 0.0447900262
15784.2761 0.04484993
15835.9527 0.0449093859
15897.4068 0.0449803705
15949.0834 0.0450401663
16000.76 0.0450995163
16062.2141 0.0451703742
16113.8907 0.0452300625
16165.5673 0.0452893072
16227.0214 0.0453600389
16278.698 0.04541962
16330.3746 0.0454787597
16391.8287 0.0455493658
16443.5053 0.0456088402
16495.1818 0.0456678754
16556.636 0.0457383562
16608.3126 0.0457977244
16659.9891 0.0458566554
16721.4433 0.0459270114
16773.1199 0.0459862736
16824.7964 0.0460451007
16886.2506 0.0461153323
16937.9272 0.0461744889
16989.6037 0.0462332124
17051.0579 0.04630332
17102.7345 0.0463623713
17154.411 0.0464209916
17215.8652 0.0464909755
17267.5418 0.0465499217
17319.2183 0.046608439
17380.6725 0.0466782995
17432.3491 0.0467371411
17484.0256 0.0467955556
17545.4798 0.0468652931
17597.1564 0.0469240301
17648.8329 0.0469823422
17710.2871 0.0470519568
17761.9637 0.0471105895
17813.6402 0.0471687993
17875.0944 0.0472382914
17926.771 0.0472968201
17978.4475 0.0473549279
18039.9017 0.0474242977
18091.5783 0.0474827226
18143.2548 0.0475407284
18204.709 0.0476099761
18256.3856 0.0476682974
18308.0621 0.0477262016
18369.5163 0.0477953274
18421.1929 0.0478535452
18472.8694 0.0479113479
18534.3236 0.0479803521
18586.0002 0.0480384665
18637.6767 0.0480961679
18699.1309 0.0481650506
18750.8075 0.0482230619
18802.484 0.048280662
18863.9382 0.0483494235
18915.6148 0.0484073318
18967.2913 0.0484648309
19028.7455 0.0485334712
19080.422 0.0485912767
19132.0986 0.0486486748
19193.5528 0.0487171941
19245.2293 0.0487748969
19296.9059 0.0488321942
19358.3601 0.0489005927
19410.0366 0.0489581929
19461.7132 0.0490153894
19523.1674 0.0490836672
19574.8439 0.0491411649
19626.5205 0.0491982609
19687.9747 0.0492664181
19739.6512 0.0493238134
19791.3278 0.0493808089
19852.782 0.0494488456
19904.4585 0.0495061387
19956.1351 0.0495630337
20017.5893 0.0496309501
20069.2658 0.0496881409
20120.9424 0.0497449356
20182.3966 0.0498127317
20234.0731 0.0498698205
20285.7497 0.0499265149
20347.2039 0.0499941908
20398.8804 0.0500511775
20450.557 0.0501077717
20512.0112 0.0501753275
20563.6877 0.0502322122
20615.3643 0.0502887063
20676.8185 0.050356142
20728.495 0.0504129248
20780.1716 0.0504693188
20841.6258 0.0505366345
20893.3023 0.0505933155
20944.9789 0.0506496094
21006.4331 0.0507168052
21058.1096 0.0507733843
21109.7862 0.0508295782
21171.2404 0.0508966541
21222.9169 0.0509531314
21274.5935 0.0510092254
21336.0477 0.0510761814
21387.7242 0.051132557
21439.4008 0.051188551
21500.8549 0.0512553872
21552.5315 0.051311661
21604.2081 0.0513675551
21665.6622 0.0514342715
21717.3388 0.0514904436
21769.0154 0.0515462377
21830.4695 0.0516128343
21882.1461 0.0516689047
21933.8227 0.051724599
21995.2768 0.0517910758
22046.9534 0.0518470445
22098.63 0.0519026388
22160.0841 0.0519689958
22211.7607 0.0520248629
22263.4373 0.0520803573
22324.8914 0.0521465945
22376.568 0.0522023599
22428.2446 0.0522577544
22489.6987 0.0523238719
22541.3753 0.0523795355
22593.0519 0.0524348301
22654.506 0.0525008277
22706.1826 0.0525563897
22757.8592 0.0526115844
22819.3133 0.0526774621
22870.9899 0.0527329224
22922.6665 0.0527880171
22984.1206 0.052853775
23035.7972 0.0529091336
23087.4738 0.0529641283
23148.9279 0.0530297663
23200.6045 0.0530850231
23252.2811 0.0531399178
23313.7352 0.0532054359
23365.4118 0.0532605909
23417.0884 0.0533153856
23478.5425 0.0533807838
23530.2191 0.053435837
23581.8957 0.0534905316
23643.3498 0.0535558098
23695.0264 0.0536107611
23746.703 0.0536653556
23808.1571 0.0537305137
23859.8337 0.0537853632
23911.5103 0.0538398576
23972.9644 0.0539048956
24024.641 0.0539596432
24076.3176 0.0540140373
24137.7717 0.0540789553
24189.4483 0.0541336009
24241.1249 0.0541878948
24302.579 0.0542526925
24354.2556 0.0543072361
24405.9322 0.0543614297
24467.3863 0.0544261072
24519.0629 0.0544805488
24570.7395 0.0545346421
24632.1936 0.0545991993
24683.8702 0.0546535388
24735.5468 0.0547075317
24797.0009 0.0547719684
24848.6775 0.0548262058
24900.3541 0.0548800983
24961.8082 0.0549444146
25013.4848 0.0549985498
25065.1614 0.0550523418
25126.6155 0.0551165376
25178.2921 0.0551705706
25229.9687 0.055224262
25291.4228 0.0552883373
25343.0994 0.055342268
25394.776 0.0553958588
25456.2301 0.0554596713
25517.6843 0.055523477
25590.766 0.0555993998
25652.2201 0.0556633496
25713.6743 0.0557267841
25786.756 0.0558025317
25848.2101 0.0558663364
25909.6643 0.0559296289
25982.746 0.0560052061
26044.2001 0.0560688658
26105.6543 0.0561320163
26178.736 0.056207423
26240.1902 0.0562709375
26301.6443 0.0563339459
26374.726 0.0564091819
26436.1802 0.0564725512
26497.6343 0.0565354173
26570.716 0.0566104826
26632.1702 0.0566737066
26693.6243 0.0567364303
26766.706 0.0568113247
26828.1602 0.0568744033
26889.6143 0.0569369846
26962.6961 0.0570117081
27024.1502 0.0570746412
27085.6044 0.05713708
27158.6861 0.0572116323
27220.1402 0.0572744199
27281.5944 0.0573367161
27354.6761 0.0574110973
27416.1302 0.0574737392
27477.5844 0.0575358927
27550.6661 0.0576101027
27612.1202 0.0576725989
27673.5744 0.0577346096
27746.6561 0.0578086482
27808.1103 0.0578709987
27869.5644 0.0579328666
27942.6461 0.0580067338
28004.1003 0.0580689385
28065.5544 0.0581306635
28138.6361 0.0582043592
28200.0903 0.058266418
28261.5444 0.0583280001
28334.6261 0.0584015242
28396.0803 0.0584634371
28457.5344 0.0585248762
28530.6161 0.0585982287
28592.0703 0.0586599956
28653.5244 0.0587212916
28726.6062 0.0587944725
28788.0603 0.0588560934
28849.5145 0.0589172463
28922.5962 0.0589902554
28984.0503 0.0590517302
29045.5045 0.05911274
29118.5862 0.0591855773
29180.0403 0.0592469061
29241.4945 0.0593077727
29314.5762 0.0593804381
29376.0303 0.0594416208
29437.4845 0.0595023442
29510.5662 0.0595748377
29572.0204 0.0596358743
29633.4745 0.0596964544
29706.5562 0.059768776
29768.0104 0.0598296665
29829.4645 0.0598901033
29902.5462 0.059962253
29964.0004 0.0600229972
30025.4545 0.0600832907
30098.5362 0.0601552684
30159.9904 0.0602158665
30221.4445 0.0602760166
30294.5263 0.0603478223
30355.9804 0.0604082742
30417.4346 0.060468281
30490.5163 0.0605399146
30551.9704 0.0606002204
30613.4246 0.0606600837
30686.5063 0.0607315453
30747.9604 0.0607917049
30809.4146 0.0608514248
30882.4963 0.0609227144
30943.9504 0.0609827278
31005.4046 0.0610423043
31078.4863 0.0611134218
31139.9405 0.061173289
31201.3946 0.0612327221
31274.4763 0.0613036675
31335.9305 0.0613633885
31397.3846 0.0614226782
31470.4663 0.0614934515
31531.9205 0.0615530264
31593.3746 0.0616121726
31666.4563 0.0616827739
31727.9105 0.0617422026
31789.3646 0.0618012054
31862.4463 0.0618716346
31923.9005 0.0619309172
31985.3546 0.0619897766
32058.4364 0.0620600337
32119.8905 0.0621191702
32181.3447 0.0621778862
32254.4264 0.0622479713
32315.8805 0.0623069616
32377.3347 0.0623655342
32450.4164 0.0624354473
32511.8705 0.0624942915
32573.3247 0.0625527207
32646.4064 0.0626224618
32707.8605 0.06268116
32769.3147 0.0627394458
32842.3964 0.0628090149
32903.8506 0.0628675671
32965.3047 0.0629257096
33038.3864 0.0629951067
33099.8406 0.0630535129
33161.2947 0.063111512
33234.3764 0.0631807372
33295.8306 0.0632389974
33357.2847 0.0632968533
33430.3664 0.0633659065
33491.8206 0.0634240209
33553.2747 0.0634817334
33626.3565 0.0635506148
33687.8106 0.0636085833
33749.2648 0.0636661525
33822.3465 0.0637348621
33883.8006 0.0637926847
33945.2548 0.0638501108
34018.3365 0.0639186486
34079.7906 0.0639763254
34141.2448 0.0640336083
34214.3265 0.0641019743
34275.7806 0.0641595055
34337.2348 0.0642166452
34410.3165 0.0642848395
34471.7707 0.0643422249
34533.2248 0.0643992215
34606.3065 0.0644672442
34667.7607 0.0645244841
34729.2148 0.0645813376
34802.2965 0.0646491887
34863.7507 0.064706283
34925.2048 0.0647629935
34998.2865 0.0648306731
35059.7407 0.0648876218
35121.1948 0.0649441894
35194.2765 0.0650116975
35255.7307 0.0650685009
35317.1848 0.0651249255
35390.2666 0.0651922622
35451.7207 0.0652489202
35513.1749 0.065305202
35586.2566 0.0653723674
35647.7107 0.0654288801
35709.1649 0.0654850191
35782.2466 0.0655520133
35843.7007 0.0656083808
35905.1549 0.065664377
35978.2366 0.0657312001
36039.6907 0.0657874224
36101.1449 0.065843276
36174.2266 0.065909928
36235.6808 0.0659660053
36297.1349 0.0660217163
36370.2166 0.0660881973
36431.6708 0.0661441297
36493.1249 0.0661996982
36566.2066 0.0662660083
36627.6608 0.0663217958
36689.1149 0.0663772219
36762.1966 0.0664433613
36823.6508 0.066499004
36885.1049 0.0665542877
36958.1867 0.0666202564
37019.6408 0.0666757545
37081.095 0.066730896
37154.1767 0.0667965472
37227.2584 0.0668621671
37314.1677 0.0669402348
37387.2494 0.0670059568
37460.3311 0.0670711388
37547.2404 0.0671489614
37620.3221 0.067214479
37693.4038 0.067279461
37780.3131 0.0673570435
37853.3948 0.067422357
37926.4765 0.0674871391
38013.3858 0.0675644818
38086.4675 0.0676295914
38159.5492 0.0676941738
38246.4585 0.0677712768
38319.5402 0.0678361827
38392.622 0.0679005656
38479.5313 0.0679774292
38552.613 0.0680421316
38625.6947 0.0681063152
38712.604 0.0681829396
38785.6857 0.0682474387
38858.7674 0.0683114232
38945.6767 0.0683878087
39018.7584 0.0684521047
39091.8401 0.0685158903
39178.7494 0.0685920371
39251.8311 0.0686561304
39324.9128 0.0687197173
39411.8221 0.0687956257
39484.9038 0.0688595164
39557.9855 0.0689229049
39644.8948 0.0689985752
39717.9765 0.0690622637
39791.0583 0.0691254539
39877.9676 0.0692008864
39951.0493 0.0692643729
40024.131 0.0693273651
40111.0403 0.0694025602
40184.122 0.0694658449
40257.2037 0.0695286395
40344.113 0.0696035973
40417.1947 0.0696666807
40490.2764 0.0697292778
40577.1857 0.0698039988
40650.2674 0.069866881
40723.3491 0.069929281
};
\addplot [very thick, tomato23610466, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00217066738
3.37841423 0.0034136143
4.21931065 0.00434997086
4.71931065 0.00493607904
5.07286404 0.00537009322
5.32286404 0.00568865769
5.49964073 0.00592083131
5.64829162 0.00612221266
5.77329162 0.00629642613
5.87840367 0.006446461
5.96679202 0.00657507797
6.05518037 0.00670635291
6.12950581 0.00681847968
6.20383126 0.00693246045
6.2781567 0.00704825715
6.35248215 0.00716579869
6.42680759 0.00728504081
6.50113304 0.00740595538
6.57545848 0.00752851293
6.64978393 0.00765266593
6.72410937 0.00777833395
6.79843481 0.0079053873
6.87276026 0.00803366083
6.9470857 0.00816303821
7.02141115 0.00829355593
7.09573659 0.00842542675
7.17006204 0.00855897676
7.24438748 0.00869463916
7.30688748 0.00881018303
7.36938748 0.00892749982
7.43188748 0.00904675039
7.49438748 0.00916806597
7.54694351 0.00927133122
7.60944351 0.00939652585
7.66199953 0.00950317565
7.72449953 0.00963258828
7.77705556 0.00974294995
7.83955556 0.0098770676
7.88374973 0.00997310196
7.92794391 0.010070414
7.97213808 0.0101692292
8.01633226 0.0102695502
8.05349498 0.0103548511
8.09768915 0.0104577404
8.13485187 0.0105452219
8.17904605 0.0106506212
8.21620877 0.0107401802
8.26040294 0.0108479742
8.29756567 0.0109395171
8.34175984 0.0110495974
8.37892256 0.0111430263
8.42311674 0.0112552476
8.46027946 0.0113504186
8.50447363 0.0114646074
8.54163636 0.0115613927
8.58583053 0.0116774302
8.62299325 0.0117757383
8.66718743 0.0118935233
8.70435015 0.0119932759
8.74854432 0.0121127448
8.78570704 0.0122139094
8.82990122 0.0123350429
8.86706394 0.0124376046
8.91125811 0.0125603706
8.94842084 0.0126642896
8.99261501 0.0127886347
9.02977773 0.0128938791
9.07397191 0.013019872
9.10522191 0.0131093298
9.13149992 0.0131848706
9.16274992 0.0132750956
9.18902793 0.0133514011
9.22027793 0.0134425734
9.24655595 0.0135197432
9.27780595 0.0136120248
9.30408396 0.0136902006
9.33533396 0.0137837642
9.36161197 0.0138630943
9.39286197 0.0139581175
9.41913998 0.0140387546
9.45038998 0.0141354253
9.476668 0.0142175398
9.507918 0.0143160786
9.53419601 0.0143998781
9.56544601 0.0145005561
9.59172402 0.0145862903
9.62297402 0.0146894092
9.64925204 0.0147773313
9.68050204 0.0148831517
9.70678005 0.0149734507
9.73803005 0.0150821207
9.76430806 0.0151747909
9.79058607 0.0152683846
9.81686409 0.015363164
9.8431421 0.0154590306
9.86942011 0.0155559712
9.89569813 0.0156539741
9.92197614 0.01575303
9.94825415 0.0158532212
9.97035124 0.0159382028
9.99244833 0.0160237396
10 0.0160531317
10.0075517 0.0160711327
10.0182314 0.0160955022
10.028911 0.0161187428
10.0440144 0.0161499235
10.0591177 0.0161794763
10.0804771 0.0162186216
10.1018364 0.0162554207
10.1320431 0.0163035395
10.1574438 0.0163416003
10.1828445 0.0163772891
10.2187666 0.01642428
10.2489732 0.0164615489
10.2791799 0.0164965817
10.3218987 0.0165428663
10.3578207 0.016579661
10.3937427 0.0166143225
10.4445441 0.0166602583
10.4872628 0.0166968536
10.5299815 0.0167313902
10.5903949 0.016777283
10.6411963 0.0168139102
10.6919977 0.0168485262
10.7638417 0.0168946229
10.8242551 0.0169314656
10.8846685 0.0169663209
10.970106 0.0170128108
11.04195 0.0170500088
11.113794 0.017085225
11.2153968 0.0171322521
11.3008343 0.017169913
11.3862717 0.0172055837
11.5070985 0.0172532597
11.6087013 0.0172914663
11.7103041 0.017327664
11.8539921 0.0173760736
11.9748189 0.0174148895
12.0956457 0.0174516711
12.2665206 0.017500883
12.4102086 0.017540362
12.5538967 0.0175777782
12.7571023 0.017627858
12.9279772 0.017668054
13.098852 0.0177061572
13.3405056 0.0177571774
13.5437112 0.0177981517
13.7469168 0.017837002
14.0342929 0.0178890504
14.2759465 0.0179308782
14.5176 0.0179705513
14.8593498 0.0180237416
15.1467259 0.0180665223
15.434102 0.0181071179
15.8405132 0.018161598
16.182263 0.0182054585
16.5240127 0.0182471011
17.0073198 0.0183030486
17.413731 0.0183481375
17.8201422 0.0183909689
18.3948945 0.0184485792
18.8782016 0.0184950566
19.3615087 0.0185393631
19.9362609 0.0185897552
20.419568 0.0186306732
20.9028751 0.0186699871
21.4776274 0.018714932
22.0523796 0.0187582907
22.7358791 0.0188075845
23.4193786 0.0188550519
24.232201 0.0189089599
24.9157005 0.0189527996
25.5991999 0.0189949521
26.4120224 0.0190432046
27.2248448 0.0190898178
28.191459 0.0191429626
29.0042814 0.0191862948
29.8171039 0.0192280712
30.7837181 0.0192760293
31.7503323 0.0193224669
32.8998368 0.0193755611
33.866451 0.0194189377
34.8330652 0.019460837
35.9825697 0.0195090368
37.1320742 0.0195557919
38.4990732 0.0196093608
39.6485777 0.019653193
40.7980822 0.0196955921
42.1650811 0.0197444463
43.53208 0.0197919057
45.1577249 0.0198463728
46.5247238 0.019890999
47.8917227 0.0199342149
49.5173676 0.0199840792
51.1430124 0.0200325812
53.0762409 0.0200883233
54.7018857 0.0201340463
56.3275306 0.0201783637
58.260759 0.0202296472
59.8864039 0.0202718184
61.5120487 0.0203128309
63.4452772 0.0203603544
65.3785056 0.020406738
67.6775146 0.0204602873
69.610743 0.0205043419
71.5439714 0.0205471908
73.8429804 0.0205968636
76.1419894 0.0206453705
78.8759873 0.0207013963
81.1749963 0.0207475151
83.4740053 0.0207923783
86.2080032 0.0208445043
88.5070122 0.0208874996
90.8060212 0.0209294409
93.540019 0.0209782116
96.2740169 0.0210259609
99.5253066 0.0210812991
102.259304 0.0211269589
104.993302 0.02117149
108.244592 0.0212232835
111.495882 0.0212740115
115.362339 0.0213328127
118.613628 0.021381352
121.864918 0.0214286829
125.731375 0.02148385
128.982665 0.0215294665
132.233954 0.0215740543
136.100411 0.0216260411
139.966868 0.0216770652
144.564886 0.0217363668
148.431343 0.0217854127
152.2978 0.0218333283
156.895818 0.0218892996
160.762275 0.0219356571
164.628731 0.0219810401
169.226749 0.0220340526
173.824767 0.0220861685
179.292763 0.0221468604
183.890781 0.0221971331
188.488799 0.0222463129
193.956795 0.0223038612
198.554813 0.0223515893
203.152831 0.0223983664
208.620827 0.0224530883
214.088822 0.0225069578
220.591402 0.0225697921
226.059398 0.0226219083
231.527393 0.0226729404
238.029973 0.0227327456
243.497968 0.0227824051
248.965964 0.0228311148
255.468544 0.0228882767
260.936539 0.0229357861
266.404535 0.0229824557
272.907114 0.0230371931
279.409694 0.0230911985
287.142608 0.0231543749
293.645187 0.0232068874
300.147766 0.0232584176
307.88068 0.0233189618
314.38326 0.0233693342
320.885839 0.0234188357
328.618753 0.0234770635
335.121332 0.023525547
341.623911 0.023573252
349.356825 0.0236293214
357.089739 0.0236847465
366.285775 0.0237497357
374.018689 0.0238038563
381.751602 0.0238570445
390.947638 0.0239196733
398.680552 0.0239718696
406.413466 0.0240232295
415.609502 0.0240837631
423.342416 0.024134246
431.075329 0.0241839726
440.271365 0.0242426298
448.004279 0.0242915757
455.737193 0.0243398332
464.933229 0.0243966932
474.129265 0.0244530238
485.065256 0.0245192565
494.261292 0.02457453
503.457328 0.0246289499
514.39332 0.0246931876
523.589356 0.0247468275
532.785392 0.0247996884
543.721383 0.0248621297
552.917419 0.0249142938
562.113455 0.0249657427
573.049447 0.0250265534
582.245483 0.0250773765
591.441519 0.0251275396
602.37751 0.0251868626
611.573546 0.025236461
620.769582 0.0252854475
631.705573 0.0253432961
642.641565 0.0254007218
655.646724 0.0254684109
666.582715 0.0255250123
677.518707 0.0255808275
690.523865 0.0256468657
701.459857 0.02570211
712.395848 0.0257566252
725.401007 0.0258211577
736.336999 0.0258751602
747.27299 0.0259284834
760.278149 0.0259916332
771.21414 0.0260444942
782.150132 0.02609672
795.155291 0.0261585946
806.091282 0.0262104023
817.027274 0.0262616137
830.032432 0.0263223083
840.968424 0.0263731404
851.904415 0.026423411
864.909574 0.0264830098
875.845566 0.0265329354
886.781557 0.0265823306
899.786716 0.0266409088
910.722707 0.0266899896
921.658699 0.0267385679
934.663858 0.0267960815
947.669016 0.0268533035
963.134844 0.0269209491
976.140003 0.0269776398
989.145162 0.0270336562
1004.61099 0.0271001083
1017.61615 0.0271558135
1030.62131 0.0272108807
1046.08713 0.0272762258
1059.09229 0.0273310133
1072.09745 0.0273851955
1087.56328 0.0274495076
1100.56844 0.0275034381
1113.5736 0.027556793
1129.03942 0.0276201383
1142.04458 0.0276732666
1155.04974 0.0277258461
1170.51557 0.0277882847
1183.52073 0.0278406602
1196.52589 0.0278925113
1211.99171 0.0279540976
1224.99687 0.0280057651
1238.00203 0.0280569308
1253.46786 0.0281177142
1266.47302 0.0281687147
1279.47818 0.0282192339
1294.944 0.0282792598
1307.94916 0.0283296307
1320.95432 0.0283795393
1336.42015 0.0284388492
1349.42531 0.0284886247
1362.43047 0.0285379554
1377.8963 0.0285965875
1390.90145 0.0286457993
1403.90661 0.0286945825
1419.37244 0.0287525718
1432.3776 0.028801249
1445.38276 0.0288495126
1460.84859 0.0289067791
1476.31441 0.0289638675
1494.70648 0.0290315264
1510.17231 0.0290883405
1525.63814 0.0291445768
1544.03021 0.0292114491
1559.49604 0.0292676116
1574.96187 0.0293232177
1593.35394 0.0293893508
1608.81977 0.0294448978
1624.28559 0.0294999081
1642.67767 0.029565342
1658.14349 0.0296203067
1673.60932 0.0296747529
1692.00139 0.0297395246
1707.46722 0.0297939375
1722.93305 0.0298478489
1741.32512 0.0299119925
1756.79095 0.0299658819
1772.25677 0.0300192858
1790.64885 0.0300828329
1806.11467 0.0301362252
1821.5805 0.0301891466
1839.97257 0.0302521267
1855.4384 0.0303050463
1870.90423 0.0303575089
1889.2963 0.0304199494
1904.76213 0.0304724191
1920.22795 0.0305244447
1938.62003 0.0305863712
1954.08585 0.0306384122
1969.55168 0.0306900213
1987.94375 0.0307514576
2003.40958 0.0308030898
2018.87541 0.0308543016
2037.26748 0.0309152702
2052.73331 0.0309665122
2068.19914 0.0310173445
2086.59121 0.0310778664
2102.05703 0.0311287357
2117.52286 0.0311792054
2135.91493 0.0312393003
2151.38076 0.0312898131
2166.84659 0.031339936
2185.23866 0.0313996223
2200.70449 0.0314497942
2216.17032 0.0314995852
2234.56239 0.0315588803
2250.02822 0.0316087255
2265.49404 0.0316581986
2283.88611 0.0317171189
2299.35194 0.0317666511
2314.81777 0.0318158193
2333.20984 0.0318743801
2348.67567 0.0319236122
2364.1415 0.0319724878
2382.53357 0.0320307037
2397.9994 0.0320796476
2413.46522 0.0321282424
2431.8573 0.0321861269
2447.32312 0.032234794
2462.78895 0.0322831188
2481.18102 0.0323406848
2496.64685 0.0323890858
2512.11268 0.0324371511
2530.50475 0.0324942965
2548.89682 0.0325513656
2570.7688 0.0326191601
2589.16088 0.0326761914
2607.55295 0.0327327345
2629.42493 0.0328001226
2647.817 0.0328568171
2666.20907 0.0329130335
2688.08106 0.0329800362
2706.47313 0.0330364083
2724.8652 0.0330923117
2746.73718 0.0331589451
2765.12926 0.0332150081
2783.52133 0.0332706112
2805.39331 0.0333368903
2823.78538 0.0333926565
2842.17746 0.0334479715
2864.04944 0.0335139102
2882.44151 0.0335693914
2900.83358 0.0336244294
2922.70557 0.033690041
2941.09764 0.0337452483
2959.48971 0.0338000199
2981.36169 0.0338653168
2999.75376 0.0339202605
3018.14584 0.0339747757
3040.01782 0.0340397696
3058.40989 0.0340944594
3076.80196 0.0341487276
3098.67395 0.0342134295
3117.06602 0.0342678746
3135.45809 0.0343219047
3157.33007 0.0343863251
3175.72215 0.0344405342
3194.11422 0.0344943345
3215.9862 0.0345584831
3234.37827 0.0346124644
3252.77034 0.0346660429
3274.64233 0.0347299292
3293.0344 0.0347836904
3311.42647 0.0348370546
3333.29845 0.0349006873
3351.69053 0.0349542359
3370.0826 0.0350073929
3391.95458 0.0350707803
3410.34665 0.0351241233
3428.73872 0.0351770798
3450.61071 0.03524023
3469.00278 0.0352933739
3487.39485 0.0353461364
3509.26683 0.0354090569
3527.65891 0.035462008
3546.05098 0.0355145827
3567.92296 0.0355772806
3586.31503 0.0356300451
3604.70711 0.0356824376
3626.57909 0.0357449199
3644.97116 0.0357975034
3663.36323 0.0358497194
3685.23522 0.0359119926
3703.62729 0.0359644006
3722.01936 0.0360164454
3743.89134 0.0360785156
3762.28341 0.0361307533
3780.67549 0.0361826319
3802.54747 0.0362445052
3820.93954 0.0362965776
3839.33161 0.0363482949
3861.2036 0.0364099769
3879.59567 0.0364618888
3897.98774 0.0365134493
3919.85972 0.0365749456
3938.2518 0.0366267014
3956.64387 0.0366781096
3978.51585 0.0367394253
3996.90792 0.0367910294
4015.29999 0.0368422895
4037.17198 0.0369034296
4055.56405 0.0369548863
4073.95612 0.0370060024
4095.8281 0.0370669716
4114.22018 0.0371182848
4132.61225 0.0371692607
4154.48423 0.0372300637
4172.8763 0.0372812373
4191.26837 0.0373320767
4213.14036 0.0373927178
4231.53243 0.0374437553
4249.9245 0.0374944619
4271.79648 0.0375549453
4290.18856 0.0376058504
4308.58063 0.0376564274
4330.45261 0.0377167572
4348.84468 0.0377675332
4367.23676 0.037817984
4389.10874 0.037878164
4407.50081 0.0379288141
4425.89288 0.0379791419
4447.76487 0.0380391758
4466.15694 0.0380897031
4484.54901 0.0381399108
4506.42099 0.0381998022
4524.81306 0.0382502097
4543.20514 0.0383003003
4565.07712 0.0383600526
4583.46919 0.0384103431
4601.86126 0.0384603193
4623.73325 0.0385199358
4642.12532 0.0385701121
4660.51739 0.0386199765
4682.38937 0.0386794603
4700.78145 0.0387295251
4719.17352 0.0387792804
4741.0455 0.0388386345
4759.43757 0.0388885902
4777.82964 0.0389382387
4799.70163 0.0389974661
4818.0937 0.0390473151
4836.48577 0.0390968593
4858.35775 0.0391558399
4880.22974 0.0392148074
4906.24005 0.0392849625
4928.11204 0.0393440491
4949.98402 0.0394026783
4975.99434 0.039472661
4997.86632 0.0395316061
5019.7383 0.0395900974
5045.74862 0.0396599163
5067.6206 0.0397187232
5089.49259 0.0397770799
5115.5029 0.0398467389
5137.37489 0.0399054109
5159.24687 0.0399636361
5185.25719 0.0400331388
5207.12917 0.040091679
5229.00115 0.0401497757
5255.01147 0.0402191256
5276.88345 0.0402775367
5298.75544 0.0403355078
5324.76576 0.0404047081
5346.63774 0.0404629931
5368.50972 0.040520841
5394.52004 0.0405898949
5416.39202 0.0406480563
5438.264 0.0407057837
5464.27432 0.0407746941
5486.14631 0.0408327342
5508.01829 0.0408903434
5534.02861 0.040959113
5555.90059 0.0410170343
5577.77257 0.0410745275
5603.78289 0.041143159
5625.65487 0.0412009636
5647.52686 0.0412583429
5673.53717 0.0413268388
5695.40916 0.0413845287
5717.28114 0.0414417961
5743.29146 0.0415101586
5765.16344 0.0415677358
5787.03542 0.0416248931
5813.04574 0.0416931244
5834.91772 0.0417505908
5856.78971 0.0418076397
5882.80002 0.0418757418
5904.67201 0.041933099
5926.54399 0.0419900412
5952.55431 0.0420580161
5974.42629 0.0421152656
5996.29827 0.0421721026
6022.30859 0.042239952
6044.18057 0.0422970954
6066.05256 0.0423538287
6092.06287 0.0424215543
6113.93486 0.0424785929
6135.80684 0.0425352237
6161.81716 0.0426028271
6183.68914 0.0426597623
6205.56112 0.0427162919
6231.57144 0.0427837744
6253.44342 0.0428406074
6275.31541 0.042897037
6301.32572 0.0429644001
6323.19771 0.0430211319
6345.06969 0.0430774626
6371.08001 0.0431447075
6392.95199 0.0432013393
6414.82397 0.043257572
6440.83429 0.0433246999
6462.70627 0.0433812326
6484.57826 0.0434373683
6510.58857 0.0435043803
6532.46056 0.0435608149
6554.33254 0.0436168544
6580.34286 0.0436837516
6602.21484 0.0437400889
6624.08682 0.0437960331
6650.09714 0.0438628163
6671.96912 0.0439190571
6693.84111 0.0439749068
6719.85143 0.044041577
6741.72341 0.044097722
6763.59539 0.0441534778
6789.60571 0.0442200358
6811.47769 0.0442760858
6833.34967 0.0443317484
6859.35999 0.0443981949
6881.23197 0.0444541505
6903.10396 0.0445097206
6929.11428 0.0445760564
6950.98626 0.0446319182
};
\addplot [very thick, darkturquoise0166214, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00221127344
3.37841423 0.00348033013
4.21931065 0.00443946541
4.71931065 0.00504116542
5.07286404 0.0054878865
5.32286404 0.00581674355
5.49964073 0.00605715129
5.64829162 0.00626626325
5.77329162 0.00644731837
5.87840367 0.00660324613
5.96679202 0.00673694572
6.05518037 0.00687346471
6.12950581 0.00699004679
6.20383126 0.00710849151
6.2781567 0.00722876464
6.35248215 0.0073508213
6.42680759 0.00747463425
6.50113304 0.00760016114
6.57545848 0.0077273307
6.64978393 0.00785602584
6.72410937 0.0079860781
6.79843481 0.00811732683
6.87276026 0.00824973622
6.9470857 0.00838346271
7.02141115 0.00851881462
7.09573659 0.00865624226
7.15823659 0.00877325844
7.22073659 0.00889206676
7.28323659 0.00901284987
7.34573659 0.00913575358
7.39829262 0.0092403843
7.46079262 0.00936727311
7.51334865 0.00947537253
7.57584865 0.00960658219
7.62840467 0.00971857254
7.6809607 0.00983242768
7.72515487 0.0099294411
7.7777109 0.0100469783
7.82190507 0.010147205
7.8744611 0.0102686396
7.91865527 0.0103721571
7.9712113 0.0104974762
8.00837402 0.0105870033
8.04553674 0.010677355
8.08269946 0.0107687321
8.11986219 0.0108610386
8.15702491 0.0109542626
8.19418763 0.0110483888
8.23135035 0.0111433943
8.26851308 0.0112392483
8.3056758 0.0113359174
8.34283852 0.0114333725
8.38000124 0.0115315915
8.41716396 0.0116305551
8.45432669 0.0117302432
8.49148941 0.0118306359
8.52865213 0.011931717
8.56581485 0.012033476
8.60297758 0.0121359072
8.6401403 0.0122390079
8.67730302 0.0123427748
8.71446574 0.0124472017
8.75162847 0.0125523559
8.78287847 0.0126411916
8.82004119 0.0127473753
8.85129119 0.0128371875
8.88845391 0.0129445155
8.91970391 0.0130353095
8.95686663 0.013143833
8.98811663 0.0132356775
9.02527936 0.0133455146
9.05652936 0.0134385438
9.09369208 0.0135498972
9.12494208 0.0136443119
9.1621048 0.0137574506
9.1933548 0.0138534939
9.23051752 0.0139687212
9.26176752 0.01406666
9.29893024 0.0141843108
9.33018024 0.0142844549
9.36734297 0.0144049403
9.39859297 0.0145076833
9.43575569 0.0146315116
9.46700569 0.0147373064
9.50416841 0.0148650663
9.53044642 0.0149565517
9.55254351 0.0150343157
9.57882152 0.01512776
9.60091861 0.0152073556
9.62719662 0.0153028892
9.64929371 0.0153841762
9.6713908 0.0154661195
9.69348788 0.0155489185
9.71558497 0.0156325008
9.73768206 0.0157168612
9.75977915 0.0158019959
9.78187623 0.0158879008
9.80397332 0.0159745704
9.82607041 0.016061997
9.84816749 0.0161501705
9.87026458 0.0162390794
9.89236167 0.0163287122
9.91445875 0.0164190599
9.93655584 0.0165101177
9.95865293 0.0166018865
9.98075001 0.0166943752
10 0.0167756205
10.01925 0.0168242532
10.0421422 0.0168772096
10.0613922 0.0169189896
10.0806422 0.016958065
10.1078658 0.0170094192
10.130758 0.017050166
10.1536502 0.0170884255
10.1860247 0.0171389856
10.2132483 0.0171792286
10.2404719 0.0172171157
10.2789718 0.0172673672
10.3113463 0.0173074518
10.3437208 0.0173452562
10.3895053 0.0173955268
10.4280052 0.0174356905
10.4665052 0.0174736145
10.5209524 0.0175241363
10.5667368 0.0175645483
10.6125213 0.0176027369
10.6772702 0.0176536754
10.7317174 0.0176944566
10.7861646 0.0177330147
10.8631645 0.017784492
10.9279135 0.0178257348
10.9926625 0.017864746
11.0842314 0.0179168661
11.1612313 0.0179586532
11.2382312 0.0179981957
11.3471256 0.0180510627
11.4386945 0.0180934795
11.5302633 0.0181336355
11.6597613 0.0181873643
11.7686557 0.0182305068
11.87755 0.0182713699
12.0315499 0.018326096
12.1610478 0.0183700797
12.2905458 0.0184117639
12.4736835 0.0184676527
12.6276834 0.0185126182
12.7816833 0.0185552599
12.999472 0.0186125043
13.1826098 0.018658612
13.3657475 0.0187025003
13.5835363 0.0187523378
13.766674 0.0187927533
13.9498118 0.0188315389
14.1676005 0.0188758239
14.3853892 0.0189184944
14.6443851 0.0189669467
14.903381 0.0190135492
15.2113808 0.0190664142
15.4703767 0.0191093647
15.7293726 0.0191506312
16.0373723 0.0191978298
16.3453721 0.019243386
16.7116476 0.0192952846
17.0196474 0.0193375694
17.3276471 0.0193783149
17.6939226 0.0194250605
18.0601981 0.0194702925
18.4957756 0.0195219791
18.8620511 0.01956418
19.2283266 0.019604929
19.663904 0.019651784
20.0994815 0.019697208
20.6174733 0.0197492298
21.0530507 0.0197917731
21.4886281 0.0198329138
22.0066199 0.0198802987
22.5246117 0.019926304
23.1406113 0.0199790802
23.658603 0.0200222963
24.1765948 0.0200641342
24.7925944 0.020112387
25.4085939 0.0201592933
26.1411449 0.0202131781
26.7571444 0.0202573526
27.373144 0.0203001576
28.105695 0.0203495842
28.838246 0.0203976852
29.7094009 0.0204530091
30.4419519 0.0204984098
31.1745029 0.0205424355
32.0456578 0.020593323
32.9168127 0.0206428935
33.9527963 0.0206999652
34.8239511 0.0207468423
35.695106 0.0207923259
36.7310896 0.0208450405
37.6022445 0.0208884381
38.4733994 0.0209306797
39.509383 0.0209796899
40.5453665 0.0210275783
41.7773656 0.0210829404
42.8133492 0.0211285368
43.8493328 0.0211729189
45.0813318 0.0212244324
46.3133309 0.0212747927
47.7784329 0.021333036
49.0104319 0.0213810334
50.242431 0.0214277553
51.707533 0.0214821114
52.9395321 0.0215269904
54.1715311 0.0215707937
55.6366332 0.0216217835
57.1017352 0.0216717532
58.844045 0.0217297284
60.309147 0.0217776101
61.774249 0.0218243292
63.5165588 0.0218788216
64.9816608 0.021923899
66.4467629 0.0219679822
68.1890726 0.0220194117
69.9313824 0.0220699086
72.0033496 0.0221286363
73.7456593 0.0221772251
75.4879691 0.0222247144
77.5599363 0.022280217
79.302246 0.0223262002
81.0445558 0.0223712325
83.116523 0.0224238592
85.1884901 0.0224756102
87.6524882 0.0225359074
89.7244554 0.0225858663
91.7964226 0.0226347533
94.2604207 0.022691983
96.3323878 0.0227394576
98.404355 0.0227859972
100.868353 0.0228404609
103.332351 0.022894087
106.262555 0.0229566624
108.726553 0.0230085741
111.190551 0.0230594158
114.120756 0.0231190181
116.584754 0.023168517
119.048752 0.0232170763
121.978956 0.0232740779
124.442954 0.0233214599
126.906952 0.0233680093
129.837156 0.0234226177
132.76736 0.0234765004
136.25198 0.0235395477
139.182184 0.023591957
142.112388 0.0236433887
145.597007 0.0237038288
148.527211 0.023754117
151.457415 0.0238035368
154.942035 0.0238616775
157.872239 0.0239100899
160.802443 0.0239577247
164.287063 0.0240137176
167.771682 0.0240690667
171.915617 0.0241339739
175.400236 0.0241880265
178.884856 0.024241146
183.02879 0.0243037003
186.513409 0.024355834
189.998029 0.0244071297
194.141963 0.0244675931
197.626583 0.0245180162
201.111202 0.0245676811
205.255137 0.02462627
208.739756 0.0246751573
212.224376 0.0247233541
216.36831 0.024780145
220.512244 0.0248364038
225.440241 0.0249025552
229.584175 0.0249577588
233.728109 0.0250121054
238.656106 0.0250762605
242.80004 0.0251298293
246.943974 0.0251826159
251.87197 0.0252449729
256.015905 0.0252970644
260.159839 0.0253484378
265.087835 0.0254091624
269.23177 0.0254599115
273.375704 0.0255099977
278.3037 0.0255692329
282.447635 0.0256187558
286.591569 0.025667664
291.519565 0.0257254222
296.447561 0.0257827539
302.307969 0.0258503349
307.235966 0.0259068433
312.163962 0.0259625619
318.02437 0.0260284895
322.952366 0.0260836385
327.880362 0.0261380552
333.74077 0.0262024743
338.668767 0.0262563792
343.596763 0.0263096017
349.457171 0.0263726352
354.385167 0.0264253961
359.313163 0.0264775187
365.173572 0.0265392739
370.101568 0.0265909787
375.029564 0.0266420841
380.889972 0.0267026556
385.817968 0.0267533817
390.745964 0.0268035431
396.606373 0.0268630149
401.534369 0.0269128311
406.462365 0.0269621137
412.322773 0.0270205606
417.250769 0.0270695283
422.178766 0.0271179905
428.039174 0.0271753674
433.899582 0.0272324483
440.868821 0.027299928
446.729229 0.0273564757
452.589637 0.0274123454
459.558876 0.0274786253
465.419284 0.0275341821
471.279693 0.0275890974
478.248932 0.0276542641
484.10934 0.0277088981
489.969748 0.0277629233
496.938987 0.0278270507
502.799395 0.0278808224
508.659803 0.0279340152
515.629042 0.0279971695
521.48945 0.0280501338
527.349859 0.028102546
534.319098 0.0281647873
540.179506 0.0282169934
546.039914 0.028268672
553.009153 0.0283300546
558.869561 0.0283815474
564.729969 0.0284325353
571.699208 0.0284931086
577.559616 0.028543929
583.420025 0.0285942651
590.389264 0.0286540745
596.249672 0.0287042599
602.11008 0.02875398
609.079319 0.028813067
614.939727 0.0288626516
620.800135 0.0289117887
627.769374 0.0289701913
633.629782 0.0290192069
639.490191 0.029067791
646.45943 0.0291254288
653.428669 0.0291828742
661.716537 0.0292509425
668.685776 0.0293080899
675.655015 0.0293646371
683.942884 0.0294318702
690.912123 0.0294883258
697.881362 0.0295442043
706.169231 0.0296106532
713.13847 0.029666456
720.107709 0.0297217029
728.395578 0.0297874108
735.364817 0.0298425965
742.334056 0.0298972458
750.621925 0.0299622524
757.591164 0.030016854
764.560403 0.0300709374
772.848271 0.0301352793
779.81751 0.0301893271
786.786749 0.0302428738
795.074618 0.030306585
802.043857 0.0303601073
809.013096 0.0304131441
817.300965 0.0304762562
824.270204 0.030529279
831.239443 0.0305818312
839.527312 0.0306443734
846.496551 0.0306969211
853.46579 0.030749012
861.753659 0.0308110116
868.722898 0.0308631069
875.692137 0.0309147583
883.980005 0.0309762408
890.949244 0.0310279048
897.918483 0.0310791371
906.206352 0.0311401263
913.175591 0.0311913788
920.14483 0.031242211
928.432699 0.0313027292
935.401938 0.0313535888
942.371177 0.0314040389
950.659046 0.031464107
957.628285 0.031514591
964.597524 0.0315646757
972.885392 0.0316243133
979.854632 0.0316744381
986.823871 0.0317241731
995.111739 0.0317833988
1002.08098 0.0318331796
1009.05022 0.0318825798
1017.33809 0.0319414108
1024.30733 0.0319908623
1031.27656 0.0320399416
1039.56443 0.0320983943
1046.53367 0.0321475299
1053.50291 0.0321963015
1061.79078 0.0322543914
1068.76002 0.0323032239
1075.72926 0.0323517003
1084.01713 0.0324094418
1090.98637 0.0324579834
1097.9556 0.0325061761
1106.24347 0.0325634663
1114.53134 0.032620669
1124.38733 0.0326886124
1132.6752 0.0327457603
1140.96307 0.0328024031
1150.81906 0.0328699039
1159.10693 0.0329266852
1167.3948 0.0329829726
1177.25079 0.0330500544
1185.53866 0.0331064853
1193.82653 0.0331624326
1203.68252 0.0332291135
1211.97039 0.033285209
1220.25826 0.0333408307
1230.11425 0.0334071275
1238.40212 0.0334629016
1246.68999 0.0335182114
1256.54598 0.0335841399
1264.83385 0.0336396059
1273.12172 0.0336946163
1282.97771 0.0337601915
1291.26558 0.0338153616
1299.55345 0.0338700846
1309.40944 0.0339353204
1317.69731 0.0339902064
1325.98518 0.0340446532
1335.84117 0.0341095628
1344.12904 0.0341641755
1352.41691 0.0342183566
1362.2729 0.0342829523
1370.56077 0.0343373022
1378.84864 0.0343912275
1388.70463 0.034455521
1396.9925 0.0345096176
1405.28037 0.0345632966
1415.13636 0.0346272988
1423.42423 0.0346811514
1431.7121 0.0347345928
1441.56809 0.0347983142
1449.85596 0.0348519313
1458.14383 0.0349051436
1467.99982 0.0349685938
1476.28769 0.0350219838
1484.57556 0.0350749748
1494.43155 0.0351381632
1502.71942 0.0351913337
1511.00729 0.0352441109
1520.86328 0.0353070463
1529.15115 0.0353600046
1537.43902 0.0354125751
1547.29501 0.0354752658
1555.58288 0.0355280189
1563.87075 0.0355803894
1573.72674 0.0356428433
1582.01461 0.0356953979
1590.30248 0.0357475747
1600.15847 0.0358097994
1608.44634 0.0358621616
1616.73421 0.0359141509
1626.5902 0.0359761535
1634.87807 0.0360283294
1643.16594 0.036080137
1653.02193 0.0361419242
1661.3098 0.0361939195
1669.59767 0.0362455508
1679.45366 0.0363071292
1687.74153 0.0363589492
1696.0294 0.0364104095
1705.88539 0.0364717854
1714.17326 0.0365234353
1722.46113 0.0365747297
1732.31712 0.0366359088
1740.60499 0.0366873936
1748.89286 0.0367385268
1758.74885 0.0367995148
1767.03672 0.0368508393
1775.32459 0.0369018159
1785.18058 0.0369626183
1793.46845 0.0370137868
1801.75632 0.0370646112
1811.61231 0.0371252332
1819.90018 0.0371762502
1828.18805 0.0372269266
1838.04404 0.037287373
1846.33191 0.0373382427
1854.61977 0.0373887751
1864.47577 0.0374490508
1872.76364 0.037499777
1881.0515 0.0375501693
1890.9075 0.0376102788
1899.19537 0.0376608654
1907.48323 0.0377111213
1917.33923 0.0377710689
1925.6271 0.0378215196
1933.91496 0.0378716426
1943.77096 0.0379314325
1952.05883 0.0379817508
1960.34669 0.0380317443
1970.20269 0.0380913806
1978.49055 0.0381415698
1986.77842 0.0381914371
1996.63442 0.0382509237
2004.92228 0.038300987
2013.21015 0.0383507313
2023.06615 0.0384100717
2031.35401 0.0384600123
2039.64188 0.0385096366
2049.49788 0.0385688345
2057.78574 0.0386186553
2066.07361 0.0386681624
2075.92961 0.0387272212
2084.21747 0.0387769251
2092.50534 0.0388263179
2102.36133 0.0388852409
2110.6492 0.0389348306
2118.93707 0.0389841117
2128.79306 0.0390427788
2138.64906 0.039101427
2150.36987 0.039171202
2160.22587 0.0392299642
2170.08186 0.0392882646
2181.80267 0.039357856
2191.65867 0.0394164673
2201.51466 0.0394746208
2213.23548 0.0395440379
2223.09147 0.0396025023
2232.94746 0.0396605127
2244.66828 0.0397297599
2254.52427 0.0397880811
2264.38026 0.0398459521
2276.10108 0.0399150336
2285.95707 0.0399732152
2295.81306 0.0400309503
2307.53388 0.0400998702
2317.38987 0.0401579156
2327.24586 0.0402155179
2338.96668 0.0402842802
2348.82267 0.0403421926
2358.67866 0.0403996654
2370.39948 0.0404682736
2380.25547 0.0405260561
2390.11147 0.0405834024
2401.83228 0.0406518601
2411.68827 0.0407095156
2421.54427 0.0407667381
2433.26508 0.0408350487
2443.12108 0.0408925801
2452.97707 0.0409496815
2464.69788 0.0410178481
2474.55388 0.041075258
2484.40987 0.0411322409
2496.13069 0.0412002665
2505.98668 0.0412575573
2515.84267 0.0413144242
2527.56349 0.0413823116
2537.41948 0.0414394857
2547.27547 0.0414962388
2558.99629 0.0415639907
2568.85228 0.0416210504
2578.70827 0.0416776918
2590.42909 0.0417453108
2600.28508 0.0418022582
2610.14107 0.04185879
2621.86189 0.0419262784
2631.71788 0.0419831155
2641.57387 0.0420395395
2653.29469 0.0421068996
2663.15068 0.0421636283
2673.00668 0.0422199464
2684.72749 0.0422871803
2694.58348 0.0423438023
2704.43948 0.0424000162
2716.16029 0.0424671258
2726.01629 0.0425236428
2735.87228 0.0425797542
2747.59309 0.0426467414
2757.44909 0.0427031549
2767.30508 0.0427591651
2779.02589 0.0428260318
2788.88189 0.0428823433
2798.73788 0.0429382538
2810.4587 0.0430050014
2820.31469 0.0430612123
2830.17068 0.0431170244
2841.8915 0.0431836546
2851.74749 0.0432397662
2861.60348 0.043295481
2873.3243 0.0433619952
2883.18029 0.0434180086
2893.03628 0.0434736274
2904.7571 0.0435400269
2914.61309 0.0435959433
2924.46908 0.0436514671
2936.1899 0.0437177532
2946.04589 0.0437735735
2955.90188 0.0438290034
2967.6227 0.0438951772
2977.47869 0.0439509025
2987.33469 0.0440062393
2999.0555 0.0440723019
3008.91149 0.044127933
3018.76749 0.0441831776
3030.4883 0.04424913
3040.3443 0.0443046679
3050.20029 0.044359821
3061.9211 0.0444256642
3071.7771 0.0444811095
3081.63309 0.044536172
3093.35391 0.0446019068
3103.2099 0.0446572603
3113.06589 0.0447122328
3124.78671 0.04477786
3134.6427 0.0448331224
3144.49869 0.0448880056
3156.21951 0.044953526
3166.0755 0.0450086979
};
\addplot [thick, midnightblue123564, opacity=1.0]
table {%
0 0
0.2 0.000194787822678
0.4 0.0003895422366444
0.6 0.0005842638580393
0.8 0.0007789546211141
1 0.0009736203289796
1.2 0.001168278242894
1.4 0.0013629792456608
1.6 0.0015578710158974
1.8 0.0017533656400905
2 0.0019504978998626
2.2 0.0021512062571506
2.4 0.0023567080727756
2.6 0.0025633531387418
2.8 0.0027655018434515
3 0.0029651072569042
3.2 0.0031664138054613
3.4 0.0033736784546213
3.6 0.003592623765914
3.8 0.0038225084278336
4 0.0040479530105653
4.2 0.0042603405328507
4.4 0.0044699515661822
4.6 0.0046885202206253
4.8 0.0049267991018455
5 0.0051858355229232
5.2 0.0054411653867659
5.4 0.0056796718853624
5.6 0.0059253962709752
5.8 0.0062069774784971
6 0.0065166140222381
6.2 0.0068055883039638
6.4 0.0070665637886811
6.6 0.0073439522999991
6.8 0.0076720358800814
7 0.0080288100098206
7.2 0.008369872677345
7.4 0.0087266379564639
7.6 0.0091291271447084
7.8 0.009517531152934
8 0.009883134331097
8.2 0.0103099146081657
8.4 0.0108204255709624
8.6 0.0113362427921655
8.8 0.0118336454142397
9 0.0123248015302805
9.2 0.0128507995184799
9.4 0.0134400541497713
9.6 0.0140708783987468
9.8 0.0147540818558009
10 0.0154929988776134
10.2 0.015770112868032
10.4828427124746 0.015997998824689
10.8828427124746 0.0162080612286833
11.4485281374239 0.0164179399056245
12.2485281374239 0.0166341430124007
13.3798989873223 0.0168557579182494
14.9798989873223 0.0170808499031483
17.2426406871193 0.0173108568378231
20.4426406871193 0.0175503983928144
24.9681240867132 0.0178044553347462
31.3681240867132 0.0180763721839041
40.419090885901 0.0183680702564663
53.219090885901 0.0186814951346063
71.3210244842766 0.0190197097195172
96.9210244842766 0.0193869771376708
133.124891681028 0.0197885019791485
184.324891681028 0.0202306050872637
227.769532317129 0.0205476481000797
289.209532317129 0.0209236230033046
341.343101080451 0.0212055617632086
415.071101080451 0.0215535691671171
477.631383596437 0.0218212214482931
530.715543596437 0.0220322608305749
605.787882615621 0.0223058300718198
669.488874615621 0.0225231777612752
759.575681438641 0.0228071885235477
836.016871838641 0.0230340909128819
900.879372751215 0.0232178129231829
992.608801231216 0.0234628881902299
1070.4438023263 0.0236615701584293
1136.4889908319 0.0238241746779087
1229.89099214601 0.0240437572860459
1309.14521835273 0.0242233823210871
1421.22761992966 0.0244658165952081
1516.33269137772 0.0246640534569574
1597.03202051311 0.02482734565844
1711.15810625079 0.0250495568887396
1807.99730121326 0.0252323853056144
1890.16808294438 0.025383669054404
1988.77302102174 0.0255602377107106
2072.44208546931 0.0257066339433238
2172.84496280639 0.0258778766012925
2258.03962930523 0.0260201117054823
2360.27322910383 0.0261868017798689
2447.02131512307 0.0263254692026432
2551.11901834616 0.0264882462344468
2639.44884857215 0.026623842038142
2745.44464484334 0.0267832471312469
2835.38506042809 0.0269161954717277
2943.31355912978 0.027072696730047
3034.89392710809 0.0272033682203683
3144.79036868206 0.0273573791410783
3238.04059156033 0.0274861041631467
3349.94085901425 0.0276379635389153
3484.22117995896 0.0278167594142289
3598.16181058285 0.027966063773183
3734.89056733151 0.0281421338596273
3850.90876462774 0.0282893532166423
3990.13060138321 0.0284632191882595
4108.26424721406 0.028608775492957
4250.02462221108 0.0287809190111703
4370.31228916781 0.0289252036787277
4514.65748951588 0.029096073506371
4637.1384535133 0.0292394524677998
4784.11561031021 0.0294094695133937
4908.82986341095 0.0295522868816376
5058.48696713183 0.029721847956629
5185.47523060436 0.0298644288005228
5337.8611467714 0.0300339095246003
5467.16488438624 0.030176562065565
5622.32936952405 0.0303463192220425
5753.99080109237 0.0304893366579047
5911.98451897435 0.0306597102586599
6046.04663413342 0.0308033723641045
6206.9211723243 0.0309746873427649
6343.42774457433 0.031119261911459
6441.71247659436 0.0312230218642925
6559.65415501838 0.0313470230685568
6701.18416912722 0.0314951747044928
6803.08577928558 0.0316015624505731
6925.36771147561 0.0317287922584497
7072.10603010365 0.031880960885109
7196.61762229781 0.0320097063912864
7346.0315329308 0.0321637867544359
7472.81344022542 0.0322942123274884
7624.95172897897 0.0324503928117805
7754.04534776587 0.0325826560369185
7908.95769031016 0.0327411233563498
8040.40517179323 0.0328753806792806
8198.14214957291 0.0330363205717266
8331.98641353117 0.0331727278159821
8492.59953028108 0.0333363256077699
8628.88427908273 0.0334750384497168
8792.4259776447 0.0336414796476342
8931.19571051663 0.033782654098469
9097.71938996294 0.0339521249468733
9239.01941752048 0.0340959178231426
9408.57945058954 0.0342686058763311
9552.45590963115 0.0344151753105174
9656.04696014111 0.0345207907230912
9780.35622075306 0.0346475905174068
9929.5273334874 0.0347999204213249
10056.1032199333 0.0349292686934892
10207.9942836684 0.0350847102550772
10336.8781250709 0.0352167283480056
10491.5387347539 0.0353754219586271
10622.772613821 0.0355102290130192
10780.2532687015 0.035672318581608
10913.8800354676 0.0358100368600419
11074.2321555869 0.0359756702272653
11210.2954414037 0.0361164253921277
11373.5713843839 0.036285754694593
11512.1156161669 0.0364296761174837
11678.3686943066 0.0366028580103806
11819.4391090415 0.0367500789381624
11921.0098076506 0.0368562814401137
12042.8946459815 0.0369839472431096
12189.1564519786 0.0371375402979899
12313.2637097976 0.0372681139209723
12462.1924191803 0.0374252401979284
12588.5626195618 0.0375588338813933
12740.2068600196 0.0377196234277187
12868.8812649263 0.0378563479732053
13023.2905508144 0.0380209354355109
13154.3111745699 0.0381609056722374
13311.5359230765 0.038329430589134
13444.9455460838 0.0384727655161218
13605.0370936925 0.0386453727303666
13740.8792764023 0.0387921958514742
13838.6856479533 0.038898156413448
13956.0532938145 0.0390255940538556
14096.8944688479 0.0391789982119615
14216.4021687716 0.0393094704463044
14359.8114086801 0.0394665556478052
14481.498183909 0.0396001702075572
14627.5223141837 0.0397610612986477
14751.4278974646 0.0398979246488357
14900.1145974017 0.040062751204241
15026.279445959 0.0402029739457699
15177.6772642278 0.0403718705667719
15306.1425729735 0.0405155675777662
15460.3009434683 0.0406886742855476
15591.1086584525 0.0408359650332916
15748.0779164336 0.0410134274681464
15881.2707485411 0.0411644709357399
15994.2886142875 0.0412929655132176
16129.9100531831 0.0414476952066176
16244.988660124 0.0415793258656164
16383.082988453 0.0417378503279625
16500.2599116589 0.0418727181285121
16640.8722195059 0.0420351605121196
16760.1857191822 0.0421733706067757
16903.3619187938 0.0423398589032465
17024.8509527736 0.0424815205464824
17170.6377935494 0.0426521879320065
17294.3420300138 0.042797414770443
17442.787113771 0.0429723997891424
17568.7469442013 0.0431213100460471
17719.8987407176 0.0433007568914317
17848.1552930839 0.0434535100068061
17956.9845865757 0.0435834728936113
18087.5797387658 0.0437399917668803
18198.3934000103 0.043873156997512
18331.3697935036 0.0440335493990117
18444.2040049959 0.0441700177722133
18579.6050587866 0.0443344064948826
18694.4966627648 0.0444742827898187
18832.3665875387 0.044642795505657
18949.3530980139 0.0447861886715311
19089.7369105841 0.044958958150346
19208.8565255888 0.0451059814741741
19351.8000635944 0.0452831458406266
19473.091677655 0.0454339171557273
19618.6416145278 0.0456156201499923
19742.1448313647 0.0457703004317103
19846.9407859131 0.0459019070380499
19972.6959313712 0.0460604132963374
20079.4027107182 0.0461952723282521
20207.4508459346 0.0463577118598255
20316.1032916104 0.0464959241169168
20446.4862264214 0.0466624196740485
20557.1198152483 0.0468040899017226
20689.8801218407 0.0469747691332258
20802.5309775174 0.0471200062073519
20937.7120043294 0.0472950018007925
21052.4169092252 0.0474439188922566
21190.0627951002 0.0476233688242395
21306.8592022658 0.047776119891397
21405.9642400958 0.0479060770638555
21524.8902854917 0.0480625821445763
21625.8023812828 0.0481957301581896
21746.896896232 0.0483560926402482
21849.6489994542 0.0484925284710238
21972.9515233207 0.0486568664286661
22077.5771842369 0.0487966907721011
22203.1279773363 0.0489651268344831
22309.661357957 0.0491084442771195
22437.5014147019 0.0492811058264907
22545.9772999397 0.0494280249913144
22676.1483622252 0.0496050443920069
22786.6021712527 0.0497556781277338
22919.1467420858 0.0499371929544176
23031.6145399004 0.050091696582108
23127.0466309002 0.0502231406831473
23241.5651401 0.050381432526249
23338.7373174118 0.050516095646515
23455.343930186 0.0506782784282138
23554.2879221346 0.0508162573346984
23673.0207124729 0.0509824488227854
23773.7688259099 0.0511238439413197
23894.6665620341 0.0512941664358768
23997.2516928865 0.0514390820167048
24120.3538499092 0.0516136624760578
24224.8094939206 0.0517622067348155
24350.1562667343 0.0519411769993111
24456.516530402 0.0520934980093594
24546.7662068278 0.0522230734495371
24655.0658185388 0.0523790947446903
24746.9610863477 0.0525118142190152
24857.2354077183 0.0526716345622353
24950.8062722366 0.0528075909185008
25063.0913096586 0.0529713232804879
25158.3683233228 0.0531106127996871
25272.7007397199 0.0532783743432164
25369.7150120525 0.0534210968866141
25486.1321388516 0.0535930091475709
25584.9153466187 0.0537392682855469
25703.4551959392 0.0539154573633465
25804.0395934936 0.0540653605334901
25924.7408705589 0.054245957297014
26027.1593003718 0.054399653026873
26114.0642198588 0.0545303907065509
26218.3501232433 0.0546878026241208
26306.8396466016 0.0548216970513966
26413.0270746316 0.0549829228473876
26503.1300951558 0.0551200662179411
26611.2537197848 0.0552852179977768
26702.9996576027 0.0554257058540312
26813.0947829842 0.0555948998803264
26906.5135946637 0.0557388312595218
27018.616168679 0.0559121880371656
27113.7383570086 0.0560596655859212
27227.8849830042 0.0562373100564845
27324.7416069534 0.0563884401825022
27440.9695556925 0.0565705019286539
27539.5922405527 0.0567254332290726
27623.2763636448 0.056857213582539
27723.6973113554 0.0570158703183919
27808.9073110746 0.0571508144736712
27911.1593107376 0.0573132930049868
};
\addlegendentry{$\sigma_{\mathrm{eng}}=108$ MPa}
\addplot [thick, tomato23610466, opacity=1.0]
table {%
0 0
0.2 0.0001983946874182
0.4 0.000396754720787
0.6 0.0005950807697162
0.8 0.0007933749755574
1 0.0009916438896031
1.2 0.0011899073826122
1.4 0.0013882251499593
1.6 0.0015867733652151
1.8 0.0017860484126879
2 0.0019872822720734
2.2 0.0021926026597852
2.4 0.0024026191139086
2.6 0.0026124547111834
2.8 0.002817193257755
3 0.0030206485500401
3.2 0.0032268594307789
3.4 0.0034409075258342
3.6 0.0036681784762131
3.8 0.0039028444338032
4 0.0041277042393548
4.2 0.0043412650108715
4.4 0.004557141317946
4.6 0.0047866728268865
4.8 0.0050396252560763
5 0.0053055718070768
5.2 0.0055566613798687
5.4 0.0057987146262555
5.6 0.0060653191217769
5.8 0.0063713034933675
6 0.00668098333169
6.2 0.0069555930941228
6.4 0.0072249464857032
6.6 0.0075369329258092
6.8 0.0078953080235178
7 0.008249734962798
7.2 0.0086010550144453
7.4 0.0089978695983233
7.6 0.0094050852353952
7.8 0.0097774222460693
8 0.0101869368844185
8.2 0.0106902312183985
8.4 0.0112201718567235
8.6 0.0117298552622586
8.8 0.0122295289324716
9 0.0127548012766678
9.2 0.0133454759560786
9.4 0.0139811993942754
9.6 0.0146691067884179
9.8 0.0154159878127839
10 0.0162101746773044
10.2 0.0165247591226068
10.4828427124746 0.0167975910405727
10.8828427124746 0.0170564205117025
11.4485281374239 0.0173087182710188
12.2485281374239 0.0175583984156136
13.3798989873223 0.0178118094665491
14.9798989873223 0.0180759634672762
17.2426406871193 0.0183558723026234
20.4426406871193 0.0186543775389587
24.9681240867132 0.0189737694331291
31.3681240867132 0.0193172410116214
40.419090885901 0.019689194631596
53.219090885901 0.0200949802213896
71.3210244842766 0.0205410045942183
96.9210244842766 0.0210352175633424
133.124891681028 0.021587589366343
163.844891681028 0.0219881606023517
207.289532317129 0.0224691945346093
244.153532317129 0.0228332953632592
296.287101080451 0.0232875232637654
340.523901080451 0.0236396198543426
403.084183596437 0.0240888447692457
456.168343596437 0.0244421506308363
501.211747007947 0.0247251480883352
564.912739007947 0.0250983826634368
618.96482310176 0.0253985856009172
664.82953734176 0.0256428899728766
729.692038254334 0.0259707471401316
784.729695342334 0.0262377523355623
862.564696437423 0.0265963966769005
928.609884943024 0.0268886902705507
984.651085731488 0.0271289053502279
1063.90531193821 0.0274550514601169
1131.15475288437 0.0277230357583461
1188.2177957532 0.0279446722373283
1268.91712488859 0.0282479761277253
1337.3927763312 0.0284987421793
1395.49629330868 0.0287071676259261
1477.66707503981 0.0289942156195887
1547.39129541278 0.0292327574502175
1606.55425825919 0.0294318439766805
1690.22332270676 0.0297075155259529
1761.21887812246 0.0299376044458976
1821.46060452471 0.0301303171744281
1906.65527102354 0.0303984056026579
1978.94534270624 0.0306230051635795
2040.2855025854 0.0308116924416876
2127.03358860465 0.0310752285174273
2200.64178045964 0.0312967220150112
2263.10040239349 0.0314832819056735
2351.43023261948 0.0317447302779654
2426.38057894011 0.0319650655092454
2489.97805670282 0.0321510556825012
2579.91847228757 0.0324124503588499
2656.23544560282 0.0326332426796184
2720.99254482384 0.0328199604908794
2812.57291280215 0.0330830059374627
2890.28143186737 0.0333056164103965
2956.21929681175 0.033494160292933
3049.46951969002 0.0337603097371095
3128.59495762328 0.0339859060540527
3195.73511809563 0.034177223559882
3290.68564361554 0.0344477404646516
3371.25383618237 0.0346773448471258
3439.6182145567 0.0348722704568032
3536.30004563689 0.035148276910048
3618.33729968609 0.0353828038277092
3687.94821806383 0.0355820887182615
3786.39292292287 0.0358646035544496
3869.92602497615 0.036104889426565
3940.80621247466 0.0363092249361124
4000.95004595302 0.0364829541087129
4086.00627095123 0.0367293938825243
4158.17887112527 0.0369390831075603
4219.41935312398 0.0371174478285177
4306.02647333283 0.0373706226806495
4379.51505173128 0.0375861530408188
4441.87217828165 0.0377695632637468
4530.0584723598 0.0380300468833205
4604.88702422024 0.0382519014677175
4668.3811559565 0.0384407648156887
4758.17541818903 0.0387091300817279
4834.36837627255 0.0389377929786001
4899.02024507997 0.0391325190845001
4990.45179478019 0.0394093438842453
5068.0340373491 0.0396453049108119
5133.86475313326 0.0398463092905338
5226.96344421594 0.0401321817505141
5305.96030315693 0.0403759407440156
5372.99136073647 0.0405836483316655
5467.78759146566 0.0408791716546892
5548.2248605611 0.0411312424605239
5616.47814668612 0.0413460909325988
5674.39298043483 0.0415290959591459
5756.29692378485 0.0417893260502396
5825.79472428332 0.0420111802649922
5884.76556349533 0.0422001891412347
5968.16292409348 0.0424690283533488
6038.9279311479 0.0426982731882836
6098.97403077857 0.0428936149034783
6183.89203924387 0.0431715335364788
6255.94735880068 0.0434085718311871
6317.08832489569 0.0436105910056694
6403.55470836386 0.0438980822257846
6476.92386767788 0.044143336772091
6539.17966377496 0.0443523953489385
6627.22265495178 0.0446499776099502
6701.92961026828 0.0449038932253335
6765.32056391559 0.0451203722458915
6854.96891029538 0.0454285918223359
6931.03805467216 0.0456916375236426
6995.58486406561 0.045915938990857
7050.35464801689 0.046107063518344
7127.81081928903 0.0463789654625413
7193.53456003057 0.0466108555130094
7249.30300334651 0.046808472576425
7328.17149223635 0.0470896638310496
7395.09362421548 0.0473295142517679
7451.87893621617 0.0475339425234756
7532.18549459112 0.0478248802792848
7600.32786899194 0.0480730837949257
7658.14859102191 0.0482846599982059
7739.9194403029 0.0485858275353872
7809.30430673886 0.048842799414464
7868.17931822117 0.049061879699021
7951.44115794433 0.0493737883639443
8022.0911717231 0.049639968065998
8082.03969632377 0.0498669294193296
8166.8197128583 0.0501901206428606
8238.75794237911 0.0504659737802492
8299.79955428397 0.0507012157030843
8351.59507953895 0.050901675151244
8424.84501382478 0.0511868795477068
8486.99964413076 0.0514301282571636
8539.73959681655 0.0516374337930167
8614.32515318373 0.0519324250111822
8677.61309640669 0.0521840544988456
8731.31469699105 0.0523985267293429
8807.2602288586 0.0527037647901251
8871.70214955983 0.0529641702234315
8926.38293250447 0.0531861479612205
9003.71323734596 0.0535021190860786
9069.33017687952 0.0537717181955052
9125.00799636539 0.0540015596322773
9203.74832380566 0.0543287779197221
9270.56170718871 0.0546080124278271
9327.2547429457 0.0548460963582009
9407.43080300535 0.0551851055209273
9475.46244591375 0.0554744426352199
9533.1892091567 0.0557211697235798
9582.17199205075 0.0559314054892197
9651.44410794228 0.0562304960046419
9710.22344741514 0.0564855698351335
9760.09937085705 0.0567029391536348
9830.63457822448 0.0570122209407441
9890.48568635476 0.0572760171356302
9941.27103565931 0.0575008417747866
10013.0923654157 0.0578207760139174
10074.0347845811 0.0580936903558337
10125.7461420057 0.0583263093650331
10198.8770450042 0.0586573820070578
10260.9306739137 0.0589398315317322
10313.5849240727 0.0591806021596777
10388.0492787641 0.059523325213712
10451.2343789548 0.0598157493004465
10504.8487143326 0.0600650479181573
10580.6708345615 0.0604199607484722
10645.0080370148 0.0607228222128829
10699.5999635797 0.0609810452283355
10745.9227493461 0.0612010494050688
10811.4330612238 0.0615139806341252
10867.0204041435 0.0617808161050664
10914.1878286955 0.062008177202305
10980.8926401992 0.0623316111849051
11037.4935496615 0.0626074299656698
11085.5210139442 0.0628424652687275
11153.442105299 0.0631768559362609
11211.0750624382 0.063462046974832
11259.9782482137 0.0637050892206158
11329.1377967806 0.0640509125265643
11387.8216197113 0.0643458835762723
11437.6164946795 0.0645972815387401
11508.0370821962 0.0649550362577121
11567.7909321581 0.0652602145315882
11618.4937551701 0.0655203335601286
11690.1983751243 0.0658905420141529
11751.0417627388 0.066206374777509
11802.6690891058 0.0664755972702483
11846.4763281882 0.0667049287685674
11908.4291198287 0.0670310366935172
11960.9978067276 0.0673090408320658
12005.6038167087 0.0675458689723172
12068.6862409874 0.0678826692734048
12122.2134529647 0.0681698116291788
12167.6327984454 0.0684144409488474
12231.8654528182 0.0687623682284508
12286.368667395 0.0690590203863988
12332.6161785434 0.0693117681724323
12398.0200360355 0.0696712750554642
12453.5170494136 0.0699778238720618
12500.607826808 0.0702390203509575
12567.2042428617 0.0706105776956179
12623.7131757349 0.0709274254443402
12671.6625952936 0.0711974138725708
12739.4733147414 0.0715815108394259
12797.0126182119 0.071909075222697
12845.8363362143 0.072188211862486
12914.8835003788 0.0725853557972628
12973.4719619818 0.0729240697966535
13023.1859201802 0.0732127237436932
13065.3696125343 0.0734585535682134
13125.0263623725 0.073808011164376
13175.6467931974 0.0741058380654727
13218.5996530809 0.0743594918295758
13279.3441700708 0.0747200947400968
13330.8876019309 0.0750274366872156
13374.6236541637 0.0752892057337607
13436.4757723959 0.0756613680330081
13488.9590350751 0.0759785778018348
13533.4925602023 0.0762487624286485
13596.4724754175 0.0766329105840451
13649.9127055701 0.07696035125732
13695.258244525 0.0772392603431433
13759.3865207081 0.0776358325957214
13813.801167454 0.0779738769734838
13859.9735263059 0.0782618274361499
13925.2711024009 0.0786712729466971
13980.6779330232 0.0790203027552244
14027.6921878116 0.0793176188176212
14067.5851058596 0.079570731288574
14124.0022116057 0.0799303496460161
14171.8737132633 0.0802366949480281
14212.4940294006 0.0804975004281611
14269.9398313897 0.0808680605751274
14318.6842107543 0.0811837346525731
14360.0451881865 0.0814524873838926
14418.5384434241 0.0818343489093663
14468.1716163427 0.0821596568298922
14510.2867601138 0.0824366155472542
14569.8465676161 0.0828301439461477
14620.3847401414 0.0831653954469989
14663.2678015431 0.0834508225908977
14723.9136085734 0.0838563880533339
14775.3732822554 0.0842018964485127
14819.0382633172 0.0844960571895878
14880.7898717357 0.0849140331238124
14933.1878490099 0.0852701139821652
14977.6490070711 0.0855732750446384
15040.5265798002 0.0860040363011553
15093.8799694737 0.0863710058577144
};
\addlegendentry{$\sigma_{\mathrm{eng}}=110$ MPa}
\addplot [thick, darkturquoise0166214, opacity=1.0]
table {%
0 0
0.2 0.0002020015406446
0.4 0.0004039671594797
0.6 0.000605897583716
0.8 0.0008077951824415
1 0.0010096673468587
1.2 0.0012115369365949
1.4 0.0014134739303758
1.6 0.0016156882236173
1.8 0.0018187759277706
2 0.002024190510607
2.2 0.0022341894089265
2.4 0.0024485191493671
2.6 0.002661298976336
2.8 0.0028688921229048
3 0.0030763908982601
3.2 0.0032879190269872
3.4 0.0035093968961195
3.6 0.0037446026366141
3.8 0.0039818657779735
4 0.0042060661399557
4.2 0.0044227195231029
4.4 0.0046464136338518
4.6 0.0048889614354397
4.8 0.0051551426774038
5 0.0054216963445088
5.2 0.0056701368126142
5.4 0.0059242205280126
5.6 0.0062160111382622
5.8 0.0065367084429134
6 0.006833688113512
6.2 0.0071040063646866
6.4 0.0073985248471094
6.6 0.0077474931749134
6.8 0.0081155911415757
7 0.0084682031396473
7.2 0.0088531115924014
7.4 0.0092735447969604
7.6 0.0096614580782407
7.8 0.0100561511560234
8 0.0105427354704073
8.2 0.0110836612056406
8.4 0.0116070995828398
8.6 0.012116882901927
8.8 0.0126423117754601
9 0.0132299204129379
9.2 0.0138690988286041
9.4 0.0145592894792074
9.6 0.0153117622852543
9.8 0.0161125787803167
10 0.0170023154898648
10.2 0.0173813808001111
10.4828427124746 0.0177065464129556
10.8828427124746 0.0180063668982247
11.4485281374239 0.0183001760466695
12.2485281374239 0.0186005992694482
13.3798989873223 0.0189145625899732
14.9798989873223 0.0192461822191436
17.2426406871193 0.0195994968831971
20.4426406871193 0.0199794967275465
24.9681240867132 0.0203920177279276
31.3681240867132 0.0208438018794456
40.419090885901 0.0213430030251305
53.219090885901 0.021899723715736
71.3210244842766 0.0225265493757702
96.9210244842766 0.0232392102055908
118.643344802327 0.0237623583271232
149.363344802327 0.0243987883889977
175.430129183988 0.0248848915541108
212.294129183988 0.025497178788807
243.574270441981 0.0259749897352978
287.811070441981 0.0265891307466841
325.347239951573 0.0270747718619564
357.197735951573 0.0274654126377194
402.241139363083 0.0279835255076341
440.461734563083 0.0284023178086731
472.89298501937 0.0287446384773478
518.75769925937 0.0292072110660387
557.675199806915 0.029586414161624
590.697794059715 0.0298997752992922
637.398794716769 0.0303289647522819
677.025907820129 0.0306845194580302
733.067108608593 0.0311735229993675
780.619644332625 0.0315802253342874
820.96930890032 0.0319203185105082
878.032351769158 0.032393497069262
926.451949250391 0.0327905384296009
967.537340115955 0.0331248370798752
1025.64085709343 0.0335938904605836
1074.94332613211 0.03399000000517
1116.7778583559 0.0343251641707306
1175.94082120231 0.0347982907836194
1226.14225987085 0.0351996807533945
1268.73959312027 0.0355405170205147
1328.98131952252 0.0360237543899777
1380.09811942182 0.0364350847674651
1423.47216243144 0.0367852584677479
1460.27625835894 0.0370833431663778
1512.32510997048 0.0375071170592978
1556.49002508348 0.0378684866901439
1593.96519824379 0.0381765066435277
1646.96309637938 0.0386151436584808
1691.93330417176 0.0389896829242802
1730.09179082938 0.0393092638567821
1784.05604018023 0.0397649832663333
1829.84622416939 0.0401545275429811
1868.700483702 0.0404871976035009
1923.64870448898 0.0409621148580891
1970.27381592812 0.0413684334328222
2009.83653489475 0.0417156790843188
2065.78666862171 0.0422118759082879
2113.26193138166 0.0426367259980952
2153.54602766507 0.0430000343984745
2187.72821685224 0.0433103766397349
2236.06913239233 0.0437534935419434
2277.08775941694 0.0441326109414025
2311.8932186058 0.0444565887875418
2361.11557103532 0.0449194301254687
2402.88212206197 0.045315603813954
2438.32221581122 0.0456542847978632
2488.44207704319 0.0461383805611567
2530.9701895423 0.0465529249811755
2567.05648962931 0.0469074367299415
2618.09022462824 0.0474144077693221
2661.39378473266 0.047848718677623
2698.13807393189 0.0482202607541387
2750.1023460572 0.0487518352435122
2794.19549309627 0.0492074035479939
2831.60976902649 0.0495972590957509
2863.35683489462 0.0499304625158348
2908.25396601089 0.0504065485187104
2946.35044505265 0.0508140857340878
2978.67637945636 0.0511624884272226
3024.39215430647 0.0516604647062211
3063.18327559092 0.0520868664594929
3096.098633483 0.0524514867018223
3142.64797902434 0.0529728228517093
3182.14640849484 0.053419358307051
3215.66193728461 0.0538012890630078
3263.0600526492 0.0543475629823972
3303.27868719692 0.0548155952176762
3337.40533025943 0.0552160105109819
3385.66769171669 0.055788917223521
3426.6196633917 0.0562799106158217
3461.36856364094 0.0567000716954185
3490.85398324694 0.0570591634573682
3532.55266354602 0.0575721960956576
3567.93516707323 0.0580113202472956
3597.95821688856 0.0583866905041751
3640.41722112121 0.0589231223826928
3676.44488089962 0.0593823789128382
3707.01536394712 0.059775032705464
3750.24855568121 0.0603363105080031
3786.93313533822 0.060816945846543
3818.06103338676 0.061227954146992
3862.08252897517 0.0618156183732518
3899.43600663342 0.0623189590221434
3931.13148345707 0.0627494609463359
3975.95565664697 0.0633651484631191
4013.99022883536 0.0638926027640087
4046.26363353208 0.0643438067491879
4073.64852550772 0.0647293092582598
4112.37661114379 0.0652798176363856
4145.23848151456 0.0657508241549874
4173.12270317253 0.0661532996784245
4212.55694761745 0.0667281506212795
4246.01801360702 0.0672200605754541
4274.41066960736 0.0676404511088236
4314.56394879484 0.0682409913875558
4348.63513599525 0.0687549583710641
4377.54549701023 0.0691942499645948
4418.43092165073 0.0698218867754017
4453.12335486871 0.0703591142929895
4482.56086060986 0.0708183341781848
4524.19178047144 0.0714745300786814
4559.51678736083 0.0720362665302273
4589.49104966116 0.0725164783193303
4614.92505462152 0.0729265270090866
4650.89416938193 0.0735115903959323
4681.41497533436 0.0740117903216872
4707.31273796185 0.0744389336093192
4743.93770510476 0.0750484352470435
4775.01502025775 0.0755695625964075
4801.38499660065 0.0760145979632297
4838.67777478424 0.0766496648496067
4870.32174639572 0.0771926752793631
4897.1725466879 0.0776564122791859
4935.14531262167 0.0783181841963887
4967.36627297229 0.0788840410549684
4994.70666444461 0.0793672932986769
5033.37181686535 0.0800569102726073
5066.18028663213 0.0806465731063521
5094.01919637507 0.0811501478703974
5117.64129460715 0.0815797682531752
5151.04798629867 0.0821919750252375
5179.39450417717 0.082714801458153
5203.44732219506 0.0831608368240728
5237.46314364926 0.08379640708401
5266.32652527074 0.0843391644290534
5290.81791671776 0.0848021834900989
5325.45397466353 0.0854619042485478
5354.84364439996 0.0860252475465485
5379.78160612091 0.0865057959397912
5415.04920980463 0.0871904159313649
5444.97476386977 0.0877749635906661
5470.36743852204 0.0882735527405344
5506.27810340022 0.0889837656675171
5536.74931298295 0.089590084556772
5562.60499169523 0.0901071785333556
5599.17044319451 0.0908436035101963
5630.19725764925 0.0914721916742404
5656.52438272873 0.092008192028732
5678.86368913614 0.0924648736169741
5710.45623923151 0.0931144014169352
5737.26340692041 0.0936681843560839
5760.01004298908 0.0941399531712333
5792.17864421576 0.0948108000800486
5819.47460749816 0.0953826564896287
5842.63600038136 0.0958697426781838
5875.39115632025 0.096562199173429
5903.1848277801 0.0971523499523845
5926.76854005609 0.0976549216952021
5960.12094580791 0.0983691850925649
5988.4214005391 0.0989777680595508
6012.43513268041 0.0994959201230888
6046.39567835785 0.100232078015158
6075.21215692742 0.100859133663833
6099.66374981517 0.101392875193163
6134.24352409866 0.102150888059192
6163.58543556396 0.102796344727557
6188.48287304807 0.103345586653546
6209.60904930309 0.103812716428459
6239.48597428402 0.10447541170452
6264.83738579004 0.105039181163268
6286.34877177631 0.105518552927314
6316.77046558353 0.106198378078431
6342.58412876706 0.106776546324201
6364.48774830826 0.107268031523513
6395.46414412849 0.107964765761254
6421.74848757793 0.108557117325678
6444.0514925685 0.109060512600778
6475.59270470783 0.109773826757811
6502.35631069651 0.110380052384584
6525.06598343683 0.110895073554556
6557.18231062324 0.111624521901392
6584.43391791162 0.112244211890622
6607.55767348584 0.112770488553757
6640.2596022319 0.113515501733468
6668.00810892096 0.114148140385236
6691.55349761812 0.114685211535977
6724.851705645 0.115445091106079
6753.10617208159 0.116090052635141
6777.08088186094 0.116637363623335
6810.98624158486 0.117411278648893
6839.75589332008 0.118067824956078
6864.16775232129 0.118624726091354
6884.88190157065 0.11909708391837
6914.17613237211 0.119764617262579
6939.03311147134 0.120330630791007
6960.12495764839 0.120810558281533
6989.95333256747 0.121488466238779
7015.26354797993 0.122063042634079
7036.73997792167 0.122550060108819
7067.11223641662 0.123237638776146
7092.8839523467 0.123820162911289
7114.75197846307 0.124313735970655
7145.67803757917 0.12501020578255
7171.91966891881 0.125599999594572
7194.1864314824 0.126099541421564
7225.67638908997 0.126804050846103
7252.39650416628 0.127400376843969
7275.06927364373 0.127905251455471
7307.1334117353 0.128616882133461
7334.34073510824 0.129218948137881
7357.42691453417 0.129728474677306
7390.0757025817 0.130446248024458
7417.77911789281 0.131053213141524
7441.28624528703 0.131566671206483
7474.53034366037 0.132289556424858
7502.73889653344 0.132900538178328
7526.67464736224 0.133417174095143
7560.52491080992 0.134144097462049
7589.24781180448 0.134758179952378
7613.62000148681 0.135277213885556
7648.08748268029 0.136007069128693
7677.33411029909 0.136623312049371
7702.15069675839 0.137143945783208
7737.24664990094 0.137875605297995
7767.02655365211 0.138493053584368
7792.29563991474 0.139014478784521
7828.03152441614 0.13974680540703
7858.35442793131 0.140364499271251
7884.08426477231 0.140885906006027
7905.91675530323 0.141326348756259
7936.79255951244 0.141945228344946
7962.99154814954 0.142467446949317
7985.22212718017 0.142908435031075
8016.6609135447 0.143527805194786
8043.33760838145 0.144050241239704
8065.97353456391 0.144491273137986
8097.98556836802 0.145110431369288
};
\addlegendentry{$\sigma_{\mathrm{eng}}=112$ MPa}
\end{axis}

\end{tikzpicture}


==> figures/creep-90.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none
},
log basis x={10},
minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
x tick label style={color=white},
xlabel style={font=\color{white}},
xlabel={time [s]},
xmin=0.0902094626961626, xmax=20000,
xmode=log,
xtick style={color=black},
xtick={1,100,10000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={eng strain \(\displaystyle \varepsilon_{\mathrm{eng}}~[-]\)},
ymin=0, ymax=0.05,
ytick style={color=black},
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\)
}
]
\addplot [very thick, midnightblue123564, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.0033964728
3.18920712 0.00500303916
3.8963139 0.00618158605
4.3963139 0.00704531063
4.74986729 0.00767392926
4.99986729 0.00812889938
5.17664398 0.00845675157
5.30164398 0.00869205362
5.40675603 0.00889268885
5.49514438 0.00906348109
5.56946983 0.00920861729
5.64379527 0.00935537778
5.70629527 0.00947994012
5.76879527 0.00960572597
5.8213513 0.00971236687
5.87390732 0.00981991593
5.92646335 0.00992840592
5.97901937 0.0100378588
6.02321355 0.0101305595
6.06740772 0.0102239381
6.1116019 0.0103180081
6.15579607 0.0104127719
6.19999024 0.0105082303
6.24418442 0.0106043812
6.28837859 0.01070122
6.33257277 0.0107987405
6.37676694 0.0108969414
6.41392966 0.0109799695
6.45109238 0.0110634518
6.48825511 0.0111473942
6.52541783 0.0112317916
6.56258055 0.0113166397
6.59974327 0.0114019314
6.636906 0.0114876582
6.67406872 0.0115738097
6.71123144 0.0116603756
6.74839416 0.0117473464
6.78555689 0.0118347145
6.82271961 0.0119224734
6.85988233 0.0120106178
6.89704505 0.0120991415
6.93420777 0.0121880369
6.9713705 0.0122772948
7.00853322 0.0123669042
7.04569594 0.0124568549
7.08285866 0.0125471384
7.12002139 0.012637751
7.15718411 0.0127286943
7.19434683 0.0128199762
7.23150955 0.0129116107
7.26867228 0.0130036169
7.305835 0.0130960178
7.34299772 0.0131888453
7.37424772 0.013267194
7.41141044 0.0133608432
7.44266044 0.0134399247
7.47982316 0.0135344886
7.51107316 0.0136143696
7.54823589 0.0137099214
7.57948589 0.0137906614
7.61664861 0.013887271
7.64789861 0.0139689295
7.68506133 0.0140666683
7.71631133 0.0141493067
7.75347405 0.0142482491
7.78472405 0.0143319319
7.82188678 0.0144321563
7.85313678 0.014516951
7.8902995 0.0146185387
7.9215495 0.0147045136
7.95871222 0.0148075417
7.98996222 0.0148947566
8.02712494 0.0149992849
8.05837494 0.0150877765
8.08962494 0.0151768424
8.11590296 0.0152521498
8.14218097 0.0153278533
8.16845898 0.0154039772
8.194737 0.0154805198
8.21683408 0.0155451637
8.23893117 0.0156100791
8.26102826 0.0156752827
8.28312534 0.0157407677
8.30522243 0.015806534
8.32731952 0.0158725823
8.3494166 0.015938914
8.37151369 0.0160055313
8.39361078 0.0160724364
8.41570786 0.0161396314
8.43780495 0.016207118
8.45990204 0.0162748965
8.48199913 0.0163429659
8.50409621 0.0164113235
8.5261933 0.0164799652
8.54829039 0.0165488853
8.57038747 0.016618077
8.59248456 0.0166875329
8.61458165 0.0167572454
8.63667873 0.0168272066
8.65877582 0.0168974094
8.68087291 0.0169678474
8.70296999 0.0170385149
8.72506708 0.0171094074
8.74716417 0.0171805215
8.76926126 0.0172518548
8.79135834 0.0173234056
8.81345543 0.0173951727
8.83555252 0.0174671554
8.8576496 0.017539353
8.87974669 0.0176117649
8.90184378 0.0176843901
8.92394086 0.0177572277
8.94603795 0.0178302758
8.96813504 0.0179035322
8.99023212 0.0179769936
9.01232921 0.0180506562
9.0344263 0.0181245152
9.05652339 0.0181985653
9.07862047 0.0182728103
9.09720183 0.0183353622
9.11578319 0.0183980187
9.13436456 0.0184608014
9.15294592 0.0185236997
9.17152728 0.0185867119
9.19010864 0.0186498371
9.20869 0.018713075
9.22727136 0.018776426
9.24585272 0.0188398913
9.26443408 0.0189034729
9.28301544 0.0189671736
9.30159681 0.0190309968
9.32017817 0.0190949468
9.33875953 0.0191590282
9.35734089 0.0192232462
9.37592225 0.0192876064
9.39450361 0.0193521144
9.41308497 0.0194167764
9.43166633 0.0194815981
9.4502477 0.0195465854
9.46882906 0.0196117439
9.48741042 0.0196770788
9.50599178 0.0197425948
9.52457314 0.0198082957
9.5431545 0.019874185
9.56173586 0.0199402655
9.58031722 0.0200065392
9.59889858 0.0200730079
9.61747995 0.0201396729
9.63606131 0.0202065352
9.65464267 0.0202735957
9.67322403 0.020340855
9.69180539 0.0204083141
9.71038675 0.0204759739
9.72896811 0.0205438358
9.74754947 0.0206119016
9.76613084 0.0206801734
9.7847122 0.0207486543
9.80329356 0.0208173474
9.82187492 0.0208862568
9.84045628 0.0209553865
9.85903764 0.0210247408
9.877619 0.0210943242
9.89620036 0.0211641413
9.91478172 0.0212341968
9.93336309 0.0213044955
9.95194445 0.0213750428
9.97052581 0.021445844
9.98910717 0.0215169049
10 0.0215586624
10.0091597 0.0215746197
10.0183195 0.0215897901
10.0292123 0.0216069974
10.0401051 0.0216234792
10.053059 0.0216421788
10.0660128 0.0216600725
10.0814176 0.021680334
10.0968224 0.0216996822
10.1151419 0.0217215335
10.1334614 0.0217423493
10.155247 0.0217657914
10.1770327 0.0217880666
10.2029403 0.0218130799
10.228848 0.0218367887
10.2596576 0.0218633365
10.2904672 0.0218884389
10.3271061 0.0219164707
10.3637451 0.0219429153
10.4073164 0.0219723832
10.4439554 0.0219959164
10.4805944 0.0220182968
10.5241657 0.0220434972
10.567737 0.022067425
10.6195523 0.0220942658
10.6713677 0.0221196835
10.7329868 0.0221481233
10.7848021 0.0221709041
10.8366175 0.0221926297
10.8982366 0.022217165
10.9598558 0.0222405218
11.0331337 0.0222667966
11.1064116 0.0222917397
11.1935543 0.0223197116
11.2806969 0.022346197
11.3843276 0.0223758258
11.4714702 0.0223995578
11.5586129 0.022422187
11.6622435 0.0224477424
11.7658742 0.0224720711
11.8891125 0.0224994388
12.0123508 0.0225254224
12.1589067 0.0225545761
12.282145 0.0225779796
12.4053833 0.0226003413
12.5519392 0.0226256508
12.698495 0.0226497935
12.8727803 0.0226770105
13.0470656 0.0227029006
13.2543269 0.0227320097
13.4286122 0.0227554144
13.6028975 0.0227778086
13.8101588 0.0228031948
14.0174201 0.0228274445
14.2638967 0.0228548352
14.471158 0.0228769336
14.6784194 0.0228981462
14.924896 0.0229222754
15.1713726 0.022945394
15.4644843 0.022971583
15.7575961 0.0229966007
16.1061667 0.0230248585
16.3992784 0.0230476574
16.6923902 0.0230695403
17.0409607 0.0230944325
17.3895313 0.0231182833
17.8040539 0.0231453138
18.1526245 0.0231671779
18.5011951 0.0231882144
18.9157177 0.0232122069
19.3302403 0.0232352502
19.8231936 0.0232614351
20.2377162 0.0232826585
20.6522388 0.0233031183
21.145192 0.0233265027
21.6381453 0.0233490053
22.2243688 0.0233746191
22.8105923 0.0233991953
23.5077334 0.0234270894
24.0939569 0.0234496804
24.6801804 0.0234714384
25.3773216 0.0234962865
26.0744627 0.0235201818
26.9035079 0.0235473712
27.6006491 0.0235694339
28.2977903 0.0235907213
29.1268355 0.0236150806
29.9558807 0.0236385481
30.9417872 0.023665305
31.7708324 0.0236870508
32.5998776 0.0237080634
33.5857841 0.0237321484
34.5716906 0.0237553872
35.7441376 0.0237819295
36.7300441 0.0238035307
37.7159505 0.0238244304
38.8883975 0.0238484218
40.0608445 0.0238716028
41.4551268 0.0238981218
42.6275738 0.0239197317
43.8000208 0.0239406649
45.1943032 0.023964729
46.5885855 0.0239880112
48.2466759 0.0240146866
49.6409582 0.0240364506
51.0352405 0.0240575564
52.693331 0.0240818637
54.0876133 0.0241017605
55.4818956 0.0241211189
57.1399861 0.0241434799
58.7980765 0.0241652083
60.7698895 0.0241902281
62.4279799 0.0242107189
64.0860704 0.0242306634
66.0578833 0.0242537151
68.0296963 0.0242761273
70.3745903 0.0243019508
72.3464032 0.0243231109
74.3182162 0.0243437149
76.6631102 0.0243675551
78.6349231 0.0243871402
80.6067361 0.0244062598
82.9516301 0.0244284315
85.2965241 0.0244500527
88.0850887 0.0244750509
90.4299827 0.024495589
92.7748767 0.0245156377
95.5634413 0.0245388893
98.352006 0.0245615794
101.140571 0.024583704
104.456751 0.0246093226
107.245316 0.0246303883
110.033881 0.0246509664
113.350062 0.0246748673
116.138626 0.0246945601
118.927191 0.0247138371
122.243372 0.0247362634
125.559553 0.0247582108
128.875734 0.0247796698
132.819359 0.0248045951
136.13554 0.0248251399
139.451721 0.0248452558
143.395347 0.0248686818
146.711528 0.024888023
150.027709 0.0249069934
153.971335 0.0249291133
157.914961 0.0249508067
161.858587 0.0249720733
165.802213 0.0249929422
169.745839 0.0250134187
174.435627 0.0250372865
178.379252 0.0250570133
182.322878 0.02507638
187.012666 0.0250989891
191.702454 0.0251211872
196.392242 0.025142971
201.08203 0.0251643689
205.771818 0.025185398
210.461606 0.0252060738
215.151394 0.0252264112
219.841182 0.0252464108
225.418312 0.0252697831
230.1081 0.0252891394
234.797888 0.0253081795
240.375017 0.0253304572
245.952146 0.0253523754
251.529275 0.0253739278
257.106405 0.0253951388
262.683534 0.025416022
268.260663 0.0254365902
273.837792 0.0254568552
279.414922 0.0254768283
284.992051 0.02549652
290.56918 0.0255159271
297.201542 0.0255386648
302.778671 0.0255575327
308.3558 0.0255761284
314.988162 0.0255979342
321.620524 0.0256194321
328.252886 0.0256406132
334.885247 0.0256614982
341.517609 0.0256820975
348.149971 0.0257024209
354.782333 0.0257224777
361.414695 0.0257422766
368.047056 0.025761826
374.679418 0.0257811202
382.56667 0.0258037632
389.199032 0.025822577
395.831394 0.0258411421
403.718645 0.025862944
411.605897 0.025884467
419.493149 0.0259057004
427.380401 0.0259266629
435.267653 0.0259473632
443.154905 0.0259678094
451.042156 0.0259880094
458.929408 0.0260079703
466.81666 0.0260276993
474.703912 0.0260472031
482.591164 0.0260664881
490.478415 0.0260855603
498.365667 0.0261044122
507.745243 0.0261265626
517.124819 0.0261484493
526.504395 0.0261700593
535.883971 0.026191411
545.263547 0.0262125119
554.643123 0.0262333693
564.022699 0.0262539903
573.402275 0.0262743813
582.781851 0.0262945488
592.161427 0.0263144987
601.541003 0.0263342369
610.920579 0.0263537689
620.300155 0.0263731001
629.679731 0.0263922355
639.059307 0.0264111801
648.438883 0.026429925
659.593142 0.0264519763
670.7474 0.0264737897
681.901659 0.026495351
693.055917 0.0265166771
704.210176 0.0265377744
715.364434 0.0265586489
726.518693 0.0265793064
737.672951 0.0265997525
748.82721 0.0266199926
759.981468 0.0266400318
771.135727 0.026659875
782.289985 0.026679527
793.444244 0.0266989924
804.598502 0.0267182755
815.752761 0.0267373806
826.907019 0.0267563117
838.061278 0.0267750729
849.215536 0.0267936541
862.48026 0.026815538
875.744983 0.0268372091
889.009707 0.0268586524
902.27443 0.0268798836
915.539154 0.0269009077
928.803878 0.02692173
942.068601 0.0269423551
955.333325 0.0269627877
968.598048 0.0269830323
981.862772 0.0270030933
995.127495 0.0270229746
1008.39222 0.0270426804
1021.65694 0.0270622146
1034.92167 0.0270815808
1048.18639 0.0271007826
1061.45111 0.0271198235
1074.71584 0.0271387069
1087.98056 0.0271574361
1101.24528 0.0271760141
1114.51001 0.0271944303
1130.28451 0.0272161428
1146.05901 0.0272376653
1161.83352 0.0272589825
1177.60802 0.0272801088
1193.38253 0.0273010484
1209.15703 0.0273218054
1224.93153 0.0273423839
1240.70604 0.0273627876
1256.48054 0.0273830202
1272.25504 0.0274030853
1288.02955 0.0274229863
1303.80405 0.0274427267
1319.57856 0.0274623095
1335.35306 0.0274817379
1351.12756 0.0275010149
1366.90207 0.0275201436
1382.67657 0.0275391266
1398.45107 0.0275579668
1414.22558 0.0275766668
1430.00008 0.0275952292
1445.77458 0.0276136426
1464.53374 0.0276353697
1483.29289 0.0276569233
1502.05204 0.0276782876
1520.81119 0.0276994762
1539.57034 0.0277204928
1558.3295 0.0277413407
1577.08865 0.0277620233
1595.8478 0.0277825439
1614.60695 0.0278029055
1633.3661 0.0278231113
1652.12526 0.0278431641
1670.88441 0.0278630669
1689.64356 0.0278828223
1708.40271 0.0279024332
1727.16186 0.027921902
1745.92102 0.0279412315
1764.68017 0.0279604239
1783.43932 0.0279794818
1802.19847 0.0279984074
1820.95762 0.0280172031
1839.71678 0.0280358711
1858.47593 0.0280544134
1877.23508 0.0280728182
1899.5436 0.0280945511
1921.85211 0.0281161254
1944.16063 0.028137525
1966.46915 0.0281587628
1988.77766 0.028179842
2011.08618 0.0282007655
2033.3947 0.028221536
2055.70322 0.0282421565
2078.01173 0.0282626295
2100.32025 0.0282829578
2122.62877 0.0283031438
2144.93728 0.02832319
2167.2458 0.0283430989
2189.55432 0.0283628728
2211.86283 0.0283825139
2234.17135 0.0284020245
2256.47987 0.0284214068
2278.78839 0.0284406628
2301.0969 0.0284597947
2323.40542 0.0284788043
2345.71394 0.0284976937
2368.02245 0.0285164648
2390.33097 0.0285351194
2412.63949 0.0285536593
2434.948 0.0285720721
2461.47745 0.0285938295
2488.0069 0.0286154418
2514.53635 0.028636893
2541.06579 0.0286581954
2567.59524 0.0286793518
2594.12469 0.0287003645
2620.65413 0.028721236
2647.18358 0.0287419687
2673.71303 0.0287625649
2700.24248 0.0287830269
2726.77192 0.0288033569
2753.30137 0.0288235569
2779.83082 0.0288436292
2806.36026 0.0288635756
2832.88971 0.0288833982
2859.41916 0.0289030989
2885.94861 0.0289226796
2912.47805 0.0289421421
2939.0075 0.0289614883
2965.53695 0.0289807198
2992.06639 0.0289998384
3018.59584 0.0290188456
3045.12529 0.0290377433
3071.65474 0.0290565329
3098.18418 0.029075216
3124.71363 0.0290937941
3151.24308 0.0291122543
3182.79208 0.0291340812
3214.34109 0.0291557753
3245.8901 0.0291773203
3277.43911 0.0291987281
3308.98811 0.0292200009
3340.53712 0.0292411408
3372.08613 0.02926215
3403.63514 0.0292830305
3435.18414 0.0293037842
3466.73315 0.029324413
3498.28216 0.0293449188
3529.83117 0.0293653035
3561.38017 0.0293855689
3592.92918 0.0294057166
3624.47819 0.0294257484
3656.02719 0.0294456659
3687.5762 0.0294654708
3719.12521 0.0294851646
3750.67422 0.029504749
3782.22322 0.0295242253
3813.77223 0.0295435952
3845.32124 0.02956286
3876.87025 0.0295820212
3908.41925 0.0296010802
3939.96826 0.0296200382
3971.51727 0.0296388967
4003.06627 0.0296576569
4034.61528 0.0296763201
4066.16429 0.0296948731
4103.68259 0.0297168213
4141.2009 0.0297386468
4178.7192 0.029760333
4216.23751 0.0297818916
4253.75581 0.0298033245
4291.27411 0.0298246335
4328.79242 0.0298458204
4366.31072 0.0298668868
4403.82903 0.0298878346
4441.34733 0.0299086653
4478.86563 0.0299293805
4516.38394 0.0299499819
4553.90224 0.029970471
4591.42054 0.0299908494
4628.93885 0.0300111184
4666.45715 0.0300312795
4703.97546 0.0300513342
4741.49376 0.0300712838
4779.01206 0.0300911298
4816.53037 0.0301108734
4854.04867 0.0301305159
4891.56698 0.0301500587
4929.08528 0.0301695029
4966.60358 0.0301888498
5004.12189 0.0302081006
5041.64019 0.0302272565
5079.1585 0.0302463186
5116.6768 0.0302652881
5154.1951 0.030284166
5191.71341 0.0303029535
5229.23171 0.0303216517
5266.75002 0.0303402468
5311.36705 0.0303622558
5355.98408 0.0303841516
5400.60112 0.0304059178
5445.21815 0.0304275657
5489.83519 0.0304490969
5534.45222 0.0304705129
5579.06925 0.0304918152
5623.68629 0.0305130054
5668.30332 0.0305340848
5712.92036 0.030555055
5757.53739 0.0305759172
5802.15442 0.0305966728
5846.77146 0.0306173232
5891.38849 0.0306378697
5936.00553 0.0306583136
5980.62256 0.030678656
6025.23959 0.0306988983
6069.85663 0.0307190416
6114.47366 0.0307390872
6159.0907 0.0307590361
6203.70773 0.0307788895
6248.32476 0.0307986486
6292.9418 0.0308183144
6337.55883 0.030837888
6382.17587 0.0308573705
6426.7929 0.0308767628
6471.40993 0.030896066
6516.02697 0.0309152811
6560.644 0.0309344091
6605.26104 0.0309534509
6649.87807 0.0309724075
6694.4951 0.0309912798
6739.11214 0.0310100687
6783.72917 0.0310287602
6836.78807 0.0310508922
6889.84696 0.0310729186
6942.90585 0.0310948229
6995.96475 0.0311166163
7049.02364 0.0311382999
7102.08254 0.0311598753
7155.14143 0.0311813437
7208.20033 0.0312027064
7261.25922 0.0312239646
7314.31812 0.0312451196
7367.37701 0.0312661726
7420.4359 0.0312871248
7473.4948 0.0313079773
7526.55369 0.0313287313
7579.61259 0.031349388
7632.67148 0.0313699483
7685.73038 0.0313904135
7738.78927 0.0314107845
7791.84816 0.0314310625
7844.90706 0.0314512483
7897.96595 0.0314713431
7951.02485 0.0314913479
8004.08374 0.0315112635
8057.14264 0.031531091
8110.20153 0.0315508313
8163.26042 0.0315704854
8216.31932 0.031590054
8269.37821 0.0316095382
8322.43711 0.0316289388
8375.496 0.0316482567
8428.5549 0.0316674927
8481.61379 0.0316866477
8534.67268 0.0317057224
8587.73158 0.0317247177
8640.79047 0.0317436344
8693.84937 0.0317624732
8746.90826 0.03178122
8810.00628 0.0318034255
8873.10429 0.0318255325
8936.2023 0.0318475245
8999.30032 0.0318694125
9062.39833 0.0318911975
9125.49635 0.0319128807
9188.59436 0.0319344634
9251.69238 0.0319559465
9314.79039 0.0319773313
9377.88841 0.0319986187
9440.98642 0.0320198099
9504.08444 0.0320409059
9567.18245 0.0320619076
9630.28047 0.0320828162
9693.37848 0.0321036326
9756.47649 0.0321243578
9819.57451 0.0321449927
9882.67252 0.0321655382
9945.77054 0.0321859954
10008.8686 0.032206365
10071.9666 0.032226648
10135.0646 0.0322468453
10198.1626 0.0322669577
10261.2606 0.0322869862
10324.3586 0.0323069314
10387.4566 0.0323267942
10450.5547 0.0323465756
10513.6527 0.0323662761
10576.7507 0.0323858967
10639.8487 0.0324054381
10702.9467 0.0324249011
10766.0447 0.0324442863
10829.1427 0.0324635947
10892.2408 0.0324828267
10955.3388 0.0325019833
11018.4368 0.0325210651
11081.5348 0.0325400727
11144.6328 0.032559007
11207.7308 0.0325778533
11282.7674 0.0326001834
11357.804 0.0326224207
11432.8407 0.0326445487
11507.8773 0.032666578
11582.9139 0.0326885097
11657.9505 0.0327103449
11732.9871 0.0327320846
11808.0237 0.0327537297
11883.0603 0.0327752813
11958.0969 0.0327967402
12033.1335 0.0328181074
12108.1701 0.0328393839
12183.2067 0.0328605705
12258.2433 0.0328816681
12333.2799 0.0329026777
12408.3166 0.0329236
12483.3532 0.032944436
12558.3898 0.0329651864
12633.4264 0.0329858521
12708.463 0.033006434
12783.4996 0.0330269327
12858.5362 0.0330473492
12933.5728 0.0330676841
13008.6094 0.0330879383
13083.646 0.0331081125
13158.6826 0.0331282074
13233.7192 0.0331482237
13308.7559 0.0331681623
13383.7925 0.0331880237
13458.8291 0.0332078087
13533.8657 0.033227518
13608.9023 0.0332471523
13683.9389 0.0332667122
13758.9755 0.0332861985
13834.0121 0.0333056116
13909.0487 0.0333249524
13984.0853 0.0333442213
14059.1219 0.0333634192
14134.1585 0.0333825464
14209.1951 0.0334016038
14284.2318 0.0334205918
14359.2684 0.0334394958
14448.5024 0.0334619005
14537.7365 0.0334842174
14626.9706 0.0335064304
14716.2046 0.03352855
14805.4387 0.0335505771
14894.6728 0.0335725125
14983.9068 0.0335943573
15073.1409 0.0336161123
15162.375 0.0336377783
15251.609 0.0336593562
15340.8431 0.0336808469
15430.0772 0.0337022511
15519.3112 0.0337235697
15608.5453 0.0337448035
15697.7794 0.0337659533
15787.0135 0.0337870198
15876.2475 0.0338080038
15965.4816 0.0338289062
16054.7157 0.0338497275
16143.9497 0.0338704687
16233.1838 0.0338911303
16322.4179 0.0339117132
16411.6519 0.0339322179
16500.886 0.0339526453
16590.1201 0.033972996
16679.3541 0.0339932706
16768.5882 0.0340134699
16857.8223 0.0340335944
16947.0563 0.034053645
17036.2904 0.0340736221
17125.5245 0.0340935264
17214.7585 0.0341133586
17303.9926 0.0341331192
17393.2267 0.0341528089
17482.4607 0.0341724282
17571.6948 0.0341919778
17660.9289 0.0342114583
17750.1629 0.0342308701
17839.397 0.034250214
17928.6311 0.0342694903
18017.8652 0.0342886998
18107.0992 0.0343078429
18196.3333 0.0343269201
18285.5674 0.0343459167
18391.6851 0.0343684365
18497.8029 0.0343908731
18603.9207 0.0344132104
18710.0385 0.0344354587
18816.1563 0.0344576189
18922.2741 0.0344796919
19028.3919 0.0345016784
19134.5097 0.0345235792
19240.6275 0.0345453951
19346.7452 0.0345671269
19452.863 0.0345887753
19558.9808 0.0346103411
19665.0986 0.034631825
19771.2164 0.0346532278
19877.3342 0.0346745502
19983.452 0.0346957929
20089.5698 0.0347169565
20195.6875 0.0347380418
20301.8053 0.0347590494
20407.9231 0.03477998
20514.0409 0.0348008343
20620.1587 0.034821613
20726.2765 0.0348423166
20832.3943 0.0348629458
20938.5121 0.0348835012
21044.6299 0.0349039834
21150.7476 0.0349243931
21256.8654 0.0349447309
21362.9832 0.0349649973
21469.101 0.0349851929
21575.2188 0.0350053183
21681.3366 0.0350253741
21787.4544 0.0350453609
21893.5722 0.0350652791
21999.69 0.0350851294
22105.8077 0.0351049122
22211.9255 0.0351246282
22318.0433 0.0351442778
22424.1611 0.0351638615
22530.2789 0.03518338
22636.3967 0.0352028336
22742.5145 0.035222223
22848.6323 0.0352415485
22954.7501 0.0352608107
23060.8678 0.03528001
23166.9856 0.0352991471
23273.1034 0.0353182066
23399.2994 0.0353408064
23525.4955 0.0353633275
23651.6915 0.0353857537
23777.8875 0.0354080955
23904.0836 0.0354303535
24030.2796 0.0354525285
24156.4756 0.0354746212
24282.6717 0.0354966324
24408.8677 0.0355185627
24535.0637 0.0355404128
24661.2597 0.0355621835
24787.4558 0.0355838753
24913.6518 0.035605489
25039.8478 0.0356270252
25166.0439 0.0356484845
25292.2399 0.0356698677
25418.4359 0.0356911753
25544.6319 0.0357124079
25670.828 0.0357335662
25797.024 0.0357546508
25923.22 0.0357756623
26049.4161 0.0357966012
26175.6121 0.0358174682
26301.8081 0.0358382638
26428.0041 0.0358589886
26554.2002 0.0358796431
26680.3962 0.035900228
26806.5922 0.0359207437
26932.7883 0.0359411909
27058.9843 0.03596157
27185.1803 0.0359818816
27311.3764 0.0360021261
27437.5724 0.0360223042
27563.7684 0.0360424163
27689.9644 0.036062463
27816.1605 0.0360824446
27942.3565 0.0361023618
28068.5525 0.036122215
28194.7486 0.0361420046
28320.9446 0.0361617312
28447.1406 0.0361813952
28573.3366 0.0362009972
28699.5327 0.0362205374
28825.7287 0.0362400165
28951.9247 0.0362594348
29078.1208 0.0362787928
29204.3168 0.036298091
29330.5128 0.0363173297
29456.7088 0.0363364936
29606.7821 0.0363592219
29756.8553 0.0363818753
29906.9285 0.0364044376
30057.0017 0.0364269193
30207.0749 0.0364493209
30357.1481 0.0364716432
30507.2214 0.0364938867
30657.2946 0.0365160522
30807.3678 0.0365381403
30957.441 0.0365601516
31107.5142 0.0365820868
31257.5874 0.0366039464
31407.6607 0.0366257311
31557.7339 0.0366474414
31707.8071 0.0366690779
31857.8803 0.0366906413
32007.9535 0.0367121322
32158.0267 0.0367335509
32308.0999 0.0367548983
32458.1732 0.0367761747
32608.2464 0.0367973808
32758.3196 0.0368185171
32908.3928 0.0368395841
33058.466 0.0368605823
33208.5392 0.0368815124
33358.6125 0.0369023747
33508.6857 0.0369231699
33658.7589 0.0369438983
33808.8321 0.0369645606
33958.9053 0.0369851571
34108.9785 0.0370056885
34259.0518 0.0370261551
34409.125 0.0370465574
34559.1982 0.037066896
34709.2714 0.0370871713
34859.3446 0.0371073837
35009.4178 0.0371275336
35159.4911 0.0371476217
35309.5643 0.0371676482
35459.6375 0.0371876136
35609.7107 0.0372075184
35759.7839 0.0372273629
35909.8571 0.0372471477
36059.9303 0.0372668731
36210.0036 0.0372865395
36360.0768 0.0373061474
36510.15 0.0373256971
36660.2232 0.0373451891
36810.2964 0.0373646238
36960.3696 0.0373840015
37110.4429 0.0374033226
37260.5161 0.0374225875
37410.5893 0.0374417808
37589.0574 0.0374645488
37767.5256 0.0374872459
37945.9937 0.0375098565
38124.4618 0.0375323905
38302.93 0.0375548487
38481.3981 0.0375772316
38659.8662 0.0375995397
38838.3344 0.0376217738
39016.8025 0.0376439344
39195.2706 0.0376660219
39373.7388 0.037688037
39552.2069 0.0377099803
39730.6751 0.0377318522
39909.1432 0.0377536533
40087.6113 0.0377753841
40266.0795 0.0377970452
40444.5476 0.037818637
40623.0157 0.0378401602
40801.4839 0.0378616151
40979.952 0.0378830023
41158.4201 0.0379043223
41336.8883 0.0379255755
41515.3564 0.0379467625
41693.8246 0.0379678837
41872.2927 0.0379889396
42050.7608 0.0380099306
42229.229 0.0380308573
42407.6971 0.03805172
42586.1652 0.0380725192
42764.6334 0.0380932554
42943.1015 0.038113929
43121.5696 0.0381345404
43300.0378 0.0381550901
43478.5059 0.0381755785
43656.974 0.038196006
43835.4422 0.038216373
44013.9103 0.0382366799
44192.3785 0.0382569272
44370.8466 0.0382771153
44549.3147 0.0382972444
44727.7829 0.0383173151
44906.251 0.0383373277
45084.7191 0.0383572827
45263.1873 0.0383771803
45441.6554 0.038397021
45620.1235 0.0384168051
45798.5917 0.038436533
45977.0598 0.0384562051
46155.528 0.0384758217
46333.9961 0.0384953832
46512.4642 0.03851489
46690.9324 0.0385343424
46869.4005 0.0385537407
47047.8686 0.0385730852
47226.3368 0.0385923604
47438.5723 0.0386152295
47650.8079 0.038638031
47863.0435 0.0386607491
48075.2791 0.0386833938
48287.5147 0.0387059659
48499.7502 0.0387284657
48711.9858 0.0387508938
48924.2214 0.0387732508
49136.457 0.0387955371
49348.6925 0.0388177533
49560.9281 0.0388398999
49773.1637 0.0388619773
49985.3993 0.0388839861
50197.6348 0.0389059268
50409.8704 0.0389277997
50622.106 0.0389496055
50834.3416 0.0389713445
51046.5772 0.0389930173
51258.8127 0.0390146243
51471.0483 0.0390361659
51683.2839 0.0390576427
51895.5195 0.0390790549
52107.755 0.0391004032
52319.9906 0.0391216879
52532.2262 0.0391429095
52744.4618 0.0391640683
52956.6974 0.0391851649
53168.9329 0.0392061996
53381.1685 0.0392271728
53593.4041 0.0392480849
53805.6397 0.0392689364
54017.8752 0.0392897277
54230.1108 0.0393104591
54442.3464 0.0393311311
54654.582 0.0393517439
54866.8175 0.0393722981
55079.0531 0.039392794
55291.2887 0.039413232
55503.5243 0.0394336124
55715.7599 0.0394539356
55927.9954 0.039474202
56140.231 0.0394944119
56352.4666 0.0395145657
56564.7022 0.0395346638
56776.9377 0.0395547065
56989.1733 0.0395746941
57201.4089 0.039594627
57413.6445 0.0396145055
57625.88 0.03963433
57838.1156 0.0396541009
58050.3512 0.0396738183
58262.5868 0.0396934827
58474.8224 0.0397130944
58687.0579 0.0397326537
58899.2935 0.039752161
59111.5291 0.0397716164
59323.7647 0.0397910204
59536.0002 0.0398103733
59748.2358 0.0398296592
60000.6279 0.039852545
60253.0199 0.0398753663
60505.412 0.0398981077
60757.8041 0.0399207792
61010.1961 0.0399433812
61262.5882 0.0399659143
61514.9802 0.039988379
61767.3723 0.0400107757
62019.7643 0.0400331049
62272.1564 0.040055367
62524.5485 0.0400775625
62776.9405 0.0400996918
63029.3326 0.0401217555
63281.7246 0.0401437538
63534.1167 0.0401656874
63786.5088 0.0401875566
64038.9008 0.0402093618
64291.2929 0.0402311034
64543.6849 0.0402527819
64796.077 0.0402743978
65048.469 0.0402959513
65300.8611 0.0403174429
65553.2532 0.0403388731
65805.6452 0.0403602421
66058.0373 0.0403815505
66310.4293 0.0404027985
66562.8214 0.0404239866
66815.2135 0.0404451152
67067.6055 0.0404661846
67319.9976 0.0404871952
67572.3896 0.0405081474
67824.7817 0.0405290416
68077.1737 0.0405498781
68329.5658 0.0405706572
68581.9579 0.0405913794
68834.3499 0.040612045
69086.742 0.0406326543
69339.134 0.0406532076
69591.5261 0.0406737054
69843.9182 0.040694148
70096.3102 0.0407145356
70348.7023 0.0407348687
70601.0943 0.0407551475
70853.4864 0.0407753725
71105.8784 0.0407955438
71358.2705 0.0408156619
71610.6626 0.040835727
71863.0546 0.0408557395
72115.4467 0.0408756996
72367.8387 0.0408956077
72620.2308 0.0409154642
72872.6229 0.0409352692
73125.0149 0.0409550231
73377.407 0.0409747262
73629.799 0.0409943788
73882.1911 0.0410139812
74134.5832 0.0410335337
74386.9752 0.0410530365
74639.3673 0.0410724899
74891.7593 0.0410918943
75144.1514 0.0411112499
75396.5434 0.0411305408
75696.6899 0.0411534359
75996.8363 0.0411762695
76296.9827 0.0411990264
76597.1292 0.0412217164
76897.2756 0.0412443402
77197.422 0.0412668979
77497.5685 0.0412893902
77797.7149 0.0413118174
78097.8613 0.0413341799
78398.0078 0.0413564783
78698.1542 0.0413787128
78998.3006 0.0414008839
79298.4471 0.0414229921
79598.5935 0.0414450376
79898.7399 0.041467021
80198.8863 0.0414889426
80499.0328 0.0415108028
80799.1792 0.041532602
81099.3256 0.0415543406
81399.4721 0.0415760189
81699.6185 0.0415976374
81999.7649 0.0416191964
82299.9114 0.0416406962
82600.0578 0.0416621373
82900.2042 0.04168352
83200.3507 0.0417048447
83500.4971 0.0417261117
83800.6435 0.0417473214
84100.79 0.0417684741
84400.9364 0.0417895702
84701.0828 0.0418106099
85001.2293 0.0418315938
85301.3757 0.041852522
85601.5221 0.041873395
85901.6685 0.041894213
86201.815 0.0419149764
86501.9614 0.0419356855
86802.1078 0.0419563406
87102.2543 0.041976942
87402.4007 0.0419974902
87702.5471 0.0420179852
88002.6936 0.0420384276
88302.84 0.0420588176
88602.9864 0.0420791554
88903.1329 0.0420994415
89203.2793 0.042119676
89503.4257 0.0421398593
89803.5722 0.0421599917
90103.7186 0.0421800735
90403.865 0.0422001049
90704.0115 0.0422200863
91004.1579 0.0422400179
91304.3043 0.0422599001
91604.4508 0.042279733
91904.5972 0.0422995169
92204.7436 0.0423192523
92504.89 0.0423389392
92805.0365 0.042358578
93105.1829 0.0423781689
93405.3293 0.0423977123
93705.4758 0.0424172083
94005.6222 0.0424366573
94305.7686 0.0424560594
94605.9151 0.042475415
94906.0615 0.042494708
95262.9978 0.042517609
95619.934 0.0425404513
95976.8703 0.0425632201
96333.8066 0.0425859249
96690.7429 0.0426085664
97047.6791 0.0426311448
97404.6154 0.0426536606
97761.5517 0.0426761142
98118.4879 0.0426985059
98475.4242 0.0427208362
98832.3605 0.0427431054
99189.2968 0.0427653139
99546.233 0.0427874621
99903.1693 0.0428095504
100260.106 0.0428315791
100617.042 0.0428535486
100973.978 0.0428754592
101330.914 0.0428973113
101687.851 0.0429191053
102044.787 0.0429408416
102401.723 0.0429625204
102758.659 0.0429841421
103115.596 0.043005707
103472.532 0.0430272156
103829.468 0.0430486681
104186.405 0.0430700648
104543.341 0.0430914061
104900.277 0.0431126924
105257.213 0.0431339239
105614.15 0.0431551009
105971.086 0.0431762239
106328.022 0.043197293
106684.958 0.0432183086
107041.895 0.0432392711
107398.831 0.0432601807
107755.767 0.0432810377
108112.704 0.0433018424
108469.64 0.0433225952
108826.576 0.0433432963
109183.512 0.043363946
109540.449 0.0433845446
109897.385 0.0434050924
110254.321 0.0434255897
110611.257 0.0434460368
110968.194 0.0434664339
111325.13 0.0434867813
111682.066 0.0435070794
112039.003 0.0435273283
112395.939 0.0435475283
112752.875 0.0435676798
113109.811 0.0435877829
113466.748 0.043607838
113823.684 0.0436278453
114180.62 0.0436478051
114537.556 0.0436677176
114894.493 0.0436875831
115251.429 0.0437074018
115608.365 0.043727174
115965.302 0.0437468999
116322.238 0.0437665799
116679.174 0.043786214
117036.11 0.0438058026
117393.047 0.0438253459
117749.983 0.0438448442
118106.919 0.0438642977
118463.855 0.0438837066
118820.792 0.0439030711
119177.728 0.0439223916
119534.664 0.0439416518
119959.135 0.0439645175
120383.607 0.0439873274
120808.078 0.0440100673
121232.549 0.0440327465
121657.02 0.0440553656
122081.491 0.0440779248
122505.962 0.0441004245
122930.434 0.0441228651
123354.905 0.044145247
123779.376 0.0441675705
124203.847 0.0441898358
124628.318 0.0442120435
125052.789 0.0442341938
125477.26 0.0442562871
125901.732 0.0442783237
126326.203 0.0443003039
126750.674 0.044322228
127175.145 0.0443440965
127599.616 0.0443659096
128024.087 0.0443876675
128448.559 0.0444093708
128873.03 0.0444310196
129297.501 0.0444526142
129721.972 0.0444741551
130146.443 0.0444956424
130570.914 0.0445170765
130995.385 0.0445384577
131419.857 0.0445597863
131844.328 0.0445810626
132268.799 0.0446022869
132693.27 0.0446234594
133117.741 0.0446445805
133542.212 0.0446656504
133966.684 0.0446866694
134391.155 0.0447076379
134815.626 0.044728556
135240.097 0.044749424
135664.568 0.0447702423
136089.039 0.0447910111
136513.51 0.0448117307
136937.982 0.0448324013
137362.453 0.0448530232
137786.924 0.0448735966
138211.395 0.0448941219
138635.866 0.0449145992
139060.337 0.0449350289
139484.809 0.0449554112
139909.28 0.0449757462
140333.751 0.0449960344
140758.222 0.0450162759
141182.693 0.045036471
141607.164 0.0450566199
142031.635 0.0450767228
142456.107 0.04509678
142880.578 0.0451167918
143305.049 0.0451367583
143729.52 0.0451566799
144153.991 0.0451765566
144578.462 0.0451963889
145002.934 0.0452161768
145427.405 0.0452359206
145851.876 0.0452556206
146276.347 0.0452752769
146700.818 0.0452948898
147125.289 0.0453144595
147549.76 0.0453339862
147974.232 0.0453534701
148398.703 0.0453729115
148823.174 0.0453923105
149247.645 0.0454116674
149672.116 0.0454309824
150096.587 0.0454502392
150601.371 0.0454731041
151106.156 0.0454959161
151610.94 0.0455186609
152115.724 0.0455413481
152620.508 0.0455639779
153125.292 0.0455865508
153630.076 0.0456090669
154134.86 0.0456315267
154639.644 0.0456539305
155144.429 0.0456762786
155649.213 0.0456985713
156153.997 0.0457208089
156658.781 0.0457429917
157163.565 0.0457651201
157668.349 0.0457871942
158173.133 0.0458092146
158677.917 0.0458311813
159182.701 0.0458530948
159687.486 0.0458749553
160192.27 0.0458967632
160697.054 0.0459185186
161201.838 0.0459402219
161706.622 0.0459618734
162211.406 0.0459834733
162716.19 0.0460050219
163220.974 0.0460265196
163725.759 0.0460479665
164230.543 0.046069363
164735.327 0.0460907092
165240.111 0.0461120056
165744.895 0.0461332523
166249.679 0.0461544496
166754.463 0.0461755978
167259.247 0.0461966971
167764.031 0.0462177477
168268.816 0.04623875
168773.6 0.0462597042
169278.384 0.0462806105
169783.168 0.0463014692
170287.952 0.0463222805
170792.736 0.0463430447
171297.52 0.046363762
171802.304 0.0463844326
172307.089 0.0464050568
172811.873 0.0464256348
173316.657 0.0464461668
173821.441 0.0464666532
174326.225 0.046487094
174831.009 0.0465074896
175335.793 0.0465278401
175840.577 0.0465481459
176345.361 0.046568407
176850.146 0.0465886238
177354.93 0.0466087964
177859.714 0.046628925
178364.498 0.04664901
178869.282 0.0466690514
179374.066 0.0466890496
179878.85 0.0467090046
180383.634 0.0467289168
180888.419 0.0467487863
181393.203 0.0467686133
181897.987 0.0467883981
182402.771 0.0468081408
182907.555 0.0468278416
183412.339 0.0468475008
183917.123 0.0468671185
184421.907 0.046886695
184926.691 0.0469062303
185431.476 0.0469257248
185936.26 0.0469451786
186441.044 0.046964592
186945.828 0.0469839649
187450.612 0.0470032978
187955.396 0.0470225908
188460.18 0.0470418439
188964.964 0.0470610412
189565.257 0.0470838384
190165.55 0.0471065853
190765.843 0.0471292681
191366.136 0.0471518962
191966.429 0.0471744698
192566.722 0.0471969892
193167.014 0.0472194547
193767.307 0.0472418666
194367.6 0.0472642252
194967.893 0.0472865308
195568.186 0.0473087837
196168.479 0.047330984
196768.772 0.0473531322
197369.064 0.0473752284
197969.357 0.047397273
198569.65 0.0474192663
199169.943 0.0474412084
199770.236 0.0474630996
200370.529 0.0474849403
200970.822 0.0475067306
201571.115 0.0475284709
202171.407 0.0475501614
202771.7 0.0475718023
203371.993 0.0475933939
203972.286 0.0476149364
204572.579 0.0476364301
205172.872 0.0476578753
205773.165 0.0476792721
206373.457 0.0477006209
206973.75 0.0477219218
207574.043 0.0477431751
208174.336 0.0477643811
208774.629 0.0477855399
209374.922 0.0478066519
209975.215 0.0478277171
210575.507 0.047848736
211175.8 0.0478697086
211776.093 0.0478906352
212376.386 0.0479115161
212976.679 0.0479323514
213576.972 0.0479531414
214177.265 0.0479738863
214777.557 0.0479945864
215377.85 0.0480152417
215978.143 0.0480358526
216578.436 0.0480564193
217178.729 0.0480769419
217779.022 0.0480974207
218379.315 0.0481178559
218979.608 0.0481382477
219579.9 0.0481585963
220180.193 0.0481789018
220780.486 0.0481991646
221380.779 0.0482193847
221981.072 0.0482395625
222581.365 0.048259698
223181.658 0.0482797916
223781.95 0.0482998433
224382.243 0.0483198534
224982.536 0.048339822
225582.829 0.0483597494
226183.122 0.0483796358
226783.415 0.0483994812
227383.708 0.048419286
227984 0.0484390503
228584.293 0.0484587743
229184.586 0.0484784581
229784.879 0.048498102
230385.172 0.0485177061
230985.465 0.0485372706
231585.758 0.0485567957
232186.051 0.0485762815
232786.343 0.0485957283
233386.636 0.0486151361
233986.929 0.0486345053
234587.222 0.0486538358
235187.515 0.048673128
235787.808 0.048692382
236388.101 0.0487115979
236988.393 0.0487307595
237702.266 0.0487535169
238416.139 0.0487762261
239130.011 0.0487988736
239843.884 0.0488214685
240557.756 0.0488440112
241271.629 0.048866502
241985.501 0.0488889411
242699.374 0.0489113287
243413.246 0.0489336652
244127.119 0.0489559507
244840.991 0.0489781856
245554.864 0.0490003701
246268.737 0.0490225044
246982.609 0.0490445888
247696.482 0.0490666235
248410.354 0.0490886088
249124.227 0.049110545
249838.099 0.0491324322
250551.972 0.0491542707
251265.844 0.0491760608
251979.717 0.0491978027
252693.589 0.0492194965
253407.462 0.0492411427
254121.334 0.0492627413
254835.207 0.0492842926
255549.08 0.0493057968
256262.952 0.0493272543
256976.825 0.0493486651
257690.697 0.0493700295
258404.57 0.0493913478
259118.442 0.0494126201
259832.315 0.0494338466
260546.187 0.0494550277
261260.06 0.0494761634
261973.932 0.0494972541
262687.805 0.0495182999
263401.678 0.049539301
264115.55 0.0495602577
264829.423 0.0495811701
265543.295 0.0496020384
266257.168 0.0496228629
266971.04 0.0496436438
267684.913 0.0496643812
268398.785 0.0496850754
269112.658 0.0497057265
269826.53 0.0497263348
270540.403 0.0497469004
271254.276 0.0497674235
271968.148 0.0497879044
272682.021 0.0498083432
273395.893 0.0498287402
274109.766 0.0498490954
274823.638 0.0498694091
275537.511 0.0498896815
276251.383 0.0499099127
276965.256 0.049930103
277679.128 0.0499502524
278393.001 0.0499703613
279106.874 0.0499904298
279820.746 0.050010458
280534.619 0.0500304462
281248.491 0.0500503944
281962.364 0.050070303
282676.236 0.050090172
283390.109 0.0501100016
284103.981 0.0501297921
284817.854 0.0501495435
285531.726 0.050169256
286245.599 0.0501889298
286959.472 0.0502085651
287673.344 0.0502281621
288387.217 0.0502477208
289101.089 0.0502672415
289814.962 0.0502867244
290528.834 0.0503061695
291242.707 0.050325577
291956.579 0.0503449472
292670.452 0.0503642801
293384.324 0.050383576
294098.197 0.0504028349
294812.07 0.050422057
295525.942 0.0504412425
296239.815 0.0504603916
296953.687 0.0504795043
297667.56 0.0504985645
298516.502 0.0505212038
299365.444 0.050543797
300214.387 0.050566331
301063.329 0.0505888148
301912.271 0.0506112486
302761.214 0.0506336328
303610.156 0.0506559676
304459.098 0.0506782532
305308.04 0.0507004898
306156.983 0.0507226777
307005.925 0.0507448171
307854.867 0.0507669082
308703.81 0.0507889513
309552.752 0.0508109466
310401.694 0.0508328943
311250.637 0.0508547947
312099.579 0.0508766479
312948.521 0.0508984543
313797.464 0.0509202139
314646.406 0.0509419271
315495.348 0.050963594
316344.29 0.0509852148
317193.233 0.0510067899
318042.175 0.0510283193
318891.117 0.0510498033
319740.06 0.0510712421
320589.002 0.0510926359
321437.944 0.051113985
322286.887 0.0511352894
323135.829 0.0511565495
323984.771 0.0511777654
324833.714 0.0511989373
325682.656 0.0512200655
326531.598 0.05124115
327380.54 0.0512621912
328229.483 0.0512831892
329078.425 0.0513041442
329927.367 0.0513250564
330776.31 0.0513459259
331625.252 0.051366753
332474.194 0.0513875379
333323.137 0.0514082808
334172.079 0.0514289817
335021.021 0.051449641
335869.964 0.0514702588
336718.906 0.0514908352
337567.848 0.0515113706
338416.79 0.0515318649
339265.733 0.0515523185
340114.675 0.0515727314
340963.617 0.051593104
341812.56 0.0516134362
342661.502 0.0516337284
343510.444 0.0516539807
344359.387 0.0516741932
345208.329 0.0516943661
346057.271 0.0517144997
346906.214 0.051734594
347755.156 0.0517546492
348604.098 0.0517746655
349453.041 0.0517946431
350301.983 0.0518145821
351150.925 0.0518344826
351999.867 0.0518543449
352848.81 0.0518741692
353697.752 0.0518939554
354546.694 0.0519137039
355395.637 0.0519334148
356244.579 0.0519530882
357093.521 0.0519727243
357942.464 0.0519923232
358791.406 0.0520118851
359640.348 0.0520314101
360489.291 0.0520508985
361338.233 0.0520703502
362187.175 0.0520897656
363036.117 0.0521091447
363885.06 0.0521284877
364734.002 0.0521477948
365582.944 0.052167066
366431.887 0.0521863015
367280.829 0.0522055015
368129.771 0.0522246661
368978.714 0.0522437954
369827.656 0.0522628897
370676.598 0.0522819489
371525.541 0.0523009734
372374.483 0.0523199631
373223.425 0.0523389019
374232.993 0.0523613993
375242.562 0.0523838524
376252.13 0.0524062488
377261.698 0.0524285971
378271.266 0.0524508977
379280.835 0.0524731507
380290.403 0.0524953564
381299.971 0.0525175151
382309.539 0.0525396268
383319.107 0.0525616919
384328.676 0.0525837106
385338.244 0.052605683
386347.812 0.0526276094
387357.38 0.05264949
388366.949 0.0526713249
389376.517 0.0526931145
390386.085 0.0527148588
391395.653 0.0527365582
392405.222 0.0527582127
393414.79 0.0527798227
394424.358 0.0528013883
395433.926 0.0528229096
396443.495 0.052844387
397453.063 0.0528658205
398462.631 0.0528872105
399472.199 0.052908557
400481.767 0.0529298602
401491.336 0.0529511204
402500.904 0.0529723378
403510.472 0.0529935125
404520.04 0.0530146447
405529.609 0.0530357346
406539.177 0.0530567824
407548.745 0.0530777882
408558.313 0.0530987523
409567.882 0.0531196748
410577.45 0.0531405559
411587.018 0.0531613958
412596.586 0.0531821947
413606.154 0.0532029527
414615.723 0.0532236699
415625.291 0.0532443467
416634.859 0.0532649831
417644.427 0.0532855793
418653.996 0.0533061355
419663.564 0.0533266518
420673.132 0.0533471285
421682.7 0.0533675656
422692.269 0.0533879634
423701.837 0.053408322
424711.405 0.0534286416
425720.973 0.0534489223
426730.542 0.0534691643
427740.11 0.0534893677
428749.678 0.0535095328
429759.246 0.0535296596
430768.814 0.0535497484
431778.383 0.0535697993
432787.951 0.0535898124
433797.519 0.0536097878
434807.087 0.0536297259
435816.656 0.0536496266
436826.224 0.0536694901
437835.792 0.0536893167
438845.36 0.0537091064
439854.929 0.0537288594
440864.497 0.0537485758
441874.065 0.0537682558
442883.633 0.0537878995
443893.202 0.0538075071
444902.77 0.0538270787
445912.338 0.0538466145
446921.906 0.0538661146
447931.474 0.0538855791
448941.043 0.0539050082
449950.611 0.053924402
450960.179 0.0539437607
451969.747 0.0539630843
452979.316 0.0539823731
453988.884 0.0540016272
454998.452 0.0540208466
456008.02 0.0540400316
457017.589 0.0540591822
458027.157 0.0540782987
459036.725 0.0540973811
460046.293 0.0541164295
461055.861 0.0541354441
462065.43 0.0541544251
463074.998 0.0541733725
464084.566 0.0541922865
465094.134 0.0542111671
466103.703 0.0542300146
467113.271 0.0542488128
468313.857 0.0542711451
469514.442 0.054293435
470715.028 0.0543156703
471915.614 0.0543378596
473116.2 0.0543600033
474316.785 0.0543821014
475517.371 0.0544041543
476717.957 0.054426162
477918.542 0.0544481248
479119.128 0.0544700429
480319.714 0.0544919165
481520.3 0.0545137458
482720.885 0.054535531
483921.471 0.0545572722
485122.057 0.0545789697
486322.643 0.0546006237
487523.228 0.0546222342
488723.814 0.0546438016
489924.4 0.054665326
491124.985 0.0546868076
492325.571 0.0547082466
493526.157 0.0547296431
494726.743 0.0547509974
495927.328 0.0547723096
497127.914 0.0547935798
498328.5 0.0548148084
499529.085 0.0548359953
500729.671 0.054857141
501930.257 0.0548782454
503130.843 0.0548993087
504331.428 0.0549203312
505532.014 0.054941313
506732.6 0.0549622543
507933.186 0.0549831553
509133.771 0.055004016
510334.357 0.0550248368
511534.943 0.0550456176
512735.528 0.0550663588
513936.114 0.0550870605
515136.7 0.0551077227
516337.286 0.0551283458
517537.871 0.0551489298
518738.457 0.055169475
519939.043 0.0551899814
521139.629 0.0552104492
522340.214 0.0552308786
523540.8 0.0552512698
524741.386 0.0552716228
525941.971 0.0552919379
527142.557 0.0553122152
528343.143 0.0553324548
529543.729 0.0553526569
530744.314 0.0553728217
531944.9 0.0553929492
533145.486 0.0554130397
534346.072 0.0554330933
535546.657 0.0554531101
536747.243 0.0554730903
537947.829 0.055493034
539148.414 0.0555129413
540349 0.0555328125
541549.586 0.0555526476
542750.172 0.0555724468
543950.757 0.0555922102
545151.343 0.055611938
546351.929 0.0556316303
547552.515 0.0556512872
548753.1 0.0556709089
549953.686 0.0556904955
551154.272 0.0557100472
552354.857 0.055729564
553555.443 0.0557490461
554756.029 0.0557684937
555956.615 0.0557879069
557157.2 0.0558072857
558357.786 0.0558266304
559558.372 0.0558459411
560758.958 0.0558652178
561959.543 0.0558844608
563160.129 0.0559036701
564360.715 0.0559228459
565561.3 0.0559419883
566761.886 0.0559610974
567962.472 0.0559801733
569163.058 0.0559992163
570363.643 0.0560182263
571564.229 0.0560372035
572764.815 0.0560561481
573965.401 0.0560750601
575165.986 0.0560939397
576366.572 0.056112787
577567.158 0.056131602
578767.743 0.0561503851
579968.329 0.0561691361
581168.915 0.0561878554
582369.501 0.0562065266
583797.246 0.05622871
585224.991 0.0562508525
586652.736 0.0562729423
588080.481 0.056294988
589508.226 0.0563169898
590935.971 0.0563389479
592363.716 0.0563608624
593791.461 0.0563827336
595219.206 0.0564045616
596646.952 0.0564263466
598074.697 0.0564480888
599502.442 0.0564697884
600930.187 0.0564914456
602357.932 0.0565130604
603785.677 0.0565346332
605213.422 0.056556164
606641.167 0.0565776531
608068.912 0.0565991007
609496.657 0.0566205068
610924.402 0.0566418717
612352.147 0.0566631955
613779.893 0.0566844785
615207.638 0.0567057207
616635.383 0.0567269224
618063.128 0.0567480836
619490.873 0.0567692047
620918.618 0.0567902857
622346.363 0.0568113267
623774.108 0.0568323281
625201.853 0.0568532898
626629.598 0.0568742122
628057.343 0.0568950953
629485.089 0.0569159392
630912.834 0.0569367442
632340.579 0.0569575105
633768.324 0.0569782381
635196.069 0.0569989272
636623.814 0.0570195779
638051.559 0.0570401905
639479.304 0.0570607651
640907.049 0.0570813018
642334.794 0.0571018007
643762.539 0.0571222621
645190.285 0.057142686
646618.03 0.0571630727
648045.775 0.0571834222
649473.52 0.0572037347
650901.265 0.0572240103
652329.01 0.0572442492
653756.755 0.0572644516
655184.5 0.0572846175
656612.245 0.0573047472
658039.99 0.0573248406
659467.735 0.0573448981
660895.48 0.0573649197
662323.226 0.0573849056
663750.971 0.0574048559
665178.716 0.0574247707
666606.461 0.0574446501
668034.206 0.0574644944
669461.951 0.0574843036
670889.696 0.0575040779
672317.441 0.0575238173
673745.186 0.0575435222
675172.931 0.0575631924
676600.676 0.0575828283
678028.422 0.0576024298
679456.167 0.0576219973
680883.912 0.0576415307
682311.657 0.0576610301
683739.402 0.0576804959
685167.147 0.0576999279
686594.892 0.0577193265
688022.637 0.0577386916
689450.382 0.0577580234
690878.127 0.0577773221
692305.872 0.0577965878
693733.618 0.0578158205
695161.363 0.0578350205
696589.108 0.0578541877
698016.853 0.0578733225
699444.598 0.0578924247
700872.343 0.0579114947
702300.088 0.0579305324
703727.833 0.0579495381
705155.578 0.0579685117
706583.323 0.0579874535
708011.068 0.0580063636
709438.813 0.058025242
710866.559 0.0580440889
712294.304 0.0580629045
713722.049 0.0580816887
715149.794 0.0581004417
716577.539 0.0581191636
718005.284 0.0581378546
719433.029 0.0581565147
720860.774 0.0581751441
722288.519 0.0581937429
723716.264 0.0582123111
725144.009 0.0582308326
726841.894 0.0582528399
728539.779 0.0582748078
730237.663 0.058296725
731935.548 0.0583185998
733633.433 0.0583404325
735331.317 0.0583622232
737029.202 0.0583839722
738727.086 0.0584056794
740424.971 0.0584273452
742122.856 0.0584489697
743820.74 0.0584705531
745518.625 0.0584920955
747216.509 0.0585135972
748914.394 0.0585350582
750612.279 0.0585564787
752310.163 0.0585778589
754008.048 0.058599199
755705.933 0.058620499
757403.817 0.0586417593
759101.702 0.0586629799
760799.586 0.058684161
762497.471 0.0587053027
764195.356 0.0587264053
765893.24 0.0587474688
767591.125 0.0587684934
769289.009 0.0587894792
770986.894 0.0588104265
772684.779 0.0588313354
774382.663 0.0588522059
776080.548 0.0588730384
777778.433 0.0588938328
779476.317 0.0589145895
781174.202 0.0589353084
782872.086 0.0589559898
784569.971 0.0589766337
786267.856 0.0589972405
787965.74 0.0590178101
789663.625 0.0590383427
791361.51 0.0590588385
793059.394 0.0590792976
794757.279 0.0590997202
796455.163 0.0591201063
798153.048 0.0591404562
799850.933 0.0591607699
801548.817 0.0591810477
803246.702 0.0592012896
804944.586 0.0592214957
806642.471 0.0592416663
808340.356 0.0592618013
810038.24 0.0592819011
811736.125 0.0593019657
813434.01 0.0593219952
815131.894 0.0593419897
816829.779 0.0593619495
818527.663 0.0593818746
820225.548 0.0594017651
821923.433 0.0594216212
823621.317 0.059441443
825319.202 0.0594612306
827017.086 0.0594809842
828714.971 0.0595007039
830412.856 0.0595203897
832110.74 0.0595400419
833808.625 0.0595596606
835506.51 0.0595792458
837204.394 0.0595987977
838902.279 0.0596183164
840600.163 0.0596378021
842298.048 0.0596572548
843995.933 0.0596766746
845693.817 0.0596960618
847391.702 0.0597154163
849089.587 0.0597347384
850787.471 0.0597540281
852485.356 0.0597732856
854183.24 0.0597925109
855881.125 0.0598117042
857579.01 0.0598308656
859276.894 0.0598499952
860974.779 0.0598690931
862672.663 0.0598881594
864370.548 0.0599071943
866068.433 0.0599261978
867766.317 0.0599451701
869464.202 0.0599641112
871162.087 0.0599830214
872859.971 0.0600019006
874557.856 0.060020749
876255.74 0.0600395667
877953.625 0.0600583538
879651.51 0.0600771104
881349.394 0.0600958366
883047.279 0.0601145325
884745.163 0.0601331983
886443.048 0.060151834
888140.933 0.0601704397
889838.817 0.0601890155
891536.702 0.0602075616
893234.587 0.060226078
894932.471 0.0602445649
896630.356 0.0602630222
898328.24 0.0602814503
900026.125 0.0602998328
902045.261 0.0603216765
904064.398 0.0603434821
906083.534 0.0603652388
908102.671 0.0603869547
910121.807 0.0604086301
912140.944 0.060430265
914160.08 0.0604518597
916179.217 0.0604734142
918198.353 0.0604949288
920217.49 0.0605164037
922236.626 0.0605378389
924255.763 0.0605592346
926274.899 0.0605805911
928294.036 0.0606019083
930313.172 0.0606231865
932332.308 0.0606444259
934351.445 0.0606656266
936370.581 0.0606867887
938389.718 0.0607079124
940408.854 0.0607289978
942427.991 0.0607500451
944447.127 0.0607710544
946466.264 0.0607920259
948485.4 0.0608129597
950504.537 0.0608338559
952523.673 0.0608547148
954542.81 0.0608755364
956561.946 0.0608963209
958581.083 0.0609170684
960600.219 0.0609377791
962619.356 0.060958453
964638.492 0.0609790905
966657.628 0.0609996914
968676.765 0.0610202561
970695.901 0.0610407847
972715.038 0.0610612772
974734.174 0.0610817338
976753.311 0.0611021547
978772.447 0.06112254
980791.584 0.0611428897
982810.72 0.0611632041
984829.857 0.0611834833
986848.993 0.0612037274
988868.13 0.0612239365
990887.266 0.0612441108
992906.403 0.0612642503
994925.539 0.0612843553
996944.675 0.0613044258
998963.812 0.0613244619
1000982.95 0.0613444639
1003002.08 0.0613644317
1005021.22 0.0613843656
1007040.36 0.0614042656
1009059.49 0.0614241319
1011078.63 0.0614439646
1013097.77 0.0614637638
1015116.9 0.0614835297
1017136.04 0.0615032623
1019155.18 0.0615229617
1021174.31 0.0615426282
1023193.45 0.0615622617
1025212.59 0.0615818625
1027231.72 0.0616014306
1029250.86 0.0616209662
1031270 0.0616404694
1033289.13 0.0616599402
1035308.27 0.0616793788
1037327.4 0.0616987853
1039346.54 0.0617181599
1041365.68 0.0617375025
1043384.81 0.0617568134
1045403.95 0.0617760927
1047423.09 0.0617953404
1049442.22 0.0618145567
1051461.36 0.0618337417
1053480.5 0.0618528954
1055499.63 0.0618720181
1057518.77 0.0618911097
1059537.91 0.0619101705
1061557.04 0.0619292004
1063576.18 0.0619481997
1065595.32 0.0619671684
1067614.45 0.0619861066
1069633.59 0.0620050144
1071652.72 0.062023892
1073671.86 0.0620427394
1075691 0.0620615567
1077710.13 0.0620803441
1079729.27 0.0620991016
1081748.41 0.0621178294
1083767.54 0.0621365274
1085786.68 0.062155196
1087805.82 0.062173835
1089824.95 0.0621924447
1091844.09 0.0622110251
1093863.23 0.0622295763
1095882.36 0.0622480985
1097901.5 0.0622665917
1099920.64 0.062285056
1101939.77 0.0623034915
1103958.91 0.0623218983
1105978.04 0.0623402765
1107997.18 0.0623586262
1110016.32 0.0623769475
1112035.45 0.0623952405
1114054.59 0.062413489
1116455.76 0.0624351749
1118856.93 0.062456824
1121258.1 0.0624784257
1123659.28 0.062499988
1126060.45 0.0625215112
1128461.62 0.0625429953
1130862.79 0.0625644406
1133263.96 0.0625858472
1135665.13 0.0626072152
1138066.31 0.0626285448
1140467.48 0.0626498361
1142868.65 0.0626710893
1145269.82 0.0626923044
1147670.99 0.0627134818
1150072.16 0.0627346214
1152473.33 0.0627557235
1154874.51 0.0627767882
1157275.68 0.0627978155
1159676.85 0.0628188058
1162078.02 0.062839759
1164479.19 0.0628606754
1166880.36 0.062881555
1169281.53 0.0629023981
1171682.71 0.0629232047
1174083.88 0.0629439749
1176485.05 0.062964709
1178886.22 0.062985407
1181287.39 0.0630060691
1183688.56 0.0630266954
1186089.73 0.0630472861
1188490.91 0.0630678412
1190892.08 0.0630883609
1193293.25 0.0631088453
1195694.42 0.0631292946
1198095.59 0.0631497088
1200496.76 0.0631700882
1202897.93 0.0631904328
1205299.11 0.0632107427
1207700.28 0.0632310182
1210101.45 0.0632512592
1212502.62 0.063271466
1214903.79 0.0632916386
1217304.96 0.0633117772
1219706.13 0.0633318818
1222107.31 0.0633519527
1224508.48 0.0633719899
1226909.65 0.0633919936
1229310.82 0.0634119638
1231711.99 0.0634319007
1234113.16 0.0634518045
1236514.33 0.0634716751
1238915.51 0.0634915128
1241316.68 0.0635113176
1243717.85 0.0635310897
1246119.02 0.0635508292
1248520.19 0.0635705361
1250921.36 0.0635902107
1253322.53 0.063609853
1255723.71 0.0636294631
1258124.88 0.0636490411
1260526.05 0.0636685872
1262927.22 0.0636881015
1265328.39 0.063707584
1267729.56 0.0637270349
1270130.73 0.0637464543
1272531.91 0.0637658423
1274933.08 0.0637851989
1277334.25 0.0638045244
1279735.42 0.0638238188
1282136.59 0.0638430822
1284537.76 0.0638623147
1286938.94 0.0638815165
1289340.11 0.0639006876
1291741.28 0.0639198281
1294142.45 0.0639389381
1296543.62 0.0639580178
1298944.79 0.0639770672
1301345.96 0.0639960865
1303747.14 0.0640150757
1306148.31 0.0640340349
1308549.48 0.0640529643
1310950.65 0.0640718639
1313351.82 0.0640907338
1315752.99 0.0641095742
1318154.16 0.0641283851
1320555.34 0.0641471667
1322956.51 0.0641659189
1325357.68 0.064184642
1327758.85 0.064203336
1330160.02 0.064222001
1332561.19 0.0642406371
1334962.36 0.0642592444
1337363.54 0.0642778231
1339764.71 0.064296373
1342165.88 0.0643148945
1344567.05 0.0643333875
1346968.22 0.0643518522
1349369.39 0.0643702887
1351770.56 0.064388697
1354171.74 0.0644070772
1356572.91 0.0644254295
1358974.08 0.0644437539
1361375.25 0.0644620504
1363776.42 0.0644803193
1366177.59 0.0644985605
1368578.76 0.0645167743
1370979.94 0.0645349605
1373381.11 0.0645531194
1375782.28 0.0645712511
1378183.45 0.0645893394
1381038.94 0.0646108363
1383894.43 0.0646322976
1386749.92 0.064653713
1389605.41 0.0646750905
1392460.9 0.0646964303
1395316.39 0.0647177324
1398171.88 0.0647389971
1401027.37 0.0647602245
1403882.86 0.0647814147
1406738.35 0.0648025679
1409593.84 0.0648236841
1412449.33 0.0648447636
1415304.82 0.0648658064
1418160.31 0.0648868127
1421015.8 0.0649077827
1423871.29 0.0649287164
1426726.78 0.064949614
1429582.27 0.0649704756
1432437.76 0.0649913013
1435293.25 0.0650120913
1438148.74 0.0650328458
1441004.23 0.0650535647
1443859.72 0.0650742484
1446715.21 0.0650948968
1449570.7 0.0651155101
1452426.19 0.0651360885
1455281.69 0.065156632
1458137.18 0.0651771408
1460992.67 0.0651976151
1463848.16 0.0652180548
1466703.65 0.0652384603
1469559.14 0.0652588314
1472414.63 0.0652791685
1475270.12 0.0652994716
1478125.61 0.0653197409
1480981.1 0.0653399763
1483836.59 0.0653601782
1486692.08 0.0653803465
1489547.57 0.0654004815
1492403.06 0.0654205832
1495258.55 0.0654406517
1498114.04 0.0654606871
1500969.53 0.0654806896
1503825.02 0.0655006593
1506680.51 0.0655205963
1509536 0.0655405007
1512391.49 0.0655603726
1515246.98 0.0655802121
1518102.47 0.0656000193
1520957.96 0.0656197944
1523813.45 0.0656395375
1526668.94 0.0656592486
1529524.43 0.0656789279
1532379.92 0.0656985755
1535235.41 0.0657181914
1538090.9 0.0657377759
1540946.39 0.0657573289
1543801.88 0.0657768507
1546657.37 0.0657963413
1549512.86 0.0658158007
1552368.35 0.0658352292
1555223.84 0.0658546269
1558079.33 0.0658739937
1560934.82 0.0658933299
1563790.31 0.0659126354
1566645.8 0.0659319106
1569501.29 0.0659511553
1572356.78 0.0659703698
1575212.27 0.0659895541
1578067.76 0.0660087083
1580923.25 0.0660278326
1583778.74 0.066046927
1586634.23 0.0660659916
1589489.72 0.0660850265
1592345.21 0.0661040319
1595200.7 0.0661230078
1598056.19 0.0661419542
1600911.68 0.0661608714
1603767.17 0.0661797594
1606622.66 0.0661986182
1609478.15 0.0662174481
1612333.64 0.066236249
1615189.14 0.0662550211
1618044.63 0.0662737645
1620900.12 0.0662924792
1623755.61 0.0663111654
1626611.1 0.0663298232
1629466.59 0.0663484525
1632322.08 0.0663670536
1635177.57 0.0663856265
1638033.06 0.0664041712
1640888.55 0.066422688
1643744.04 0.0664411769
1646599.53 0.0664596379
};
\addplot [very thick, tomato23610466, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00345591836
3.18920712 0.00509257029
3.8963139 0.00629559366
4.3963139 0.00717836472
4.69361567 0.0077161823
4.90383978 0.00810444155
5.05249067 0.00838355958
5.17749067 0.00862200733
5.28260272 0.00882537239
5.37099107 0.00899849017
5.44531651 0.00914559451
5.51964196 0.00929433171
5.58214196 0.00942055829
5.64464196 0.0095480111
5.69719798 0.00965605617
5.74975401 0.00976501604
5.80231003 0.00987493303
5.84650421 0.00996802617
5.89069838 0.0100618049
5.93489256 0.0101562867
5.97908673 0.0102514783
6.0232809 0.0103473848
6.06747508 0.0104440079
6.11166925 0.0105413465
6.15586343 0.0106393968
6.2000576 0.010738153
6.24425177 0.0108376142
6.2814145 0.0109217188
6.31857722 0.0110062947
6.35573994 0.0110913483
6.39290266 0.0111768749
6.43006538 0.011262871
6.46722811 0.0113493306
6.50439083 0.0114362457
6.54155355 0.0115236063
6.57871627 0.0116114014
6.615879 0.0116996203
6.65304172 0.0117882537
6.69020444 0.0118772943
6.72736716 0.0119667359
6.76452989 0.0120565727
6.80169261 0.0121467979
6.83885533 0.0122374026
6.87601805 0.0123283762
6.91318078 0.0124197075
6.9503435 0.0125113865
6.98750622 0.0126034069
7.02466894 0.0126957677
7.06183166 0.0127884745
7.09899439 0.0128815394
7.13615711 0.0129749805
7.17331983 0.0130688276
7.20456983 0.0131480174
7.24173255 0.01324265
7.27298255 0.0133225454
7.31014528 0.0134180674
7.34139528 0.0134987455
7.378558 0.0135952405
7.409808 0.0136767666
7.44697072 0.0137743079
7.47822072 0.0138567431
7.51538344 0.0139554033
7.54663344 0.0140388104
7.58379617 0.0141386655
7.61504617 0.0142231097
7.65220889 0.0143242392
7.68345889 0.0144097894
7.72062161 0.0145122772
7.75187161 0.0145990055
7.78903433 0.0147029366
7.82028433 0.0147909127
7.85744706 0.0148963622
7.88869706 0.0149856417
7.92585978 0.0150926616
7.95710978 0.0151832732
7.98835978 0.0152744789
8.01463779 0.0153515988
8.0409158 0.0154291325
8.06301289 0.0154946264
8.08510998 0.0155604012
8.10720706 0.0156264744
8.12930415 0.015692839
8.15140124 0.0157594946
8.17349832 0.0158264414
8.19559541 0.0158936802
8.2176925 0.0159612129
8.23978959 0.0160290417
8.26188667 0.016097169
8.28398376 0.016165597
8.30608085 0.0162343271
8.32817793 0.0163033591
8.35027502 0.0163726916
8.37237211 0.0164423212
8.39446919 0.0165122429
8.41656628 0.0165824504
8.43866337 0.0166529362
8.46076045 0.0167236923
8.48285754 0.0167947106
8.50495463 0.0168659831
8.52705172 0.0169375026
8.5491488 0.0170092626
8.57124589 0.0170812578
8.59334298 0.0171534841
8.61544006 0.0172259382
8.63753715 0.0172986181
8.65963424 0.0173715224
8.68173132 0.0174446501
8.70382841 0.0175180096
8.72240977 0.0175798465
8.74099113 0.0176418216
8.75957249 0.0177039581
8.77815386 0.0177662479
8.79673522 0.0178286907
8.81531658 0.0178912855
8.83389794 0.0179540311
8.8524793 0.0180169256
8.87106066 0.0180799664
8.88964202 0.0181431506
8.90822338 0.018206475
8.92680474 0.018269936
8.94538611 0.0183335299
8.96396747 0.018397253
8.98254883 0.0184611019
9.00113019 0.0185250737
9.01971155 0.018589166
9.03829291 0.0186533771
9.05687427 0.0187177063
9.07545563 0.0187821535
9.094037 0.0188467197
9.11261836 0.0189114067
9.13119972 0.0189762172
9.14978108 0.0190411547
9.16836244 0.0191062235
9.1869438 0.0191714285
9.20552516 0.019236775
9.22410652 0.0193022689
9.24268788 0.0193679161
9.26126925 0.0194337229
9.27985061 0.0194996955
9.29843197 0.0195658401
9.31701333 0.0196321624
9.33559469 0.0196986678
9.35417605 0.019765361
9.37275741 0.0198322461
9.39133877 0.0198993266
9.40992014 0.0199666051
9.4285015 0.0200340838
9.44708286 0.0201017644
9.46566422 0.0201696482
9.48424558 0.0202377362
9.50282694 0.0203060292
9.5214083 0.020374528
9.53998966 0.0204432337
9.55857102 0.0205121473
9.57715239 0.0205812705
9.59573375 0.0206506054
9.61431511 0.0207201546
9.63289647 0.0207899215
9.65147783 0.0208599097
9.67005919 0.0209301236
9.68864055 0.0210005675
9.70722191 0.0210712462
9.72580328 0.0211421643
9.74438464 0.0212133268
9.762966 0.0212847388
9.78154736 0.0213564055
9.80012872 0.0214283327
9.81871008 0.0215005378
9.83433508 0.0215614427
9.84996008 0.0216225207
9.86558508 0.0216838086
9.88121008 0.0217452988
9.89683508 0.0218069953
9.91246008 0.0218689017
9.92808508 0.0219310211
9.94371008 0.0219933565
9.95933508 0.0220559105
9.97496008 0.0221186853
9.99058508 0.022181683
10 0.0222197416
10.0094149 0.0222374379
10.0206112 0.0222573201
10.0318075 0.0222762813
10.0451222 0.0222977141
10.0584369 0.0223181614
10.0742709 0.0223412385
10.0901048 0.0223632131
10.1089346 0.0223879511
10.1277645 0.0224114523
10.150157 0.022437836
10.1725496 0.0224628408
10.199179 0.0224908353
10.2258084 0.0225173051
10.2574763 0.0225468749
10.2841057 0.0225705349
10.3107352 0.0225930746
10.342403 0.0226185043
10.3740709 0.0226426925
10.4117306 0.0226698775
10.4493903 0.0226956664
10.4941754 0.022724577
10.5318351 0.0227477697
10.5694948 0.0227699168
10.6142799 0.0227949673
10.6590651 0.0228188481
10.7123239 0.0228457534
10.7655827 0.0228713314
10.8289185 0.0229000723
10.8821773 0.0229231693
10.9354362 0.02294526
10.9987719 0.0229702906
11.0621077 0.0229941896
11.1374271 0.0230211609
11.2127464 0.0230468405
11.3023167 0.023075743
11.3776361 0.0230989989
11.4529554 0.0231212663
11.5425257 0.023146529
11.632096 0.023170677
11.7386137 0.0231979746
11.828184 0.0232200106
11.9177543 0.0232411747
12.0242719 0.023265264
12.1307896 0.0232883566
12.2574611 0.0233145327
12.3841327 0.0233395512
12.5347714 0.0233678277
12.6614429 0.0233906516
12.7881145 0.0234125672
12.9387532 0.0234375085
13.0893919 0.0234614151
13.2685325 0.0234885209
13.4191712 0.0235104522
13.5698099 0.0235315587
13.7489505 0.023555638
13.9280911 0.0235787696
14.1411264 0.0236050617
14.320267 0.0236263751
14.4994076 0.0236469239
14.7124429 0.0236704139
14.9254782 0.02369302
15.1788213 0.0237187551
15.4321644 0.0237434491
15.7334418 0.0237714799
15.9867849 0.0237941824
16.240128 0.0238160481
16.5414054 0.0238410204
16.8426828 0.023865035
17.200964 0.0238923607
17.5022414 0.0239145332
17.8035188 0.0239359255
18.1618001 0.0239604041
18.5200813 0.0239839845
18.9461519 0.0240108683
19.3044331 0.0240327148
19.6627143 0.024053822
20.0887849 0.0240780126
20.5148555 0.024101349
21.0215417 0.0241279982
21.4476123 0.0241496819
21.8736829 0.0241706568
22.380369 0.0241947289
22.8870552 0.0242179812
23.48961 0.0242445735
23.9962962 0.0242662364
24.5029824 0.0242872144
25.1055372 0.0243113217
25.708092 0.0243346366
26.4246544 0.0243613387
27.0272092 0.0243831161
27.6297641 0.0244042271
28.3463265 0.0244285184
29.062889 0.0244520393
29.9150302 0.0244790143
30.6315926 0.0245010385
31.3481551 0.0245224096
32.2002963 0.0245470429
32.9168587 0.0245672185
33.6334212 0.0245868579
34.4855624 0.0246095588
35.3377035 0.02463163
36.3510759 0.0246570622
37.2032171 0.0246779013
38.0553582 0.0246981931
39.0687306 0.0247216598
40.0821029 0.0247444864
41.2872126 0.0247708028
42.3005849 0.0247923762
43.3139573 0.024813389
44.5190669 0.0248377151
45.5324392 0.0248577063
46.5458116 0.0248772272
47.7509212 0.0248998736
48.9560308 0.0249219649
50.3891557 0.0249475174
51.5942653 0.0249685172
52.7993749 0.0249890206
54.2324999 0.0250128213
55.4376095 0.0250324221
56.6427191 0.0250516003
58.075844 0.0250739005
59.5089689 0.0250957134
60.9420938 0.0251170306
62.6463762 0.025141778
64.0795011 0.0251621668
65.512626 0.0251821216
67.2169084 0.0252053486
68.6500333 0.0252245177
70.0831582 0.0252433119
71.7874406 0.025265217
73.491723 0.0252866899
75.1960053 0.0253077318
76.9002877 0.0253283586
78.9270324 0.0253523768
80.6313147 0.025372211
82.3355971 0.0253916671
84.3623418 0.0254143597
86.3890865 0.0254366201
88.4158312 0.0254584464
90.4425759 0.0254798687
92.4693206 0.0255009052
94.4960653 0.0255215729
96.52281 0.0255418875
98.5495547 0.0255618507
100.959774 0.0255851624
102.986519 0.0256044559
105.013263 0.0256234225
107.423483 0.0256455989
109.833702 0.0256674026
112.243921 0.0256888285
114.65414 0.0257099019
117.064359 0.0257306374
119.474579 0.0257510484
121.884798 0.0257711474
124.295017 0.0257909465
126.705236 0.0258104433
129.571486 0.0258332653
131.981705 0.0258521889
134.391925 0.0258708257
137.258174 0.0258926623
140.124424 0.0259141737
142.990674 0.0259353523
145.856924 0.0259562198
148.723174 0.0259767878
151.589424 0.0259970671
154.455674 0.0260170677
157.321923 0.0260367993
160.188173 0.0260562709
163.054423 0.0260754777
166.462988 0.0260980042
169.329238 0.0261167114
172.195487 0.0261351624
175.604052 0.0261568185
179.012617 0.0261781861
182.421182 0.0261992554
185.829746 0.0262200458
189.238311 0.0262405665
192.646876 0.0262608263
196.05544 0.0262808334
199.464005 0.0263005957
202.87257 0.0263201205
206.281135 0.0263394151
209.689699 0.026358486
213.098264 0.0263773264
217.151753 0.0263994498
221.205243 0.0264212969
225.258732 0.0264428555
229.312222 0.0264641445
233.365711 0.0264851725
237.4192 0.0265059472
241.47269 0.0265264762
245.526179 0.0265467667
249.579669 0.0265668254
253.633158 0.026586659
257.686647 0.0266062737
261.740137 0.0266256754
265.793626 0.0266448698
269.847116 0.0266638623
273.900605 0.0266826583
277.954094 0.026701249
282.774533 0.0267231101
287.594971 0.0267447261
292.41541 0.0267660837
297.235848 0.0267872002
302.056287 0.0268080822
306.876725 0.0268287361
311.697164 0.0268491679
316.517602 0.0268693837
321.33804 0.0268893889
326.158479 0.026909189
330.978917 0.0269287891
335.799356 0.0269481942
340.619794 0.026967409
345.440233 0.0269864382
350.260671 0.0270052862
355.08111 0.0270239571
359.901548 0.0270424414
365.634048 0.0270642013
371.366547 0.0270857395
377.099047 0.0271070419
382.831547 0.0271281243
388.564046 0.0271489924
394.296546 0.0271696516
400.029046 0.0271901069
405.761545 0.0272103633
411.494045 0.0272304257
417.226545 0.0272502986
422.959045 0.0272699864
428.691544 0.0272894933
434.424044 0.0273088236
440.156544 0.0273279811
445.889043 0.0273469697
451.621543 0.027365793
457.354043 0.0273844546
463.086542 0.027402958
468.819042 0.0274212926
475.636172 0.0274428991
482.453301 0.0274643067
489.27043 0.0274855006
496.08756 0.0275064956
502.904689 0.0275272963
509.721819 0.0275479071
516.538948 0.0275683324
523.356077 0.0275885763
530.173207 0.0276086428
536.990336 0.0276285357
543.807466 0.0276482588
550.624595 0.0276678157
557.441725 0.0276872098
564.258854 0.0277064444
571.075983 0.027725523
577.893113 0.0277444485
584.710242 0.0277632241
591.527372 0.0277818527
598.344501 0.0278003371
605.16163 0.0278186661
613.268609 0.0278402846
621.375588 0.0278617214
629.482567 0.0278829612
637.589546 0.0279040179
645.696525 0.0279248955
653.803503 0.0279455977
661.910482 0.0279661282
670.017461 0.0279864904
678.12444 0.0280066879
686.231419 0.0280267239
694.338397 0.0280466015
702.445376 0.028066324
710.552355 0.0280858941
718.659334 0.028105315
726.766313 0.0281245893
734.873291 0.0281437199
742.98027 0.0281627093
751.087249 0.0281815601
759.194228 0.0282002748
767.301207 0.0282188559
775.408186 0.0282373056
783.515164 0.0282556121
793.156041 0.028277221
802.796918 0.0282986639
812.437795 0.0283199252
822.078672 0.0283410181
831.719549 0.0283619459
841.360426 0.0283827118
851.001302 0.0284033189
860.642179 0.0284237701
870.283056 0.0284440684
879.923933 0.0284642165
889.56481 0.0284842173
899.205687 0.0285040734
908.846564 0.0285237874
918.487441 0.0285433617
928.128318 0.0285627988
937.769194 0.0285821012
947.410071 0.028601271
957.050948 0.0286203106
966.691825 0.0286392221
976.332702 0.0286580078
985.973579 0.0286766695
995.614456 0.0286952095
1005.25533 0.0287136296
1014.89621 0.0287319174
1026.36121 0.0287535195
1037.82621 0.02877497
1049.29121 0.0287962529
1060.75621 0.0288173809
1072.22121 0.0288383569
1083.68621 0.0288591835
1095.15121 0.0288798633
1106.6162 0.0289003991
1118.0812 0.0289207932
1129.5462 0.0289410481
1141.0112 0.0289611661
1152.4762 0.0289811496
1163.9412 0.0290010008
1175.4062 0.0290207219
1186.8712 0.029040315
1198.3362 0.0290597821
1209.8012 0.0290791254
1221.2662 0.0290983467
1232.7312 0.029117448
1244.1962 0.0291364311
1255.6612 0.029155298
1267.1262 0.0291740503
1278.5912 0.0291926898
1290.05619 0.0292112182
1301.52119 0.0292296372
1312.98619 0.0292479338
1326.62045 0.0292695607
1340.25471 0.0292910489
1353.88897 0.0293123825
1367.52323 0.0293335737
1381.15749 0.0293546249
1394.79175 0.0293755383
1408.42601 0.0293963163
1422.06026 0.0294169611
1435.69452 0.0294374747
1449.32878 0.0294578592
1462.96304 0.0294781168
1476.5973 0.0294982493
1490.23156 0.0295182587
1503.86582 0.0295381469
1517.50008 0.0295579158
1531.13433 0.029577567
1544.76859 0.0295971024
1558.40285 0.0296165237
1572.03711 0.0296358325
1585.67137 0.0296550305
1599.30563 0.0296741192
1612.93989 0.0296931002
1626.57415 0.0297119751
1640.20841 0.0297307452
1653.84266 0.0297494122
1667.47692 0.0297679773
1681.11118 0.029786442
1694.74544 0.0298047929
1710.9594 0.0298264966
1727.17336 0.0298480731
1743.38731 0.0298695061
1759.60127 0.0298908075
1775.81523 0.0299119793
1792.02919 0.0299330234
1808.24314 0.0299539417
1824.4571 0.0299747362
1840.67106 0.0299954086
1856.88502 0.0300159608
1873.09897 0.0300363944
1889.31293 0.0300567112
1905.52689 0.0300769128
1921.74085 0.0300970008
1937.95481 0.0301169769
1954.16876 0.0301368425
1970.38272 0.0301565992
1986.59668 0.0301762485
2002.81064 0.0301957917
2019.02459 0.0302152304
2035.23855 0.030234566
2051.45251 0.0302537997
2067.66647 0.0302729328
2083.88042 0.0302919668
2100.09438 0.0303109029
2116.30834 0.0303297422
2132.5223 0.0303484861
2148.73625 0.0303671357
2164.95021 0.0303856923
2181.16417 0.0304041568
2197.37813 0.0304225159
2216.65988 0.0304442408
2235.94163 0.0304658491
2255.22339 0.0304873248
2274.50514 0.030508679
2293.7869 0.0305299136
2313.06865 0.0305510302
2332.3504 0.0305720304
2351.63216 0.0305929158
2370.91391 0.0306136879
2390.19566 0.0306343483
2409.47742 0.0306548984
2428.75917 0.0306753396
2448.04093 0.0306956735
2467.32268 0.0307159014
2486.60443 0.0307360246
2505.88619 0.0307560445
2525.16794 0.0307759623
2544.44969 0.0307957795
2563.73145 0.0308154971
2583.0132 0.0308351165
2602.29496 0.0308546389
2621.57671 0.0308740653
2640.85846 0.0308933971
2660.14022 0.0309126352
2679.42197 0.0309317809
2698.70373 0.0309508352
2717.98548 0.0309697992
2737.26723 0.030988674
2756.54899 0.0310074605
2775.83074 0.0310261598
2795.11249 0.0310447729
2814.39425 0.0310633007
2833.676 0.0310817293
2856.606 0.0311035464
2879.536 0.0311252553
2902.466 0.03114684
2925.396 0.0311683116
2948.326 0.0311896713
2971.25599 0.0312109208
2994.18599 0.0312320615
3017.11599 0.0312530945
3040.04599 0.0312740214
3062.97599 0.0312948433
3085.90599 0.0313155616
3108.83599 0.0313361776
3131.76599 0.0313566924
3154.69598 0.0313771073
3177.62598 0.0313974234
3200.55598 0.031417642
3223.48598 0.0314377641
3246.41598 0.0314577909
3269.34598 0.0314777234
3292.27598 0.0314975628
3315.20598 0.03151731
3338.13597 0.0315369662
3361.06597 0.0315565323
3383.99597 0.0315760094
3406.92597 0.0315953985
3429.85597 0.0316147004
3452.78597 0.0316339161
3475.71597 0.0316530466
3498.64597 0.0316720928
3521.57596 0.0316910556
3544.50596 0.0317099359
3567.43596 0.0317287345
3590.36596 0.0317474522
3613.29596 0.03176609
3636.22596 0.0317846336
3663.49448 0.0318065948
3690.76299 0.0318284546
3718.03151 0.0318501967
3745.30003 0.0318718322
3772.56855 0.0318933622
3799.83706 0.031914788
3827.10558 0.0319361109
3854.3741 0.031957332
3881.64262 0.0319784524
3908.91114 0.0319994734
3936.17965 0.032020396
3963.44817 0.0320412214
3990.71669 0.0320619507
4017.98521 0.0320825848
4045.25372 0.032103125
4072.52224 0.0321235721
4099.79076 0.0321439272
4127.05928 0.0321641913
4154.32779 0.0321843654
4181.59631 0.0322044505
4208.86483 0.0322244474
4236.13335 0.0322443572
4263.40186 0.0322641806
4290.67038 0.0322839187
4317.9389 0.0323035723
4345.20742 0.0323231422
4372.47594 0.0323426294
4399.74445 0.0323620347
4427.01297 0.0323813588
4454.28149 0.0324006026
4481.55001 0.0324197669
4508.81852 0.0324388525
4536.08704 0.0324578602
4563.35556 0.0324767907
4590.62408 0.0324956448
4617.89259 0.0325144231
4645.16111 0.0325331265
4672.42963 0.0325517404
4704.85755 0.0325737925
4737.28546 0.0325957494
4769.71338 0.0326175952
4802.14129 0.0326393405
4834.56921 0.0326609864
4866.99712 0.0326825341
4899.42504 0.0327039846
4931.85295 0.032725339
4964.28087 0.0327465982
4996.70878 0.0327677634
5029.1367 0.0327888354
5061.56461 0.0328098152
5093.99253 0.0328307039
5126.42044 0.0328515023
5158.84836 0.0328722114
5191.27627 0.032892832
5223.70419 0.0329133652
5256.1321 0.0329338117
5288.56002 0.0329541725
5320.98793 0.0329744483
5353.41585 0.0329946401
5385.84377 0.0330147486
5418.27168 0.0330347747
5450.6996 0.0330547192
5483.12751 0.0330745828
5515.55543 0.0330943664
5547.98334 0.0331140706
5580.41126 0.0331336963
5612.83917 0.0331532442
5645.26709 0.033172715
5677.695 0.0331921095
5710.12292 0.0332114282
5742.55083 0.0332306721
5774.97875 0.0332498416
5807.40666 0.0332689376
5839.83458 0.0332879607
5872.26249 0.0333069114
5904.69041 0.0333257906
5937.11832 0.0333445987
5969.54624 0.0333633211
6008.10975 0.0333855079
6046.67325 0.0334076046
6085.23676 0.0334295953
6123.80027 0.0334514905
6162.36378 0.0334732912
6200.92728 0.0334949983
6239.49079 0.0335166129
6278.0543 0.0335381357
6316.61781 0.0335595678
6355.18132 0.0335809101
6393.74482 0.0336021634
6432.30833 0.0336233285
6470.87184 0.0336444065
6509.43535 0.033665398
6547.99885 0.0336863039
6586.56236 0.0337071251
6625.12587 0.0337278623
6663.68938 0.0337485164
6702.25288 0.0337690881
6740.81639 0.0337895781
6779.3799 0.0338099873
6817.94341 0.0338303164
6856.50691 0.0338505662
6895.07042 0.0338707372
6933.63393 0.0338908304
6972.19744 0.0339108463
7010.76094 0.0339307857
7049.32445 0.0339506493
7087.88796 0.0339704377
7126.45147 0.0339901515
7165.01497 0.0340097915
7203.57848 0.0340293584
7242.14199 0.0340488526
7280.7055 0.0340682749
7319.269 0.0340876259
7357.83251 0.0341069062
7396.39602 0.0341261164
7434.95953 0.0341452571
7473.52303 0.0341643289
7512.08654 0.0341833324
7550.65005 0.0342022681
7589.21356 0.0342211366
7627.77706 0.0342399229
7673.63706 0.0342621911
7719.49706 0.0342843742
7765.35706 0.0343064562
7811.21705 0.0343284475
7857.07705 0.034350349
7902.93705 0.0343721616
7948.79705 0.0343938861
7994.65704 0.0344155234
8040.51704 0.0344370742
8086.37704 0.0344585394
8132.23704 0.0344799198
8178.09703 0.0345012162
8223.95703 0.0345224293
8269.81703 0.0345435598
8315.67703 0.0345646087
8361.53702 0.0345855765
8407.39702 0.034606464
8453.25702 0.034627272
8499.11702 0.0346480011
8544.97701 0.0346686521
8590.83701 0.0346892256
8636.69701 0.0347097223
8682.55701 0.0347301429
8728.417 0.0347504881
8774.277 0.0347707584
8820.137 0.0347909546
8865.997 0.0348110773
8911.85699 0.0348311271
8957.71699 0.0348511047
9003.57699 0.0348710105
9049.43699 0.0348908454
9095.29698 0.0349106097
9141.15698 0.0349303042
9187.01698 0.0349499293
9232.87698 0.0349694858
9278.73697 0.0349889741
9324.59697 0.0350083947
9370.45697 0.0350277483
9416.31697 0.0350470354
9462.17696 0.0350662565
9508.03696 0.0350854122
9553.89696 0.0351045029
9599.75696 0.0351235292
9645.61695 0.0351424916
9691.47695 0.0351613906
9737.33695 0.035180211
9791.87399 0.0352025252
9846.41102 0.0352247592
9900.94806 0.035246897
9955.48509 0.0352689491
10010.0221 0.0352909161
10064.5592 0.0353127989
10119.0962 0.0353345982
10173.6332 0.0353563148
10228.1703 0.0353779493
10282.7073 0.0353995026
10337.2443 0.0354209753
10391.7814 0.0354423681
10446.3184 0.0354636818
10500.8554 0.0354849169
10555.3925 0.0355060743
10609.9295 0.0355271544
10664.4666 0.0355481581
10719.0036 0.0355690859
10773.5406 0.0355899385
10828.0777 0.0356107165
10882.6147 0.0356314206
10937.1517 0.0356520512
10991.6888 0.0356726092
11046.2258 0.035693095
11100.7628 0.0357135092
11155.2999 0.0357338525
11209.8369 0.0357541253
11264.3739 0.0357743284
11318.911 0.0357944621
11373.448 0.0358145271
11427.985 0.035834524
11482.5221 0.0358544532
11537.0591 0.0358743153
11591.5962 0.0358941109
11646.1332 0.0359138403
11700.6702 0.0359335043
11755.2073 0.0359531032
11809.7443 0.0359726375
11864.2813 0.0359921078
11918.8184 0.0360115146
11973.3554 0.0360308583
12027.8924 0.0360501394
12082.4295 0.0360693584
12136.9665 0.0360885157
12191.5035 0.0361076118
12246.0406 0.0361266472
12300.5776 0.0361456224
12355.1146 0.0361645218
12419.9705 0.0361869347
12484.8263 0.0362092712
12549.6821 0.0362315158
12614.538 0.0362536785
12679.3938 0.0362757602
12744.2496 0.0362977615
12809.1055 0.0363196832
12873.9613 0.0363415258
12938.8171 0.03636329
13003.673 0.0363849766
13068.5288 0.0364065861
13133.3846 0.0364281192
13198.2404 0.0364495765
13263.0963 0.0364709586
13327.9521 0.0364922661
13392.8079 0.0365134998
13457.6638 0.03653466
13522.5196 0.0365557475
13587.3754 0.0365767629
13652.2313 0.0365977066
13717.0871 0.0366185793
13781.9429 0.0366393815
13846.7987 0.0366601138
13911.6546 0.0366807767
13976.5104 0.0367013708
14041.3662 0.0367218967
14106.2221 0.0367423547
14171.0779 0.0367627455
14235.9337 0.0367830696
14300.7896 0.0368033274
14365.6454 0.0368235195
14430.5012 0.0368436464
14495.3571 0.0368637086
14560.2129 0.0368837065
14625.0687 0.0369036407
14689.9245 0.0369235116
14754.7804 0.0369433196
14819.6362 0.0369630653
14884.492 0.0369827491
14949.3479 0.0370023714
15014.2037 0.0370219327
15079.0595 0.0370414335
15143.9154 0.0370608741
15208.7712 0.0370802551
15273.627 0.0370995768
15338.4828 0.0371188396
15403.3387 0.037138044
15468.1945 0.0371571904
15533.0503 0.0371762792
15597.9062 0.0371953108
15662.762 0.0372142696
15739.889 0.0372367577
15817.016 0.0372591734
15894.143 0.0372815012
15971.2701 0.0373037512
16048.3971 0.0373259241
16125.5241 0.0373480205
16202.6511 0.037370041
16279.7781 0.0373919863
16356.9051 0.0374138569
16434.0322 0.0374356533
16511.1592 0.0374573763
16588.2862 0.0374790264
16665.4132 0.0375006041
16742.5402 0.03752211
16819.6672 0.0375435446
16896.7942 0.0375649086
16973.9213 0.0375862024
17051.0483 0.0376074267
17128.1753 0.0376285818
17205.3023 0.0376496684
17282.4293 0.0376706869
17359.5563 0.0376916379
17436.6833 0.0377125219
17513.8104 0.0377333393
17590.9374 0.0377540907
17668.0644 0.0377747765
17745.1914 0.0377953973
17822.3184 0.0378159535
17899.4454 0.0378364456
17976.5725 0.037856874
18053.6995 0.0378772392
18130.8265 0.0378975417
18207.9535 0.0379177818
18285.0805 0.0379379602
18362.2075 0.0379580771
18439.3345 0.037978133
18516.4616 0.0379981284
18593.5886 0.0380180636
18670.7156 0.0380379391
18747.8426 0.0380577554
18824.9696 0.0380775128
18902.0966 0.0380972116
18979.2236 0.0381168524
19056.3507 0.0381364356
19133.4777 0.0381559614
19210.6047 0.0381754304
19287.7317 0.0381948428
19364.8587 0.0382141991
19441.9857 0.0382334997
19519.1128 0.0382527448
19596.2398 0.0382719349
19673.3668 0.0382910704
19750.4938 0.0383101516
19827.6208 0.0383291627
19919.3408 0.0383517174
20011.0608 0.0383742033
20102.7808 0.0383966052
20194.5008 0.0384189331
20286.2208 0.0384411876
20377.9408 0.0384633693
20469.6608 0.0384854786
20561.3808 0.0385075162
20653.1008 0.0385294825
20744.8208 0.0385513782
20836.5408 0.0385732036
20928.2608 0.0385949594
21019.9808 0.0386166461
21111.7007 0.0386382641
21203.4207 0.038659814
21295.1407 0.0386812963
21386.8607 0.0387027113
21478.5807 0.0387240597
21570.3007 0.0387453419
21662.0207 0.0387665584
21753.7407 0.0387877096
21845.4607 0.038808796
21937.1807 0.0388298181
22028.9007 0.0388507762
22120.6207 0.0388716709
22212.3407 0.0388925026
22304.0607 0.0389132717
22395.7807 0.0389339787
22487.5007 0.0389546239
22579.2207 0.0389752078
22670.9407 0.0389957309
22762.6607 0.0390161935
22854.3807 0.039036596
22946.1006 0.0390569388
23037.8206 0.0390772224
23129.5406 0.0390974471
23221.2606 0.0391176133
23312.9806 0.0391377214
23404.7006 0.0391577719
23496.4206 0.0391777649
23588.1406 0.0391977011
23679.8606 0.0392175806
23771.5806 0.0392374039
23863.3006 0.0392571714
23955.0206 0.0392768833
24046.7406 0.0392965401
24138.4606 0.0393161421
24230.1806 0.0393356897
24321.9006 0.0393551831
24413.6206 0.0393746228
24505.3406 0.0393940091
24597.0606 0.0394133423
24688.7806 0.0394326227
24780.5005 0.0394518507
24872.2205 0.0394710266
24963.9405 0.0394901507
25055.6605 0.0395092071
25164.7346 0.0395318193
25273.8087 0.039554366
25382.8827 0.039576832
25491.9568 0.0395992273
25601.0309 0.0396215523
25710.105 0.0396438077
25819.179 0.0396659938
25928.2531 0.0396881113
26037.3272 0.0397101604
26146.4012 0.0397321418
26255.4753 0.0397540559
26364.5494 0.0397759032
26473.6235 0.0397976842
26582.6975 0.0398193992
26691.7716 0.0398410488
26800.8457 0.0398626334
26909.9197 0.0398841534
27018.9938 0.0399056093
27128.0679 0.0399270016
27237.1419 0.0399483305
27346.216 0.0399695967
27455.2901 0.0399908004
27564.3642 0.0400119422
27673.4382 0.0400330223
27782.5123 0.0400540413
27891.5864 0.0400749995
28000.6604 0.0400958974
28109.7345 0.0401167352
28218.8086 0.0401375135
28327.8827 0.0401582326
28436.9567 0.0401788929
28546.0308 0.0401994947
28655.1049 0.0402200385
28764.1789 0.0402405246
28873.253 0.0402609534
28982.3271 0.0402813252
29091.4012 0.0403016404
29200.4752 0.0403218994
29309.5493 0.0403421025
29418.6234 0.04036225
29527.6974 0.0403823424
29636.7715 0.0404023799
29745.8456 0.0404223629
29854.9196 0.0404422917
29963.9937 0.0404621667
30073.0678 0.0404819882
30182.1419 0.0405017565
30291.2159 0.040521472
30400.29 0.0405411349
30509.3641 0.0405607456
30618.4381 0.0405803044
30727.5122 0.0405998116
30836.5863 0.0406192675
30945.6604 0.0406386724
31054.7344 0.0406580266
31163.8085 0.0406773305
31272.8826 0.0406965843
31381.9566 0.0407157883
31491.0307 0.0407349428
31600.1048 0.0407540317
31729.8164 0.0407766861
31859.5281 0.0407992778
31989.2398 0.040821792
32118.9514 0.0408442384
32248.6631 0.0408666176
32378.3747 0.0408889299
32508.0864 0.0409111759
32637.7981 0.0409333561
32767.5097 0.0409554707
32897.2214 0.0409775204
33026.933 0.0409995054
33156.6447 0.0410214263
33286.3564 0.0410432834
33416.068 0.0410650772
33545.7797 0.0410868081
33675.4914 0.0411084765
33805.203 0.0411300829
33934.9147 0.0411516275
34064.6263 0.0411731108
34194.338 0.0411945332
34324.0497 0.0412158951
34453.7613 0.0412371969
34583.473 0.041258439
34713.1846 0.0412796217
34842.8963 0.0413007453
34972.608 0.0413218104
35102.3196 0.0413428172
35232.0313 0.0413637661
35361.7429 0.0413846575
35491.4546 0.0414054917
35621.1663 0.0414262691
35750.8779 0.04144699
35880.5896 0.0414676548
36010.3012 0.0414882638
36140.0129 0.0415088174
36269.7246 0.0415293158
36399.4362 0.0415497595
36529.1479 0.0415701487
36658.8596 0.0415904839
36788.5712 0.0416107652
36918.2829 0.041630993
37047.9945 0.0416511677
37177.7062 0.0416712895
37307.4179 0.0416913588
37437.1295 0.0417113759
37566.8412 0.0417313411
37696.5528 0.0417512547
37826.2645 0.0417711169
37955.9762 0.0417909282
38085.6878 0.0418106887
38215.3995 0.0418303988
38345.1111 0.0418500588
38474.8228 0.0418696689
38604.5345 0.0418892294
38734.2461 0.0419087407
38863.9578 0.041928203
38993.6695 0.0419476166
39123.3811 0.0419669817
39253.0928 0.0419862986
39382.8044 0.0420055676
39512.5161 0.042024789
39642.2278 0.042043963
39771.9394 0.0420630735
39926.1934 0.0420857567
40080.4475 0.0421083799
40234.7015 0.0421309284
40388.9555 0.042153412
40543.2096 0.0421758311
40697.4636 0.0421981861
40851.7176 0.0422204775
41005.9717 0.0422427056
41160.2257 0.0422648709
41314.4797 0.0422869738
41468.7337 0.0423090146
41622.9878 0.0423309937
41777.2418 0.0423529116
41931.4958 0.0423747686
42085.7499 0.0423965651
42240.0039 0.0424183014
42394.2579 0.0424399781
42548.512 0.0424615953
42702.766 0.0424831535
42857.02 0.0425046531
43011.2741 0.0425260944
43165.5281 0.0425474778
43319.7821 0.0425688036
43474.0361 0.0425900722
43628.2902 0.0426112839
43782.5442 0.042632439
43936.7982 0.042653538
44091.0523 0.0426745811
44245.3063 0.0426955687
44399.5603 0.0427165011
44553.8144 0.0427373786
44708.0684 0.0427582015
44862.3224 0.0427789703
45016.5764 0.0427996851
45170.8305 0.0428203464
45325.0845 0.0428409544
45479.3385 0.0428615094
45633.5926 0.0428820118
45787.8466 0.0429024618
45942.1006 0.0429228598
46096.3547 0.042943206
46250.6087 0.0429635008
46404.8627 0.0429837444
46559.1167 0.0430039371
46713.3708 0.0430240793
46867.6248 0.0430441712
47021.8788 0.0430642131
47176.1329 0.0430842052
47330.3869 0.0431041479
47484.6409 0.0431240415
47638.895 0.0431438861
47793.149 0.0431636822
47947.403 0.0431834298
48101.657 0.0432031294
48255.9111 0.0432227812
48410.1651 0.0432423854
48564.4191 0.0432619423
48718.6732 0.0432814522
48872.9272 0.0433009153
49027.1812 0.0433203319
49181.4353 0.0433397022
49335.6893 0.0433590264
49489.9433 0.0433783049
49644.1973 0.0433975379
49798.4514 0.0434167256
49952.7054 0.0434358682
50106.9594 0.0434549496
50290.3994 0.0434776015
50473.8394 0.0435001965
50657.2794 0.04352272
50840.7194 0.0435451816
51024.1594 0.0435675819
51207.5994 0.0435899211
51391.0394 0.0436121996
51574.4794 0.0436344179
51757.9193 0.0436565763
51941.3593 0.0436786751
52124.7993 0.0437007147
52308.2393 0.0437226955
52491.6793 0.0437446178
52675.1193 0.0437664821
52858.5593 0.0437882885
53041.9993 0.0438100376
53225.4393 0.0438317296
53408.8793 0.0438533648
53592.3192 0.0438749437
53775.7592 0.0438964665
53959.1992 0.0439179335
54142.6392 0.0439393452
54326.0792 0.0439607018
54509.5192 0.0439820036
54692.9592 0.044003251
54876.3992 0.0440244443
55059.8392 0.0440455838
55243.2792 0.0440666698
55426.7191 0.0440877026
55610.1591 0.0441086826
55793.5991 0.0441296099
55977.0391 0.044150485
56160.4791 0.0441713081
56343.9191 0.0441920796
56527.3591 0.0442127996
56710.7991 0.0442334685
56894.2391 0.0442540866
57077.6791 0.0442746542
57261.1191 0.0442951716
57444.559 0.044315639
57627.999 0.0443360566
57811.439 0.0443564249
57994.879 0.044376744
58178.319 0.0443970143
58361.759 0.0444172359
58545.199 0.0444374093
58728.639 0.0444575345
58912.079 0.0444776119
59095.519 0.0444976418
59278.9589 0.0445176244
59462.3989 0.0445375599
59645.8389 0.0445574486
59829.2789 0.0445772908
60012.7189 0.0445970867
60196.1589 0.0446168366
60379.5989 0.0446365406
60563.0389 0.0446561991
60746.4789 0.0446758123
60929.9189 0.0446953804
61113.3588 0.0447149036
61296.7988 0.0447343823
61480.2388 0.0447538165
61663.6788 0.0447732067
61847.1188 0.0447925528
62030.5588 0.0448118553
62213.9988 0.0448311144
62397.4388 0.0448503302
62580.8788 0.0448695029
62764.3188 0.0448886329
62947.7587 0.0449077037
63165.9069 0.0449303465
63384.055 0.0449529351
63602.2032 0.0449754554
63820.3513 0.0449979168
64038.4995 0.0450203198
64256.6476 0.0450426647
64474.7957 0.0450649518
64692.9439 0.0450871814
64911.092 0.045109354
65129.2402 0.0451314699
65347.3883 0.0451535293
65565.5364 0.0451755326
65783.6846 0.0451974801
66001.8327 0.0452193722
66219.9809 0.0452412092
66438.129 0.0452629914
66656.2771 0.045284719
66874.4253 0.0453063925
67092.5734 0.0453280121
67310.7216 0.0453495781
67528.8697 0.0453710909
67747.0179 0.0453925506
67965.166 0.0454139577
68183.3141 0.0454353124
68401.4623 0.045456615
68619.6104 0.0454778659
68837.7586 0.0454990652
69055.9067 0.0455202133
69274.0548 0.0455413104
69492.203 0.0455623568
69710.3511 0.0455833529
69928.4993 0.0456042989
70146.6474 0.045625195
70364.7956 0.0456460415
70582.9437 0.0456668387
70801.0918 0.0456875869
71019.24 0.0457082863
71237.3881 0.0457289372
71455.5363 0.0457495398
71673.6844 0.0457700945
71891.8325 0.0457906014
72109.9807 0.0458110607
72328.1288 0.0458314729
72546.277 0.045851838
72764.4251 0.0458721564
72982.5733 0.0458924283
73200.7214 0.045912654
73418.8695 0.0459328336
73637.0177 0.0459529674
73855.1658 0.0459730557
74073.314 0.0459930986
74291.4621 0.0460130965
74509.6102 0.0460330495
74727.7584 0.0460529579
74945.9065 0.0460728219
75164.0547 0.0460926418
75382.2028 0.0461124177
75600.3509 0.0461321499
75818.4991 0.0461518385
76036.6472 0.0461714839
76254.7954 0.0461910862
76472.9435 0.0462106457
76691.0917 0.0462301625
76909.2398 0.0462496368
77127.3879 0.046269069
77345.5361 0.0462884591
77563.6842 0.0463078075
77781.8324 0.0463271142
77999.9805 0.0463463795
78218.1286 0.0463656037
78436.2768 0.0463847868
78654.4249 0.0464039291
78872.5731 0.0464230309
79090.7212 0.0464420756
79350.1445 0.0464646907
79609.5679 0.0464872542
79868.9912 0.0465097525
80128.4145 0.0465321949
80387.8378 0.0465545818
80647.2611 0.0465769134
80906.6845 0.0465991901
81166.1078 0.0466214121
81425.5311 0.0466435799
81684.9544 0.0466656936
81944.3778 0.0466877536
82203.8011 0.0467097601
82463.2244 0.0467317135
82722.6477 0.0467536141
82982.071 0.0467754621
83241.4944 0.0467972579
83500.9177 0.0468190017
83760.341 0.0468406937
84019.7643 0.0468623343
84279.1876 0.0468839238
84538.611 0.0469054624
84798.0343 0.0469269504
85057.4576 0.046948388
85316.8809 0.0469697756
85576.3043 0.0469911133
85835.7276 0.0470124015
86095.1509 0.0470336404
86354.5742 0.0470548303
86613.9975 0.0470759714
86873.4209 0.047097064
87132.8442 0.0471181083
87392.2675 0.0471391046
87651.6908 0.0471600531
87911.1142 0.0471809541
88170.5375 0.0472018077
88429.9608 0.0472226144
88689.3841 0.0472433742
88948.8074 0.0472640875
89208.2308 0.0472847544
89467.6541 0.0473053752
89727.0774 0.0473259502
89986.5007 0.0473464795
90245.9241 0.0473669634
90505.3474 0.0473874021
90764.7707 0.0474077959
91024.194 0.0474281449
91283.6173 0.0474484493
91543.0407 0.0474687095
91802.464 0.0474889256
92061.8873 0.0475090978
92321.3106 0.0475292264
92580.734 0.0475493115
92840.1573 0.0475693534
93099.5806 0.0475893523
93359.0039 0.0476093083
93618.4272 0.0476292218
93877.8506 0.0476490928
94137.2739 0.0476689216
94396.6972 0.0476887084
94656.1205 0.0477084534
94915.5438 0.0477281568
95174.9672 0.0477478188
95434.3905 0.0477674396
95693.8138 0.0477870193
95953.2371 0.0478065582
96212.6605 0.0478260565
96472.0838 0.0478455143
96731.5071 0.0478649319
96990.9304 0.0478843093
97250.3537 0.0479036469
97509.7771 0.0479229448
97769.2004 0.0479422031
98028.6237 0.0479614221
98288.047 0.047980602
98547.4704 0.0479997428
98806.8937 0.0480188448
99066.317 0.0480379082
99325.7403 0.0480569165
99634.2484 0.0480794912
99942.7564 0.0481020168
100251.265 0.0481244799
100559.773 0.0481468897
100868.281 0.0481692465
101176.789 0.0481915506
101485.297 0.0482138023
101793.805 0.0482360019
102102.313 0.0482581496
102410.821 0.0482802457
102719.329 0.0483022905
103027.837 0.0483242841
103336.345 0.048346227
103644.853 0.0483681194
103953.361 0.0483899615
104261.869 0.0484117535
104570.377 0.0484334958
104878.885 0.0484551885
105187.393 0.048476832
105495.902 0.0484984264
105804.41 0.0485199721
106112.918 0.0485414693
106421.426 0.0485629181
106729.934 0.0485843189
107038.442 0.0486056719
107346.95 0.0486269774
107655.458 0.0486482355
107963.966 0.0486694465
108272.474 0.0486906106
108580.982 0.0487117281
108889.49 0.0487327992
109197.998 0.0487538241
109506.506 0.048774803
109815.014 0.0487957362
110123.522 0.0488166238
110432.03 0.0488374662
110740.539 0.0488582635
111049.047 0.0488790159
111357.555 0.0488997237
111666.063 0.048920387
111974.571 0.0489410061
112283.079 0.0489615812
112591.587 0.0489821124
112900.095 0.0490026001
113208.603 0.0490230444
113517.111 0.0490434455
113825.619 0.0490638035
114134.127 0.0490841188
114442.635 0.0491043915
114751.143 0.0491246218
115059.651 0.0491448099
115368.159 0.049164956
115676.668 0.0491850603
115985.176 0.0492051229
116293.684 0.0492251441
116602.192 0.0492451241
116910.7 0.049265063
117219.208 0.0492849611
117527.716 0.0493048184
117836.224 0.0493246353
118144.732 0.0493444119
118453.24 0.0493641483
118761.748 0.0493838447
119070.256 0.0494035014
119378.764 0.0494231185
119687.272 0.0494426962
119995.78 0.0494622346
120304.288 0.0494817339
120612.796 0.0495011943
120921.305 0.049520616
121229.813 0.0495399992
121538.321 0.0495593439
121846.829 0.0495786504
122155.337 0.0495979189
122463.845 0.0496171494
122772.353 0.0496363422
123080.861 0.0496554975
123389.369 0.0496746153
123697.877 0.049693696
124006.385 0.0497127395
124314.893 0.0497317461
124623.401 0.0497507159
124931.909 0.0497696325
125298.789 0.0497921009
125665.669 0.0498145224
126032.549 0.0498368841
126399.429 0.049859195
126766.309 0.0498814554
127133.189 0.0499036656
127500.069 0.0499258257
127866.949 0.0499479361
128233.829 0.0499699971
128600.709 0.0499920087
128967.589 0.0500139713
129334.469 0.0500358852
129701.349 0.0500577505
130068.229 0.0500795675
130435.109 0.0501013364
130801.989 0.0501230575
131168.869 0.050144731
131535.749 0.0501663571
131902.629 0.0501879361
132269.509 0.0502094681
132636.389 0.0502309535
133003.269 0.0502523923
133370.149 0.0502737849
133737.029 0.0502951315
134103.909 0.0503164323
134470.789 0.0503376874
134837.669 0.0503588971
135204.549 0.0503800617
135571.429 0.0504011813
135938.309 0.0504222562
136305.189 0.0504432865
136672.069 0.0504642724
137038.949 0.0504852142
137405.829 0.0505061121
137772.709 0.0505269663
138139.589 0.0505477769
138506.469 0.0505685442
138873.349 0.0505892683
139240.229 0.0506099495
139607.109 0.050630588
139973.989 0.0506511839
140340.868 0.0506717375
140707.748 0.0506922488
141074.628 0.0507127183
141441.508 0.0507331459
141808.388 0.0507535319
142175.268 0.0507738765
142542.148 0.0507941799
142909.028 0.0508144422
143275.908 0.0508346637
143642.788 0.0508548444
144009.668 0.0508749847
144376.548 0.0508950846
144743.428 0.0509151444
145110.308 0.0509351642
145477.188 0.0509551442
145844.068 0.0509750845
146210.948 0.0509949854
146577.828 0.051014847
146944.708 0.0510346695
147311.588 0.0510544531
147678.468 0.0510741978
148045.348 0.051093904
148412.228 0.0511135717
148779.108 0.0511332011
149145.988 0.0511527923
149512.868 0.0511723457
149879.748 0.0511918612
150246.628 0.051211339
150613.508 0.0512307794
150980.388 0.0512501825
151347.268 0.0512695484
151714.148 0.0512888773
152081.028 0.0513081693
152447.908 0.0513274246
152814.788 0.0513466434
153181.668 0.0513658258
153548.548 0.0513849719
153915.428 0.0514040819
154282.308 0.0514231559
154649.188 0.0514421942
155016.068 0.0514611968
155382.948 0.0514801639
155749.828 0.0514990956
156116.708 0.0515179921
156483.588 0.0515368369
156919.884 0.0515592222
157356.18 0.0515815624
157792.476 0.0516038451
158228.773 0.0516260791
158665.069 0.0516482646
159101.365 0.0516704019
159537.662 0.0516924912
159973.958 0.0517145328
160410.254 0.0517365268
160846.55 0.0517584735
161282.847 0.0517803731
161719.143 0.0518022259
162155.439 0.051824032
162591.736 0.0518457917
163028.032 0.0518675052
163464.328 0.0518891727
163900.624 0.0519107943
164336.921 0.0519323704
164773.217 0.0519539012
165209.513 0.0519753867
165645.81 0.0519968274
166082.106 0.0520182232
166518.402 0.0520395745
166954.698 0.0520608815
167390.995 0.0520821443
167827.291 0.0521033632
168263.587 0.0521245383
168699.884 0.0521456699
169136.18 0.0521667581
169572.476 0.0521878032
170008.772 0.0522088053
170445.069 0.0522297646
170881.365 0.0522506813
171317.661 0.0522715556
171753.958 0.0522923877
172190.254 0.0523131777
172626.55 0.052333926
173062.846 0.0523546325
173499.143 0.0523752976
173935.439 0.0523959213
174371.735 0.052416504
174808.032 0.0524370457
175244.328 0.0524575466
175680.624 0.052478007
176116.92 0.0524984269
176553.217 0.0525188066
176989.513 0.0525391462
177425.809 0.0525594459
177862.105 0.0525797059
178298.402 0.0525999263
178734.698 0.0526201073
179170.994 0.0526402492
179607.291 0.0526603519
180043.587 0.0526804157
180479.883 0.0527004409
180916.179 0.0527204274
181352.476 0.0527403755
181788.772 0.0527602854
182225.068 0.0527801572
182661.365 0.0527999911
183097.661 0.0528197871
183533.957 0.0528395456
183970.253 0.0528592666
184406.55 0.0528789503
184842.846 0.0528985968
185279.142 0.0529182064
185715.439 0.052937779
186151.735 0.052957315
186588.031 0.0529768144
187024.327 0.0529962774
187460.624 0.0530157042
187896.92 0.0530350948
188333.216 0.0530544495
188769.513 0.0530737683
189205.809 0.0530930515
189642.105 0.0531122991
190078.401 0.0531315114
190514.698 0.0531506883
190950.994 0.0531698302
191387.29 0.0531889371
191823.587 0.0532080092
192259.883 0.0532270465
192696.179 0.0532460493
193132.475 0.0532650177
193568.772 0.0532839518
194005.068 0.0533028517
194441.364 0.0533217176
194877.661 0.0533405497
195313.957 0.0533593479
195750.253 0.0533781125
196186.549 0.0533968271
196705.396 0.0534190599
197224.243 0.0534412495
197743.089 0.0534633838
198261.936 0.0534854716
198780.783 0.053507513
199299.629 0.0535295084
199818.476 0.0535514579
200337.323 0.0535733617
200856.169 0.05359522
201375.016 0.0536170331
201893.862 0.0536388011
202412.709 0.0536605242
202931.556 0.0536822026
203450.402 0.0537038366
203969.249 0.0537254263
204488.096 0.0537469719
205006.942 0.0537684737
205525.789 0.0537899317
206044.636 0.0538113463
206563.482 0.0538327175
207082.329 0.0538540457
207601.176 0.0538753309
208120.022 0.0538965733
208638.869 0.0539177732
209157.715 0.0539389308
209676.562 0.0539600461
210195.409 0.0539811194
210714.255 0.0540021509
211233.102 0.0540231408
211751.949 0.0540440891
212270.795 0.0540649962
212789.642 0.0540858622
213308.489 0.0541066872
213827.335 0.0541274714
214346.182 0.054148215
214865.029 0.0541689183
215383.875 0.0541895812
215902.722 0.0542102041
216421.568 0.054230787
216940.415 0.0542513302
217459.262 0.0542718338
217978.108 0.0542922979
218496.955 0.0543127228
219015.802 0.0543331087
219534.648 0.0543534555
220053.495 0.0543737636
220572.342 0.0543940331
221091.188 0.0544142641
221610.035 0.0544344568
222128.882 0.0544546113
222647.728 0.0544747279
223166.575 0.0544948066
223685.421 0.0545148477
224204.268 0.0545348512
224723.115 0.0545548173
225241.961 0.0545747462
225760.808 0.054594638
226279.655 0.0546144929
226798.501 0.054634311
227317.348 0.0546540925
227836.195 0.0546738375
228355.041 0.0546935461
228873.888 0.0547132185
229392.735 0.0547328549
229911.581 0.0547524553
230430.428 0.05477202
230949.275 0.054791549
231468.121 0.0548110426
231986.968 0.0548305008
232505.814 0.0548499237
233024.661 0.0548693116
233543.508 0.0548886645
234062.354 0.0549079827
234581.201 0.0549272661
235100.048 0.054946515
235618.894 0.0549657295
236137.741 0.0549849098
236656.588 0.0550040559
237175.434 0.0550231679
237694.281 0.0550422461
238213.128 0.0550612906
238731.974 0.0550803014
239250.821 0.0550992787
239769.667 0.0551182226
240288.514 0.0551371333
240807.361 0.0551560109
241326.207 0.0551748555
241845.054 0.0551936672
242363.901 0.0552124461
242882.747 0.0552311925
243401.594 0.0552499063
243920.441 0.0552685878
244439.287 0.0552872369
244958.134 0.0553058374
245575.15 0.0553279366
246192.166 0.0553499942
246809.182 0.0553719985
247426.198 0.0553939581
248043.214 0.0554158732
248660.231 0.0554377441
249277.247 0.0554595708
249894.263 0.0554813537
250511.279 0.0555030928
251128.295 0.0555247885
251745.311 0.0555464408
252362.327 0.0555680499
252979.343 0.0555896161
253596.36 0.0556111396
254213.376 0.0556326204
254830.392 0.0556540588
255447.408 0.055675455
256064.424 0.0556968091
256681.44 0.0557181213
257298.456 0.0557393918
257915.472 0.0557606209
258532.489 0.0557818085
259149.505 0.055802955
259766.521 0.0558240604
260383.537 0.0558451251
261000.553 0.055866149
261617.569 0.0558871325
262234.585 0.0559080756
262851.601 0.0559289785
263468.618 0.0559498415
264085.634 0.0559706646
264702.65 0.055991448
265319.666 0.0560121919
265936.682 0.0560328965
266553.698 0.0560535619
267170.714 0.0560741883
267787.73 0.0560947757
268404.746 0.0561153245
269021.763 0.0561358347
269638.779 0.0561563065
270255.795 0.05617674
270872.811 0.0561971355
271489.827 0.056217493
272106.843 0.0562378127
272723.859 0.0562580948
273340.875 0.0562783393
273957.892 0.0562985465
274574.908 0.0563187166
275191.924 0.0563388495
275808.94 0.0563589456
276425.956 0.0563790049
277042.972 0.0563990276
277659.988 0.0564190138
278277.004 0.0564389637
278894.021 0.0564588774
279511.037 0.0564787551
280128.053 0.0564985968
280745.069 0.0565184028
281362.085 0.0565381731
281979.101 0.0565579079
282596.117 0.0565776074
283213.133 0.0565972717
283830.149 0.0566169009
284447.166 0.0566364951
285064.182 0.0566560545
285681.198 0.0566755792
286298.214 0.0566950694
286915.23 0.0567145251
287532.246 0.0567339465
288149.262 0.0567533338
288766.278 0.056772687
289383.295 0.0567920064
290000.311 0.0568112919
290617.327 0.0568305438
291234.343 0.0568497622
291851.359 0.0568689471
292468.375 0.0568880988
293085.391 0.0569072173
293702.407 0.0569263028
294319.424 0.0569453554
294936.44 0.0569643752
295553.456 0.0569833623
296170.472 0.0570023169
296787.488 0.057021239
297404.504 0.0570401288
298021.52 0.0570589865
298638.536 0.057077812
299255.552 0.0570966056
299872.569 0.0571153674
300489.585 0.0571340974
301106.601 0.0571527958
301723.617 0.0571714627
302340.633 0.0571900983
302957.649 0.0572087025
303574.665 0.0572272756
304191.681 0.0572458177
304808.698 0.0572643288
305425.714 0.0572828091
306042.73 0.0573012422
306776.49 0.0573231443
307510.25 0.0573450065
308244.01 0.0573668176
308977.77 0.057388586
309711.53 0.0574103118
310445.29 0.0574319952
311179.05 0.0574536364
311912.809 0.0574752357
312646.569 0.057496793
313380.329 0.0575183088
314114.089 0.057539783
314847.849 0.0575612159
315581.609 0.0575826077
316315.369 0.0576039585
317049.129 0.0576252685
317782.889 0.0576465378
318516.649 0.0576677666
319250.409 0.0576889552
319984.169 0.0577101035
320717.929 0.0577312119
321451.689 0.0577522804
322185.449 0.0577733093
322919.209 0.0577942987
323652.969 0.0578152487
324386.729 0.0578361595
325120.489 0.0578570313
325854.249 0.0578778642
326588.009 0.0578986584
327321.769 0.057919414
328055.529 0.0579401312
328789.289 0.0579608101
329523.049 0.0579814509
330256.809 0.0580020537
330990.568 0.0580226187
331724.328 0.0580431461
332458.088 0.0580636359
333191.848 0.0580840883
333925.608 0.0581045035
334659.368 0.0581248816
335393.128 0.0581452228
336126.888 0.0581655272
336860.648 0.0581857949
337594.408 0.0582060261
338328.168 0.0582262209
339061.928 0.0582463795
339795.688 0.0582665019
340529.448 0.0582865885
341263.208 0.0583066391
341996.968 0.0583266542
342730.728 0.0583466336
343464.488 0.0583665777
344198.248 0.0583864864
344932.008 0.05840636
345665.768 0.0584261986
346399.528 0.0584460023
347133.288 0.0584657713
347867.048 0.0584855056
348600.808 0.0585052054
349334.567 0.0585248709
350068.327 0.0585445021
350802.087 0.0585640992
351535.847 0.0585836623
352269.607 0.0586031916
353003.367 0.0586226871
353737.127 0.058642149
354470.887 0.0586615774
355204.647 0.0586809725
355938.407 0.0587003343
356672.167 0.058719663
357405.927 0.0587389587
358139.687 0.0587582215
358873.447 0.0587774516
359607.207 0.058796649
360340.967 0.0588158139
361074.727 0.0588349464
361808.487 0.0588540466
362542.247 0.0588731146
363276.007 0.0588921506
364009.767 0.0589111546
364743.527 0.0589301268
365477.287 0.0589490672
366211.047 0.0589679761
366944.807 0.0589868535
367678.566 0.0590056995
368412.326 0.0590245143
369146.086 0.0590432978
369879.846 0.0590620504
370613.606 0.059080772
371347.366 0.0590994628
372081.126 0.0591181228
372814.886 0.0591367523
373548.646 0.0591553512
374282.406 0.0591739197
375016.166 0.059192458
375749.926 0.059210966
376483.686 0.059229444
377217.446 0.059247892
377951.206 0.0592663101
378684.966 0.0592846985
379418.726 0.0593030571
380152.486 0.0593213862
380886.246 0.0593396694
381758.838 0.0593613952
382631.431 0.0593830825
383504.023 0.0594047205
384376.616 0.0594263175
385249.209 0.0594478736
386121.801 0.0594693891
386994.394 0.059490864
387866.986 0.0595122986
388739.579 0.059533693
389612.171 0.0595550474
390484.764 0.0595763619
391357.357 0.0595976367
392229.949 0.059618872
393102.542 0.0596400679
393975.134 0.0596612245
394847.727 0.059682342
395720.319 0.0597034206
396592.912 0.0597244604
397465.505 0.0597454616
398338.097 0.0597664244
399210.69 0.0597873487
400083.282 0.059808235
400955.875 0.0598290831
401828.467 0.0598498935
402701.06 0.059870666
403573.652 0.059891401
404446.245 0.0599120985
405318.838 0.0599327588
406191.43 0.0599533818
407064.023 0.0599739679
407936.615 0.0599945171
408809.208 0.0600150295
409681.8 0.0600355053
410554.393 0.0600559447
411426.986 0.0600763478
412299.578 0.0600967147
413172.171 0.0601170455
414044.763 0.0601373405
414917.356 0.0601575996
415789.948 0.0601778232
416662.541 0.0601980112
417535.134 0.0602181638
418407.726 0.0602382812
419280.319 0.0602583635
420152.911 0.0602784108
421025.504 0.0602984232
421898.096 0.060318401
422770.689 0.0603383441
423643.282 0.0603582528
424515.874 0.0603781271
425388.467 0.0603979672
426261.059 0.0604177732
427133.652 0.0604375452
428006.244 0.0604572834
428878.837 0.0604769879
429751.429 0.0604966588
430624.022 0.0605162962
431496.615 0.0605359003
432369.207 0.0605554711
433241.8 0.0605750088
434114.392 0.0605945135
434986.985 0.0606139853
435859.577 0.0606334244
436732.17 0.0606528308
437604.763 0.0606722047
438477.355 0.0606915462
439349.948 0.0607108554
440222.54 0.0607301324
441095.133 0.0607493773
441967.725 0.0607685903
442840.318 0.0607877715
443712.911 0.0608069209
444585.503 0.0608260387
445458.096 0.060845125
446330.688 0.0608641799
447203.281 0.0608832035
448075.873 0.0609021959
448948.466 0.0609211573
449821.058 0.0609400877
450693.651 0.0609589872
451566.244 0.060977856
452438.836 0.0609966942
453311.429 0.0610155018
454184.021 0.061034279
455056.614 0.0610530258
455929.206 0.0610717425
456801.799 0.061090429
457674.392 0.0611090855
458546.984 0.061127712
459419.577 0.0611463088
460292.169 0.0611648758
461164.762 0.0611834133
462037.354 0.0612019212
462909.947 0.0612203997
463782.54 0.0612388489
464655.132 0.0612572689
465527.725 0.0612756598
466400.317 0.0612940216
467272.91 0.0613123546
468145.502 0.0613306587
469018.095 0.0613489341
469890.687 0.0613671808
470763.28 0.061385399
471635.873 0.0614035888
472508.465 0.0614217338
473546.158 0.0614432968
474583.852 0.0614648228
475621.545 0.0614863011
476659.238 0.0615077399
477696.932 0.0615291393
478734.625 0.0615504996
479772.318 0.0615718209
480810.011 0.0615931034
481847.705 0.0616143471
482885.398 0.0616355522
483923.091 0.0616567189
484960.785 0.0616778474
485998.478 0.0616989377
487036.171 0.0617199901
488073.865 0.0617410046
489111.558 0.0617619815
490149.251 0.0617829207
491186.944 0.0618038226
492224.638 0.0618246873
493262.331 0.0618455148
494300.024 0.0618663053
495337.718 0.061887059
496375.411 0.0619077759
497413.104 0.0619284563
498450.797 0.0619491003
499488.491 0.061969708
500526.184 0.0619902795
501563.877 0.062010815
502601.571 0.0620313146
503639.264 0.0620517784
504676.957 0.0620722067
505714.65 0.0620925994
506752.344 0.0621129567
507790.037 0.0621332788
508827.73 0.0621535658
509865.424 0.0621738179
510903.117 0.062194035
511940.81 0.0622142175
512978.503 0.0622343653
514016.197 0.0622544787
515053.89 0.0622745577
516091.583 0.0622946025
517129.277 0.0623146132
518166.97 0.0623345899
519204.663 0.0623545328
520242.356 0.0623744419
521280.05 0.0623943174
522317.743 0.0624141594
523355.436 0.0624339681
524393.13 0.0624537434
525430.823 0.0624734857
526468.516 0.0624931949
527506.209 0.0625128712
528543.903 0.0625325147
529581.596 0.0625521256
530619.289 0.0625717039
531656.983 0.0625912497
532694.676 0.0626107632
533732.369 0.0626302445
534770.062 0.0626496937
535807.756 0.0626691109
536845.449 0.0626884962
537883.142 0.0627078497
538920.836 0.0627271716
539958.529 0.0627464619
540996.222 0.0627657208
542033.915 0.0627849483
543071.609 0.0628041446
544109.302 0.0628233098
545146.995 0.062842444
546184.689 0.0628615472
547222.382 0.0628806197
548260.075 0.0628996614
549297.768 0.0629186726
550335.462 0.0629376533
551373.155 0.0629566036
552410.848 0.0629755236
553448.542 0.0629944134
554486.235 0.0630132731
555523.928 0.0630321029
556561.621 0.0630509028
557599.315 0.0630696729
558637.008 0.0630884133
559674.701 0.0631071241
560712.395 0.0631258055
561750.088 0.0631444574
562787.781 0.0631630801
563825.475 0.0631816736
564863.168 0.063200238
565900.861 0.0632187734
566938.554 0.0632372799
567976.248 0.0632557576
569013.941 0.0632742066
570051.634 0.063292627
571089.328 0.0633110188
572127.021 0.0633293822
573164.714 0.0633477173
574202.407 0.0633660241
575240.101 0.0633843028
576277.794 0.0634025534
577315.487 0.063420776
578353.181 0.0634389708
579390.874 0.0634571378
580428.567 0.063475277
581466.26 0.0634933887
582503.954 0.0635114728
583541.647 0.0635295295
584579.34 0.0635475424
585813.373 0.06356895
587047.405 0.0635903215
588281.437 0.0636116469
589515.469 0.0636329342
590749.501 0.0636541836
591983.534 0.0636753951
593217.566 0.063696569
594451.598 0.0637177053
595685.63 0.0637388042
596919.663 0.0637598659
598153.695 0.0637808905
599387.727 0.0638018781
600621.759 0.0638228288
601855.792 0.0638437429
603089.824 0.0638646204
604323.856 0.0638854615
605557.888 0.0639062663
606791.921 0.0639270349
608025.953 0.0639477674
609259.985 0.0639684641
610494.017 0.063989125
611728.05 0.0640097503
612962.082 0.0640303401
614196.114 0.0640508945
615430.146 0.0640714136
616664.179 0.0640918976
617898.211 0.0641123466
619132.243 0.0641327608
620366.275 0.0641531402
621600.307 0.0641734849
622834.34 0.0641937952
624068.372 0.0642140711
625302.404 0.0642343128
626536.436 0.0642545203
627770.469 0.0642746938
629004.501 0.0642948334
630238.533 0.0643149393
631472.565 0.0643350115
632706.598 0.0643550501
633940.63 0.0643750554
635174.662 0.0643950273
636408.694 0.0644149661
637642.727 0.0644348718
638876.759 0.0644547446
640110.791 0.0644745845
641344.823 0.0644943918
642578.856 0.0645141664
643812.888 0.0645339085
645046.92 0.0645536182
646280.952 0.0645732957
647514.985 0.064592941
648749.017 0.0646125543
649983.049 0.0646321356
651217.081 0.0646516851
652451.114 0.0646712029
653685.146 0.0646906891
654919.178 0.0647101438
656153.21 0.064729567
657387.242 0.064748959
658621.275 0.0647683198
659855.307 0.0647876496
661089.339 0.0648069483
662323.371 0.0648262162
663557.404 0.0648454533
664791.436 0.0648646598
666025.468 0.0648838357
667259.5 0.0649029812
668493.533 0.0649220963
669727.565 0.0649411811
670961.597 0.0649602358
672195.629 0.0649792605
673429.662 0.0649982552
674663.694 0.06501722
675897.726 0.0650361551
677131.758 0.0650550605
678365.791 0.0650739364
679599.823 0.0650927828
680833.855 0.0651115999
682067.887 0.0651303877
683301.92 0.0651491463
684535.952 0.0651678758
685769.984 0.0651865763
687004.016 0.065205248
688238.049 0.0652238909
689472.081 0.065242505
690706.113 0.0652610906
691940.145 0.0652796476
693174.177 0.0652981763
694408.21 0.0653166766
695642.242 0.0653351486
696876.274 0.0653535925
698110.306 0.0653720083
699344.339 0.0653903962
700578.371 0.0654087562
701812.403 0.0654270884
703046.435 0.0654453929
704280.468 0.0654636697
705514.5 0.0654819191
706748.532 0.065500141
707982.564 0.0655183355
709216.597 0.0655365028
710450.629 0.0655546429
711684.661 0.0655727559
712918.693 0.0655908419
714152.726 0.065608901
715386.758 0.0656269332
716620.79 0.0656449387
717854.822 0.0656629174
719088.855 0.0656808696
720322.887 0.0656987953
721556.919 0.0657166782
723024.439 0.0657379325
724491.959 0.0657591518
725959.479 0.0657803264
727426.999 0.0658014641
728894.519 0.0658225651
730362.039 0.0658436295
731829.558 0.0658646576
733297.078 0.0658856493
734764.598 0.0659066048
736232.118 0.0659275243
737699.638 0.0659484079
739167.158 0.0659692558
740634.678 0.065990068
742102.198 0.0660108446
743569.718 0.0660315859
745037.238 0.0660522919
746504.758 0.0660729627
747972.278 0.0660935986
};
\addplot [very thick, darkturquoise0166214, opacity=1.0, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
2.18920712 0.00351538867
3.18920712 0.00518237486
3.8963139 0.00641011997
4.3963139 0.00731219039
4.69361567 0.0078623587
4.90383978 0.00826005887
5.05249067 0.00854630942
5.17749067 0.00879110434
5.28260272 0.00900004461
5.37099107 0.00917801372
5.44531651 0.00932932232
5.50781651 0.00945776015
5.57031651 0.00958749027
5.62287254 0.00969750171
5.67542856 0.00980848259
5.72798459 0.00992047623
5.77217876 0.0100153528
5.81637294 0.0101109518
5.86056711 0.01020729
5.90476129 0.0103043727
5.94895546 0.0104022032
5.99314963 0.0105007814
6.03734381 0.0106001041
6.08153798 0.0107001712
6.1187007 0.010784814
6.15586343 0.0108699566
6.19302615 0.0109556046
6.23018887 0.0110417535
6.26735159 0.0111284002
6.30451431 0.0112155402
6.34167704 0.0113031674
6.37883976 0.0113912736
6.41600248 0.0114798486
6.4531652 0.0115688805
6.49032793 0.0116583575
6.52749065 0.0117482686
6.56465337 0.0118386046
6.60181609 0.0119293586
6.63897882 0.0120205241
6.67614154 0.0121120946
6.71330426 0.0122040618
6.75046698 0.0122964152
6.78762971 0.0123891432
6.82479243 0.0124822345
6.86195515 0.0125756808
6.89911787 0.0126694787
6.93628059 0.0127636317
6.97344332 0.0128581571
7.00469332 0.0129378864
7.04185604 0.0130331164
7.07310604 0.0131134787
7.11026876 0.0132095142
7.14151876 0.0132905935
7.17868148 0.0133875341
7.20993148 0.0134694107
7.24709421 0.0135673441
7.27834421 0.0136500866
7.31550693 0.0137490889
7.34675693 0.0138327605
7.38391965 0.0139329068
7.41516965 0.0140175723
7.45233237 0.0141189415
7.48358237 0.0142046689
7.5207451 0.0143073438
7.5519951 0.0143942049
7.58915782 0.0144982731
7.62040782 0.0145863435
7.65757054 0.0146918946
7.68882054 0.0147812482
7.72598326 0.0148883628
7.75723326 0.0149790598
7.79439599 0.0150878025
7.820674 0.0151651274
7.84277109 0.0152304468
7.86486817 0.0152960649
7.88696526 0.015361998
7.90906235 0.0154282416
7.93115943 0.0154947956
7.95325652 0.0155616588
7.97535361 0.0156288296
7.99745069 0.0156963061
8.01954778 0.0157640869
8.04164487 0.0158321712
8.06374195 0.0159005593
8.08583904 0.0159692525
8.10793613 0.0160382526
8.13003321 0.016107562
8.1521303 0.0161771826
8.17422739 0.0162471155
8.19632448 0.0163173603
8.21842156 0.0163879151
8.24051865 0.0164587761
8.26261574 0.0165299378
8.28471282 0.0166013932
8.30680991 0.0166731344
8.328907 0.0167451529
8.35100408 0.01681744
8.37310117 0.0168899876
8.39519826 0.016962797
8.41377962 0.0170241893
8.43236098 0.0170857354
8.45094234 0.0171474551
8.4695237 0.0172093394
8.48810506 0.0172713873
8.50668642 0.0173335985
8.52526779 0.0173959727
8.54384915 0.0174585097
8.56243051 0.0175212096
8.58101187 0.017584072
8.59959323 0.0176470969
8.61817459 0.0177102839
8.63675595 0.0177736322
8.65533731 0.017837141
8.67391868 0.0179008087
8.69250004 0.0179646333
8.7110814 0.0180286126
8.72966276 0.0180927436
8.74824412 0.018157023
8.76682548 0.018221447
8.78540684 0.0182860117
8.8039882 0.0183507131
8.82256956 0.0184155474
8.84115093 0.0184805109
8.85973229 0.0185456005
8.87831365 0.018610814
8.89689501 0.0186761496
8.91547637 0.0187416067
8.93405773 0.0188071856
8.95263909 0.0188728875
8.97122045 0.0189387146
8.98980182 0.0190046699
9.00838318 0.0190707575
9.02696454 0.019136982
9.0455459 0.0192033488
9.06412726 0.0192698638
9.08270862 0.0193365331
9.10128998 0.0194033633
9.11987134 0.0194703608
9.1384527 0.0195375323
9.15703407 0.0196048841
9.17561543 0.0196724221
9.19419679 0.0197401516
9.21277815 0.0198080774
9.23135951 0.0198762034
9.24994087 0.0199445328
9.26852223 0.0200130682
9.28710359 0.0200818115
9.30568496 0.0201507643
9.32426632 0.0202199278
9.34284768 0.0202893029
9.36142904 0.0203588904
9.3800104 0.0204286914
9.39859176 0.0204987069
9.41717312 0.0205689386
9.43575448 0.0206393884
9.45433584 0.020710059
9.47291721 0.0207809536
9.49149857 0.0208520762
9.51007993 0.020923431
9.52866129 0.0209950227
9.54724265 0.0210668561
9.56582401 0.0211389363
9.58440537 0.0212112796
9.60003037 0.0212722893
9.61565537 0.0213334615
9.63128037 0.0213948313
9.64690537 0.0214563919
9.66253037 0.0215181473
9.67815537 0.0215801019
9.69378037 0.0216422599
9.70940537 0.0217046255
9.72503037 0.0217672025
9.74065537 0.0218299948
9.75628037 0.0218930059
9.77190537 0.0219562388
9.78753037 0.0220196964
9.80315537 0.0220833812
9.81878037 0.0221472955
9.83440537 0.0222114411
9.85003037 0.0222758197
9.86565537 0.0223404326
9.88128037 0.022405281
9.89690537 0.022470366
9.91253037 0.0225356886
9.92815537 0.0226012496
9.94378037 0.0226670502
9.95940537 0.0227330913
9.97503037 0.0227993742
9.99065537 0.0228659003
10 0.0229057849
10.0093446 0.0229248349
10.0204573 0.0229462429
10.03157 0.0229666601
10.0447853 0.0229897324
10.0580006 0.0230117384
10.0737163 0.0230365659
10.0894321 0.0230602022
10.1081213 0.023086803
10.1268106 0.0231120713
10.149036 0.0231404461
10.1677252 0.0231632393
10.1864145 0.0231850331
10.2086399 0.0232097211
10.2308653 0.0232332884
10.2572959 0.0232598823
10.2837265 0.0232851997
10.3151579 0.0233136935
10.3415885 0.0233366195
10.3680191 0.0233585711
10.3994506 0.0233834758
10.430882 0.0234072815
10.4682605 0.0234341817
10.505639 0.0234598224
10.5500898 0.0234887176
10.5874683 0.0235119899
10.6248468 0.0235342917
10.6692976 0.0235596189
10.7137484 0.0235838496
10.7666096 0.0236112678
10.8110604 0.0236334176
10.8555112 0.0236547047
10.9083724 0.0236789531
10.9612336 0.023702214
11.0240965 0.0237286009
11.0869594 0.0237538378
11.1617164 0.0237823827
11.2245793 0.0238054363
11.2874422 0.0238275827
11.3621992 0.0238528018
11.4369563 0.0238769871
11.5258578 0.0239044248
11.6006148 0.0239266343
11.6753719 0.0239480157
11.7642734 0.0239724204
11.853175 0.0239958737
11.9588974 0.0240225437
12.047799 0.0240441707
12.1367006 0.0240650272
12.2424229 0.0240888777
12.3481453 0.0241118379
12.4738711 0.0241379974
12.5795935 0.0241592422
12.6853159 0.0241797585
12.8110417 0.0242032565
12.9367675 0.024225909
13.0862816 0.0242517585
13.2120074 0.0242727768
13.3377332 0.024293097
13.4872472 0.0243163997
13.6367613 0.0243388896
13.8145644 0.0243645862
13.9640785 0.024385501
14.1135925 0.0244057396
14.2913957 0.0244289731
14.4691988 0.0244514179
14.6806436 0.0244770911
14.8584467 0.024498005
15.0362499 0.0245182587
15.2476947 0.0245415315
15.4591394 0.0245640341
15.7105911 0.0245897993
15.9220358 0.0246108053
16.1334806 0.0246311634
16.3849322 0.0246545775
16.6363839 0.0246772365
16.9354119 0.0247032071
17.1868636 0.0247243981
17.4383152 0.024744951
17.7373433 0.0247686116
18.0363713 0.02479153
18.3919776 0.0248178254
18.6910057 0.0248393001
18.9900338 0.0248601441
19.3456401 0.0248841632
19.7012464 0.0249074501
20.1241359 0.0249341965
20.4797422 0.0249560581
20.8353485 0.0249772931
21.2582381 0.025001799
21.6138444 0.0250218883
21.9694507 0.0250414596
22.3923402 0.0250641041
22.8152298 0.0250861389
23.3181331 0.0251115549
23.7410226 0.0251323961
24.1639122 0.0251527033
24.6668154 0.0251762073
25.1697187 0.0251990994
25.6726219 0.0252213799
26.2706781 0.0252471267
26.7735813 0.0252682627
27.2764846 0.0252888769
27.8745407 0.025312778
28.377444 0.0253324425
28.8803472 0.0253516652
29.4784034 0.0253739942
30.0764595 0.0253958134
30.6745156 0.0254171165
31.3857283 0.0254418213
31.9837844 0.0254621572
32.5818405 0.0254820438
33.2930531 0.0255051573
34.0042657 0.025527756
34.7154784 0.0255498444
35.426691 0.0255714589
36.1379036 0.0255926235
36.8491162 0.025613347
37.6948953 0.0256374468
38.4061079 0.0256573278
39.1173205 0.0256768103
39.9630996 0.0256995083
40.8088787 0.0257217499
41.6546578 0.0257435355
42.5004369 0.0257648968
43.346216 0.0257858535
44.1919951 0.0258064242
45.0377742 0.0258266125
46.0435807 0.0258501523
46.8893598 0.0258696115
47.7351389 0.0258887186
48.7409454 0.0259110303
49.7467519 0.0259329397
50.7525585 0.0259544438
51.758365 0.0259755699
52.7641715 0.0259963344
53.769978 0.0260167524
54.7757845 0.026036838
55.7815911 0.026056591
56.9777033 0.0260796785
57.9835098 0.0260987993
58.9893164 0.0261176082
60.1854286 0.0261396176
61.3815409 0.0261612722
62.5776532 0.0261825659
63.7737654 0.0262035227
64.9698777 0.026224156
66.16599 0.026244478
67.3621022 0.0262645005
68.5582145 0.0262842345
69.7543268 0.0263036903
70.9504391 0.0263228641
72.3728643 0.0263453164
73.7952895 0.0263674302
75.2177147 0.0263891967
76.6401399 0.0264106393
78.0625652 0.0264317701
79.4849904 0.0264526004
80.9074156 0.0264731408
82.3298408 0.0264934013
83.752266 0.0265133916
85.1746913 0.0265331205
86.5971165 0.0265525966
88.0195417 0.026571828
89.4419669 0.0265908086
91.1335251 0.0266130728
92.8250833 0.0266350364
94.5166415 0.0266566883
96.2081997 0.0266780492
97.8997579 0.026699129
99.5913161 0.0267199368
101.282874 0.0267404813
102.974432 0.0267607708
104.665991 0.026780813
106.357549 0.0268006154
108.049107 0.0268201852
109.740665 0.026839529
111.432223 0.0268586534
113.123782 0.0268775645
114.81534 0.0268962542
116.826953 0.0269182122
118.838566 0.0269399054
120.850179 0.0269613215
122.861792 0.0269824786
124.873405 0.0270033847
126.885018 0.0270240468
128.896631 0.0270444722
130.908244 0.0270646673
132.919857 0.0270846386
134.93147 0.0271043922
136.943083 0.0271239338
138.954696 0.027143269
140.966309 0.0271624032
142.977922 0.0271813415
144.989535 0.0272000888
147.001148 0.0272186498
149.012761 0.0272370153
151.404986 0.0272586222
153.797211 0.0272799961
156.189435 0.0273011237
158.58166 0.0273220212
160.973884 0.0273426949
163.366109 0.0273631506
165.758333 0.027383394
168.150558 0.0274034303
170.542782 0.0274232649
172.935007 0.0274429025
175.327231 0.0274623481
177.719456 0.0274816062
180.11168 0.0275006813
182.503905 0.0275195775
184.89613 0.0275382991
187.288354 0.0275568499
189.680579 0.0275752196
192.525429 0.027596852
195.37028 0.0276182702
198.21513 0.0276394597
201.05998 0.0276604362
203.904831 0.0276812049
206.749681 0.0277017708
209.594532 0.0277221389
212.439382 0.0277423138
215.284233 0.0277622999
218.129083 0.0277821017
220.973934 0.0278017233
223.818784 0.0278211688
226.663634 0.027840442
229.508485 0.0278595467
232.353335 0.0278784866
235.198186 0.0278972651
238.043036 0.0279158856
240.887887 0.0279343515
243.732737 0.0279526658
246.577587 0.0279708175
249.960704 0.027992216
253.34382 0.0280134234
256.726937 0.0280344253
260.110053 0.0280552358
263.493169 0.0280758594
266.876286 0.0280963002
270.259402 0.0281165621
273.642519 0.0281366491
277.025635 0.0281565648
280.408751 0.0281763129
283.791868 0.0281958968
287.174984 0.02821532
290.558101 0.0282345856
293.941217 0.0282536968
297.324333 0.0282726567
300.70745 0.0282914683
304.090566 0.0283101344
307.473682 0.0283286577
310.856799 0.0283470411
314.239915 0.028365287
317.623032 0.0283833838
321.646258 0.0284047357
325.669484 0.0284259139
329.69271 0.0284469033
333.715936 0.0284677175
337.739162 0.0284883602
341.762388 0.0285088347
345.785614 0.0285291445
349.80884 0.0285492928
353.832066 0.0285692828
357.855292 0.0285891176
361.878518 0.0286088
365.901745 0.028628333
369.924971 0.0286477194
373.948197 0.0286669618
377.971423 0.028686063
381.994649 0.0287050254
386.017875 0.0287238515
390.041101 0.0287425437
394.064327 0.0287611044
398.087553 0.0287795359
402.110779 0.0287978403
406.134005 0.0288160053
410.918454 0.0288374521
415.702903 0.0288587381
420.487353 0.0288798478
425.271802 0.028900794
430.056251 0.02892158
434.8407 0.0289422088
439.625149 0.0289626832
444.409598 0.0289830062
449.194047 0.0290031805
453.978496 0.0290232087
458.762945 0.0290430935
463.547394 0.0290628374
468.331843 0.0290824428
473.116292 0.0291019122
477.900741 0.0291212479
482.685191 0.029140452
487.46964 0.029159527
492.254089 0.0291784748
497.038538 0.0291972976
501.822987 0.0292159974
506.607436 0.0292345762
511.391885 0.029253036
516.176334 0.0292713786
520.960783 0.0292896059
525.745232 0.0293077051
531.434933 0.0293290895
537.124634 0.0293503277
542.814335 0.029371404
548.504036 0.029392331
554.193737 0.0294131111
559.883438 0.0294337471
565.573138 0.0294542414
571.262839 0.0294745963
576.95254 0.0294948143
582.642241 0.0295148976
588.331942 0.0295348484
594.021643 0.0295546691
599.711344 0.0295743615
605.401045 0.0295939279
611.090745 0.0296133702
616.780446 0.0296326904
622.470147 0.0296518903
628.159848 0.029670972
633.849549 0.0296899371
639.53925 0.0297087875
645.228951 0.0297275248
650.918652 0.0297461508
656.608353 0.0297646672
662.298053 0.0297830755
667.987754 0.0298013773
673.677455 0.0298195742
679.367156 0.029837653
686.133389 0.0298590273
692.899622 0.0298802683
699.665854 0.0299013606
706.432087 0.0299223159
713.19832 0.0299431365
719.964553 0.0299638247
726.730786 0.0299843824
733.497018 0.0300048117
740.263251 0.0300251147
747.029484 0.0300452932
753.795717 0.0300653493
760.561949 0.0300852847
767.328182 0.0301051012
774.094415 0.0301248007
780.860648 0.0301443848
787.62688 0.0301638553
794.393113 0.0301832137
801.159346 0.0302024617
807.925579 0.0302216009
814.691812 0.0302406328
821.458044 0.0302595588
828.224277 0.0302783805
834.99051 0.0302970993
841.756743 0.0303157166
848.522975 0.0303342337
855.289208 0.0303526521
862.055441 0.0303709729
868.821674 0.0303891827
876.868126 0.030410723
884.914578 0.0304321396
892.96103 0.0304534165
901.007482 0.0304745654
909.053935 0.0304955882
917.100387 0.0305164868
925.146839 0.0305372629
933.193291 0.0305579184
941.239743 0.030578455
949.286195 0.0305988745
957.332647 0.0306191783
965.3791 0.0306393682
973.425552 0.0306594458
981.472004 0.0306794126
989.518456 0.0306992701
997.564908 0.0307190197
1005.61136 0.030738663
1013.65781 0.0307582014
1021.70426 0.0307776362
1029.75072 0.0307969687
1037.79717 0.0308162004
1045.84362 0.0308353325
1053.89007 0.0308543663
1061.93653 0.0308733031
1069.98298 0.030892144
1078.02943 0.0309108902
1086.07588 0.030929543
1094.12233 0.0309481034
1102.16879 0.0309665727
1110.21524 0.0309849519
1118.26169 0.031003242
1126.30814 0.0310214292
1135.87704 0.0310429545
1145.44594 0.0310643665
1155.01484 0.0310856497
1164.58374 0.0311068152
1174.15263 0.0311278646
1183.72153 0.0311487995
1193.29043 0.0311696214
1202.85933 0.0311903319
1212.42823 0.0312109323
1221.99712 0.0312314241
1231.56602 0.0312518087
1241.13492 0.0312720876
1250.70382 0.0312922619
1260.27272 0.0313123332
1269.84162 0.0313323026
1279.41051 0.0313521714
1288.97941 0.0313719409
1298.54831 0.0313916122
1308.11721 0.0314111867
1317.68611 0.0314306653
1327.255 0.0314500494
1336.8239 0.03146934
1346.3928 0.0314885382
1355.9617 0.0315076452
1365.5306 0.0315266619
1375.09949 0.0315455894
1384.66839 0.0315644287
1394.23729 0.0315831809
1403.80619 0.0316018469
1413.37509 0.0316204277
1422.94399 0.0316389243
1432.51288 0.0316573375
1442.08178 0.0316756531
1453.46118 0.0316973391
1464.84059 0.0317189191
1476.21999 0.0317403774
1487.59939 0.0317617249
1498.97879 0.0317829631
1510.35819 0.0318040933
1521.73759 0.0318251169
1533.117 0.0318460351
1544.4964 0.0318668493
1555.8758 0.0318875606
1567.2552 0.0319081704
1578.6346 0.0319286799
1590.014 0.0319490902
1601.39341 0.0319694025
1612.77281 0.0319896179
1624.15221 0.0320097375
1635.53161 0.0320297626
1646.91101 0.032049694
1658.29042 0.0320695329
1669.66982 0.0320892804
1681.04922 0.0321089374
1692.42862 0.032128505
1703.80802 0.0321479841
1715.18742 0.0321673756
1726.56683 0.0321866807
1737.94623 0.0322059001
1749.32563 0.0322250348
1760.70503 0.0322440858
1772.08443 0.0322630538
1783.46383 0.0322819397
1794.84324 0.0323007445
1806.22264 0.0323194689
1817.60204 0.0323381138
1828.98144 0.03235668
1840.36084 0.0323751683
1851.74025 0.0323935641
1865.27271 0.0324153531
1878.80518 0.032437043
1892.33764 0.0324586181
1905.87011 0.0324800891
1919.40257 0.0325014572
1932.93504 0.0325227236
1946.4675 0.0325438896
1959.99997 0.0325649562
1973.53244 0.0325859246
1987.0649 0.0326067958
2000.59737 0.0326275709
2014.12983 0.0326482511
2027.6623 0.0326688373
2041.19476 0.0326893305
2054.72723 0.0327097318
2068.25969 0.0327300422
2081.79216 0.0327502626
2095.32463 0.032770394
2108.85709 0.0327904374
2122.38956 0.0328103935
2135.92202 0.0328302635
2149.45449 0.032850048
2162.98695 0.0328697481
2176.51942 0.0328893646
2190.05188 0.0329088983
2203.58435 0.0329283501
2217.11682 0.0329477208
2230.64928 0.0329670112
2244.18175 0.0329862221
2257.71421 0.0330053543
2271.24668 0.0330244085
2284.77914 0.0330433856
2298.31161 0.0330622862
2311.84407 0.0330811111
2325.37654 0.033099861
2338.90901 0.0331185366
2352.44147 0.0331371387
2365.97394 0.0331556678
2379.5064 0.0331741094
2395.59931 0.0331959598
2411.69221 0.0332177175
2427.78511 0.0332393669
2443.87802 0.0332609185
2459.97092 0.0332823734
2476.06383 0.0333037327
2492.15673 0.0333249972
2508.24964 0.0333461681
2524.34254 0.0333672463
2540.43544 0.0333882328
2556.52835 0.0334091285
2572.62125 0.0334299344
2588.71416 0.0334506513
2604.80706 0.0334712802
2620.89997 0.0334918219
2636.99287 0.0335122774
2653.08578 0.0335326475
2669.17868 0.033552933
2685.27158 0.0335731347
2701.36449 0.0335932535
2717.45739 0.0336132902
2733.5503 0.0336332456
2749.6432 0.0336531205
2765.73611 0.0336729156
2781.82901 0.0336926316
2797.92191 0.0337122694
2814.01482 0.0337318296
2830.10772 0.033751313
2846.20063 0.0337707203
2862.29353 0.0337900522
2878.38644 0.0338093094
2894.47934 0.0338284926
2910.57224 0.0338476023
2926.66515 0.0338666394
2942.75805 0.0338856044
2958.85096 0.033904498
2974.94386 0.0339233209
2991.03677 0.0339420736
3007.12967 0.0339607567
3023.22257 0.0339793709
3039.31548 0.0339979011
3058.45327 0.0340198627
3077.59107 0.0340417367
3096.72887 0.0340635074
3115.86666 0.0340851852
3135.00446 0.0341067712
3154.14226 0.0341282662
3173.28005 0.0341496711
3192.41785 0.0341709868
3211.55565 0.0341922142
3230.69344 0.0342133542
3249.83124 0.0342344075
3268.96903 0.034255375
3288.10683 0.0342762575
3307.24463 0.0342970559
3326.38242 0.0343177709
3345.52022 0.0343384033
3364.65802 0.0343589539
3383.79581 0.0343794234
3402.93361 0.0343998126
3422.0714 0.0344201222
3441.2092 0.034440353
3460.347 0.0344605056
3479.48479 0.0344805808
3498.62259 0.0345005792
3517.76039 0.0345205016
3536.89818 0.0345403486
3556.03598 0.0345601209
3575.17378 0.0345798191
3594.31157 0.0345994439
3613.44937 0.034618996
3632.58716 0.0346384759
3651.72496 0.0346578843
3670.86276 0.0346772217
3690.00055 0.0346964889
3709.13835 0.0347156864
3728.27615 0.0347348147
3747.41394 0.0347538746
3766.55174 0.0347728664
3785.68953 0.0347917909
3804.82733 0.0348106485
3823.96513 0.0348294398
3843.10292 0.0348481654
3862.24072 0.0348668258
3881.37852 0.0348854058
3904.13732 0.0349074319
3926.89612 0.0349293752
3949.65493 0.03495122
3972.41373 0.0349729768
3995.17253 0.0349946464
4017.93134 0.0350162295
4040.69014 0.0350377271
4063.44894 0.0350591398
4086.20775 0.0350804685
4108.96655 0.0351017139
4131.72535 0.0351228769
4154.48416 0.0351439581
4177.24296 0.0351649582
4200.00177 0.0351858781
4222.76057 0.0352067184
4245.51937 0.0352274798
4268.27818 0.0352481631
4291.03698 0.0352687688
4313.79578 0.0352892978
4336.55459 0.0353097507
4359.31339 0.035330128
4382.07219 0.0353504305
4404.831 0.0353706589
4427.5898 0.0353908137
4450.3486 0.0354108956
4473.10741 0.0354309051
4495.86621 0.035450843
4518.62502 0.0354707097
4541.38382 0.035490506
4564.14262 0.0355102323
4586.90143 0.0355298893
4609.66023 0.0355494775
4632.41903 0.0355689975
4655.17784 0.0355884498
4677.93664 0.035607835
4700.69544 0.0356271536
4723.45425 0.0356464062
4746.21305 0.0356655933
4768.97185 0.0356847154
4791.73066 0.035703773
4814.48946 0.0357227666
4837.24826 0.0357416968
4860.00707 0.035760564
4882.76587 0.0357793687
4905.52468 0.0357981114
4928.28348 0.0358167766
4955.34841 0.035838909
4982.41334 0.0358609625
5009.47827 0.0358829218
5036.5432 0.0359047972
5063.60813 0.0359265893
5090.67307 0.035948299
5117.738 0.035969927
5144.80293 0.035991474
5171.86786 0.0360129406
5198.93279 0.0360343277
5225.99772 0.0360556358
5253.06265 0.0360768656
5280.12758 0.0360980179
5307.19251 0.0361190932
5334.25745 0.0361400923
5361.32238 0.0361610158
5388.38731 0.0361818642
5415.45224 0.0362026383
5442.51717 0.0362233386
5469.5821 0.0362439658
5496.64703 0.0362645205
5523.71196 0.0362850031
5550.77689 0.0363054145
5577.84182 0.036325755
5604.90676 0.0363460253
5631.97169 0.0363662259
5659.03662 0.0363863575
5686.10155 0.0364064205
5713.16648 0.0364264155
5740.23141 0.036446343
5767.29634 0.0364662036
5794.36127 0.0364859977
5821.4262 0.036505726
5848.49114 0.0365253888
5875.55607 0.0365449868
5902.621 0.0365645203
5929.68593 0.03658399
5956.75086 0.0366033962
5983.81579 0.0366227395
6010.88072 0.0366420204
6037.94565 0.0366612392
6065.01058 0.0366803966
6092.07552 0.0366994928
6119.14045 0.0367185284
6146.20538 0.0367375039
6173.27031 0.0367564196
6200.33524 0.036775276
6227.40017 0.0367940736
6254.4651 0.0368127966
6286.65091 0.0368350023
6318.83672 0.0368571332
6351.02253 0.0368791741
6383.20834 0.0369011351
6415.39415 0.0369230168
6447.57995 0.0369448201
6479.76576 0.0369665454
6511.95157 0.0369881934
6544.13738 0.0370097649
6576.32319 0.0370312604
6608.509 0.0370526805
6640.69481 0.0370740259
6672.88061 0.0370952972
6705.06642 0.0371164949
6737.25223 0.0371376197
6769.43804 0.0371586721
6801.62385 0.0371796527
6833.80966 0.0372005621
6865.99547 0.0372214008
6898.18127 0.0372421695
6930.36708 0.0372628686
6962.55289 0.0372834987
6994.7387 0.0373040603
7026.92451 0.0373245539
7059.11032 0.0373449802
7091.29613 0.0373653395
7123.48194 0.0373856324
7155.66774 0.0374058595
7187.85355 0.0374260211
7220.03936 0.0374461178
7252.22517 0.0374661502
7284.41098 0.0374861185
7316.59679 0.0375060235
7348.7826 0.0375258654
7380.9684 0.0375456448
7413.15421 0.0375653621
7445.34002 0.0375850178
7477.52583 0.0376046123
7509.71164 0.0376241461
7541.89745 0.0376436196
7574.08326 0.0376630332
7606.26906 0.0376823874
7638.45487 0.0377016826
7670.64068 0.0377209192
7702.82649 0.0377400977
7735.0123 0.0377592184
7767.19811 0.0377782817
7799.38392 0.037797288
7831.56972 0.0378162378
7863.75553 0.0378351314
7895.94134 0.037853953
7934.21693 0.0378762799
7972.49253 0.0378985355
8010.76812 0.0379207046
8049.04371 0.0379427973
8087.31931 0.0379648143
8125.5949 0.037986756
8163.87049 0.0380086232
8202.14608 0.0380304163
8240.42168 0.0380521361
8278.69727 0.038073783
8316.97286 0.0380953577
8355.24845 0.0381168607
8393.52405 0.0381382925
8431.79964 0.0381596537
8470.07523 0.0381809448
8508.35082 0.0382021664
8546.62642 0.038223319
8584.90201 0.0382444031
8623.1776 0.0382654192
8661.45319 0.0382863679
8699.72879 0.0383072496
8738.00438 0.0383280649
8776.27997 0.0383488142
8814.55556 0.038369498
8852.83116 0.0383901168
8891.10675 0.038410671
8929.38234 0.0384311612
8967.65794 0.0384515878
9005.93353 0.0384719513
9044.20912 0.0384922521
9082.48471 0.0385124906
9120.76031 0.0385326674
9159.0359 0.0385527827
9197.31149 0.0385728372
9235.58708 0.0385928311
9273.86268 0.038612765
9312.13827 0.0386326392
9350.41386 0.0386524542
9388.68945 0.0386722103
9426.96505 0.038691908
9465.24064 0.0387115477
9503.51623 0.0387311297
9541.79182 0.0387506545
9580.06742 0.0387701224
9618.34301 0.0387895339
9656.6186 0.0388088893
9694.8942 0.0388281889
9733.16979 0.0388474332
9771.44538 0.0388666226
9809.72097 0.0388857573
9847.99657 0.0389048377
9886.27216 0.0389238643
9924.54775 0.0389428373
9962.82334 0.0389617571
10001.0989 0.0389806076
10046.6165 0.0390029734
10092.1342 0.0390252717
10137.6518 0.0390474874
10183.1694 0.0390696306
10228.687 0.0390917019
10274.2046 0.0391137017
10319.7222 0.0391356305
10365.2398 0.039157489
10410.7574 0.0391792777
10456.275 0.039200997
10501.7926 0.0392226475
10547.3102 0.0392442296
10592.8278 0.0392657439
10638.3454 0.0392871908
10683.863 0.0393085709
10729.3806 0.0393298845
10774.8983 0.0393511323
10820.4159 0.0393723146
10865.9335 0.039393432
10911.4511 0.0394144848
10956.9687 0.0394354735
11002.4863 0.0394563986
11048.0039 0.0394772605
11093.5215 0.0394980596
11139.0391 0.0395187965
11184.5567 0.0395394714
11230.0743 0.0395600849
11275.5919 0.0395806373
11321.1095 0.0396011291
11366.6271 0.0396215606
11412.1448 0.0396419323
11457.6624 0.0396622446
11503.18 0.0396824979
11548.6976 0.0397026925
11594.2152 0.0397228289
11639.7328 0.0397429074
11685.2504 0.0397629284
11730.768 0.0397828924
11776.2856 0.0398027995
11821.8032 0.0398226503
11867.3208 0.0398424451
11912.8384 0.0398621842
11958.356 0.0398818681
12003.8736 0.039901497
12049.3913 0.0399210713
12094.9089 0.0399405913
12140.4265 0.0399600575
12185.9441 0.03997947
12231.4617 0.0399988294
12276.9793 0.0400181358
12322.4969 0.0400373897
12368.0145 0.0400565914
12413.5321 0.0400757411
12459.0497 0.0400948392
12504.5673 0.040113886
12550.0849 0.0401328819
12595.6025 0.040151827
12641.1201 0.0401707054
12695.25 0.040193108
12749.3799 0.0402154462
12803.5097 0.0402377054
12857.6396 0.0402598953
12911.7695 0.0402820165
12965.8993 0.0403040694
13020.0292 0.0403260546
13074.159 0.0403479724
13128.2889 0.0403698234
13182.4188 0.0403916081
13236.5486 0.0404133268
13290.6785 0.04043498
13344.8084 0.0404565683
13398.9382 0.0404780919
13453.0681 0.0404995515
13507.1979 0.0405209473
13561.3278 0.0405422799
13615.4577 0.0405635496
13669.5875 0.0405847568
13723.7174 0.0406059021
13777.8473 0.0406269858
13831.9771 0.0406480082
13886.107 0.0406689699
13940.2368 0.0406898712
13994.3667 0.0407107125
14048.4966 0.0407314941
14102.6264 0.0407522166
14156.7563 0.0407728802
14210.8861 0.0407934853
14265.016 0.0408140324
14319.1459 0.0408345217
14373.2757 0.0408549537
14427.4056 0.0408753288
14481.5355 0.0408956471
14535.6653 0.0409159093
14589.7952 0.0409361155
14643.925 0.0409562661
14698.0549 0.0409763615
14752.1848 0.0409964021
14806.3146 0.0410163881
14860.4445 0.0410363199
14914.5744 0.0410561979
14968.7042 0.0410760223
15022.8341 0.0410957935
15076.9639 0.0411155118
15131.0938 0.0411351776
15185.2237 0.0411547911
15239.3535 0.0411743526
15293.4834 0.0411938626
15347.6133 0.0412133212
15401.7431 0.0412327288
15455.873 0.0412520857
15510.0028 0.0412713923
15564.1327 0.0412906487
15618.2626 0.0413098552
15672.3924 0.0413290123
15726.5223 0.0413481201
15780.6522 0.041367179
15834.782 0.0413861892
15888.9119 0.0414051511
15943.0417 0.0414240482
16007.4134 0.0414464766
16071.785 0.0414688435
16136.1566 0.0414911345
16200.5282 0.0415133592
16264.8998 0.0415355181
16329.2714 0.0415576116
16393.6431 0.0415796403
16458.0147 0.0416016045
16522.3863 0.0416235046
16586.7579 0.0416453412
16651.1295 0.0416671145
16715.5011 0.041688825
16779.8728 0.0417104731
16844.2444 0.0417320593
16908.616 0.0417535838
16972.9876 0.0417750472
17037.3592 0.0417964498
17101.7308 0.041817792
17166.1025 0.0418390742
17230.4741 0.0418602967
17294.8457 0.04188146
17359.2173 0.0419025643
17423.5889 0.0419236102
17487.9606 0.0419445979
17552.3322 0.0419655278
17616.7038 0.0419864002
17681.0754 0.0420072156
17745.447 0.0420279743
17809.8186 0.0420486765
17874.1903 0.0420693228
17938.5619 0.0420899133
18002.9335 0.0421104485
18067.3051 0.0421309286
18131.6767 0.0421513541
18196.0483 0.0421717252
18260.42 0.0421920423
18324.7916 0.0422123056
18389.1632 0.0422325156
18453.5348 0.0422526725
18517.9064 0.0422727766
18582.278 0.0422928283
18646.6497 0.0423128278
18711.0213 0.0423327755
18775.3929 0.0423526716
18839.7645 0.0423725165
18904.1361 0.0423923105
18968.5077 0.0424120538
19032.8794 0.0424317467
19097.251 0.0424513896
19161.6226 0.0424709827
19225.9942 0.0424905264
19290.3658 0.0425100208
19354.7375 0.0425294662
19419.1091 0.042548863
19483.4807 0.0425682114
19547.8523 0.0425875117
19612.2239 0.0426067642
19676.5955 0.0426259691
19740.9672 0.0426451266
19805.3388 0.0426642371
19869.7104 0.0426833008
19934.082 0.042702318
19998.4536 0.0427212889
20062.8252 0.0427401971
20139.3764 0.0427626418
20215.9276 0.0427850277
20292.4788 0.0428073405
20369.03 0.0428295898
20445.5812 0.0428517761
20522.1324 0.0428738997
20598.6835 0.0428959611
20675.2347 0.0429179606
20751.7859 0.0429398987
20828.3371 0.0429617758
20904.8883 0.0429835921
20981.4395 0.0430053482
21057.9907 0.0430270443
21134.5418 0.0430486809
21211.093 0.0430702582
21287.6442 0.0430917768
21364.1954 0.0431132369
21440.7466 0.0431346389
21517.2978 0.0431559831
21593.8489 0.0431772699
21670.4001 0.0431984997
21746.9513 0.0432196728
21823.5025 0.0432407895
21900.0537 0.0432618501
21976.6049 0.0432828551
22053.1561 0.0433038047
22129.7072 0.0433246993
22206.2584 0.0433455391
22282.8096 0.0433663246
22359.3608 0.043387056
22435.912 0.0434077337
22512.4632 0.0434283579
22589.0144 0.043448929
22665.5655 0.0434694473
22742.1167 0.0434899131
22818.6679 0.0435103267
22895.2191 0.0435306884
22971.7703 0.0435509984
23048.3215 0.0435712572
23124.8727 0.0435914649
23201.4238 0.0436116219
23277.975 0.0436317285
23354.5262 0.0436517849
23431.0774 0.0436717914
23507.6286 0.0436917483
23584.1798 0.043711656
23660.7309 0.0437315145
23737.2821 0.0437513243
23813.8333 0.0437710856
23890.3845 0.0437907987
23966.9357 0.0438104638
24043.4869 0.0438300812
24120.0381 0.0438496512
24196.5892 0.0438691739
24273.1404 0.0438886498
24349.6916 0.043908079
24426.2428 0.0439274617
24502.794 0.0439467984
24579.3452 0.043966089
24655.8964 0.0439853341
24732.4475 0.0440045337
24808.9987 0.0440236881
24885.5499 0.0440427976
24962.1011 0.0440618623
25038.6523 0.0440808826
25115.2035 0.0440998587
25191.7547 0.0441187908
25268.3058 0.0441376624
25359.3411 0.0441600669
25450.3763 0.0441824155
25541.4115 0.0442046941
25632.4467 0.0442269124
25723.4819 0.0442490706
25814.5171 0.0442711691
25905.5523 0.0442932083
25996.5876 0.0443151887
26087.6228 0.0443371104
26178.658 0.044358974
26269.6932 0.0443807796
26360.7284 0.0444025278
26451.7636 0.0444242188
26542.7988 0.0444458529
26633.8341 0.0444674306
26724.8693 0.044488952
26815.9045 0.0445104177
26906.9397 0.0445318278
26997.9749 0.0445531828
27089.0101 0.0445744829
27180.0453 0.0445957285
27271.0806 0.0446169199
27362.1158 0.0446380574
27453.151 0.0446591413
27544.1862 0.0446801719
27635.2214 0.0447011495
27726.2566 0.0447220745
27817.2918 0.0447429471
27908.327 0.0447637676
27999.3623 0.0447845363
28090.3975 0.0448052536
28181.4327 0.0448259197
28272.4679 0.0448465348
28363.5031 0.0448670993
28454.5383 0.0448876135
28545.5735 0.0449080777
28636.6088 0.044928492
28727.644 0.0449488569
28818.6792 0.0449691725
28909.7144 0.0449894392
29000.7496 0.0450096571
29091.7848 0.0450298267
29182.82 0.045049948
29273.8553 0.0450700215
29364.8905 0.0450900473
29455.9257 0.0451100258
29546.9609 0.0451299571
29637.9961 0.0451498416
29729.0313 0.0451696794
29820.0665 0.0451894708
29911.1018 0.0452092162
30002.137 0.0452289156
30093.1722 0.0452485694
30184.2074 0.0452681778
30275.2426 0.045287741
30366.2778 0.0453072593
30457.313 0.045326733
30548.3483 0.0453461621
30639.3835 0.0453655471
30730.4187 0.045384888
30821.4539 0.0454041852
30912.4891 0.0454234388
31003.5243 0.0454426492
31094.5595 0.0454618164
31185.5948 0.0454809407
31276.63 0.0455000224
31367.6652 0.0455190616
31458.7004 0.0455380587
31549.7356 0.0455570137
31640.7708 0.0455759269
31731.806 0.0455947817
31840.0658 0.0456171696
31948.3255 0.0456395043
32056.5852 0.0456617721
32164.8449 0.0456839825
32273.1047 0.0457061357
32381.3644 0.0457282321
32489.6241 0.0457502721
32597.8838 0.045772256
32706.1436 0.045794184
32814.4033 0.0458160566
32922.663 0.0458378741
33030.9227 0.0458596367
33139.1825 0.0458813448
33247.4422 0.0459029986
33355.7019 0.0459245986
33463.9616 0.045946145
33572.2214 0.0459676381
33680.4811 0.0459890781
33788.7408 0.0460104655
33897.0005 0.0460318005
34005.2603 0.0460530834
34113.52 0.0460743144
34221.7797 0.0460954939
34330.0394 0.0461166222
34438.2992 0.0461376994
34546.5589 0.046158726
34654.8186 0.0461797022
34763.0783 0.0462006283
34871.338 0.0462215044
34979.5978 0.046242331
35087.8575 0.0462631083
35196.1172 0.0462838365
35304.3769 0.0463045159
35412.6367 0.0463251467
35520.8964 0.0463457293
35629.1561 0.0463662639
35737.4158 0.0463867507
35845.6756 0.04640719
35953.9353 0.046427582
36062.195 0.046447927
36170.4547 0.0464682252
36278.7145 0.0464884769
36386.9742 0.0465086824
36495.2339 0.0465288418
36603.4936 0.0465489554
36711.7534 0.0465690234
36820.0131 0.0465890461
36928.2728 0.0466090237
37036.5325 0.0466289564
37144.7923 0.0466488445
37253.052 0.0466686882
37361.3117 0.0466884877
37469.5714 0.0467082432
37577.8312 0.046727955
37686.0909 0.0467476233
37794.3506 0.0467672483
37902.6103 0.0467868302
38010.8701 0.0468063692
38119.1298 0.0468258656
38227.3895 0.0468453195
38335.6492 0.0468647312
38443.909 0.0468841008
38552.1687 0.0469034287
38660.4284 0.0469227149
38768.6881 0.0469419597
38876.9479 0.0469611633
38985.2076 0.0469803259
39093.4673 0.0469994477
39201.727 0.0470185289
39309.9867 0.0470375696
39418.2465 0.0470565702
39526.5062 0.0470755307
39634.7659 0.0470944513
39743.0256 0.0471133324
39851.2854 0.0471321571
39980.0286 0.0471545125
40108.7718 0.0471768173
40237.5151 0.0471990582
40366.2583 0.0472212445
40495.0015 0.0472433766
40623.7448 0.0472654546
40752.488 0.0472874791
40881.2312 0.0473094501
41009.9745 0.0473313681
41138.7177 0.0473532332
41267.461 0.0473750459
41396.2042 0.0473968064
41524.9474 0.0474185149
41653.6907 0.0474401718
41782.4339 0.0474617773
41911.1771 0.0474833317
42039.9204 0.0475048352
42168.6636 0.0475262883
42297.4068 0.047547691
42426.1501 0.0475690437
42554.8933 0.0475903467
42683.6365 0.0476116002
42812.3798 0.0476328044
42941.123 0.0476539597
43069.8662 0.0476750663
43198.6095 0.0476961244
43327.3527 0.0477171343
43456.0959 0.0477380962
43584.8392 0.0477590104
43713.5824 0.0477798771
43842.3256 0.0478006966
43971.0689 0.0478214692
44099.8121 0.0478421949
44228.5553 0.0478628742
44357.2986 0.0478835072
44486.0418 0.0479040942
44614.785 0.0479246353
44743.5283 0.0479451309
44872.2715 0.0479655811
45001.0148 0.0479859862
45129.758 0.0480063464
45258.5012 0.0480266619
45387.2445 0.0480469329
45515.9877 0.0480671597
45644.7309 0.0480873425
45773.4742 0.0481074815
45902.2174 0.0481275769
46030.9606 0.0481476289
46159.7039 0.0481676378
46288.4471 0.0481876037
46417.1903 0.0482075268
46545.9336 0.0482274074
46674.6768 0.0482472456
46803.42 0.0482670417
46932.1633 0.0482867959
47060.9065 0.0483065083
47189.6497 0.0483261792
47318.393 0.0483458087
47447.1362 0.0483653971
47575.8794 0.0483849446
47704.6227 0.0484044512
47833.3659 0.0484239173
47962.1091 0.048443343
48090.8524 0.0484627285
48219.5956 0.048482074
48348.3388 0.0485013797
48477.0821 0.0485206457
48605.8253 0.0485398723
48734.5686 0.0485590595
48863.3118 0.0485782077
48992.055 0.048597317
49120.7983 0.0486163875
49249.5415 0.0486354195
49378.2847 0.048654413
49507.028 0.0486733684
49635.7712 0.0486922856
49764.5144 0.0487111651
49893.2577 0.0487300067
50022.0009 0.0487487941
50175.1033 0.0487711078
50328.2056 0.0487933733
50481.308 0.0488155777
50634.4104 0.0488377301
50787.5127 0.0488598307
50940.6151 0.0488818799
51093.7175 0.0489038779
51246.8199 0.048925825
51399.9222 0.0489477214
51553.0246 0.0489695674
51706.127 0.0489913633
51859.2293 0.0490131094
52012.3317 0.0490348058
52165.4341 0.0490564528
52318.5365 0.0490780507
52471.6388 0.0490995997
52624.7412 0.0491211001
52777.8436 0.0491425521
52930.9459 0.0491639559
53084.0483 0.0491853119
53237.1507 0.0492066202
53390.253 0.0492278811
53543.3554 0.0492490947
53696.4578 0.0492702615
53849.5602 0.0492913814
54002.6625 0.0493124549
54155.7649 0.0493334821
54308.8673 0.0493544633
54461.9696 0.0493753986
54615.072 0.0493962884
54768.1744 0.0494171327
54921.2768 0.0494379319
55074.3791 0.0494586862
55227.4815 0.0494793957
55380.5839 0.0495000607
55533.6862 0.0495206814
55686.7886 0.049541258
55839.891 0.0495617907
55992.9933 0.0495822797
56146.0957 0.0496027253
56299.1981 0.0496231276
56452.3005 0.0496434869
56605.4028 0.0496638032
56758.5052 0.0496840769
56911.6076 0.0497043082
57064.7099 0.0497244972
57217.8123 0.0497446441
57370.9147 0.0497647491
57524.017 0.0497848125
57677.1194 0.0498048343
57830.2218 0.0498248149
57983.3242 0.0498447543
58136.4265 0.0498646528
58289.5289 0.0498845106
58442.6313 0.0499043278
58595.7336 0.0499241046
58748.836 0.0499438413
58901.9384 0.0499635379
59055.0408 0.0499831947
59208.1431 0.0500028118
59361.2455 0.0500223895
59514.3479 0.0500419278
59667.4502 0.0500614271
59820.5526 0.0500808873
59973.655 0.0501003088
60126.7573 0.0501196917
60279.8597 0.0501390361
60432.9621 0.0501583423
60586.0645 0.0501776103
60739.1668 0.0501968404
60892.2692 0.0502160327
61045.3716 0.0502351874
61198.4739 0.0502543047
61351.5763 0.0502733847
61504.6787 0.0502924275
61657.7811 0.0503114334
61810.8834 0.0503304024
61963.9858 0.0503493348
62117.0882 0.0503682307
62270.1905 0.0503870903
62423.2929 0.0504059137
62576.3953 0.050424701
62729.4976 0.0504434356
62911.5681 0.0504656892
63093.6385 0.0504878965
63275.7089 0.0505100451
63457.7794 0.0505321439
63639.8498 0.0505541932
63821.9202 0.0505761932
64003.9906 0.0505981442
64186.0611 0.0506200464
64368.1315 0.0506419001
64550.2019 0.0506637054
64732.2724 0.0506854627
64914.3428 0.0507071722
65096.4132 0.0507288341
65278.4836 0.0507504485
65460.5541 0.0507720159
65642.6245 0.0507935363
65824.6949 0.05081501
66006.7654 0.0508364372
66188.8358 0.0508578182
66370.9062 0.0508791532
66552.9766 0.0509004423
66735.0471 0.0509216859
66917.1175 0.050942884
67099.1879 0.050964037
67281.2584 0.050985145
67463.3288 0.0510062082
67645.3992 0.051027227
67827.4696 0.0510482013
68009.5401 0.0510691316
68191.6105 0.0510900179
68373.6809 0.0511108605
68555.7513 0.0511316595
68737.8218 0.0511524153
68919.8922 0.0511731279
69101.9626 0.0511937976
69284.0331 0.0512144245
69466.1035 0.0512350089
69648.1739 0.051255551
69830.2443 0.0512760509
70012.3148 0.0512965088
70194.3852 0.051316925
70376.4556 0.0513372995
70558.5261 0.0513576327
70740.5965 0.0513779246
70922.6669 0.0513981755
71104.7373 0.0514183855
71286.8078 0.0514385548
71468.8782 0.0514586837
71650.9486 0.0514787722
71833.0191 0.0514988206
72015.0895 0.051518829
72197.1599 0.0515387977
72379.2303 0.0515587267
72561.3008 0.0515786162
72743.3712 0.0515984665
72925.4416 0.0516182777
73107.5121 0.05163805
73289.5825 0.0516577834
73471.6529 0.0516774783
73653.7233 0.0516971347
73835.7938 0.0517167529
74017.8642 0.0517363329
74199.9346 0.051755875
74382.0051 0.0517753793
74564.0755 0.051794846
74746.1459 0.0518142752
74928.2163 0.0518336671
75110.2868 0.0518530219
75292.3572 0.0518723396
75474.4276 0.0518916205
75656.4981 0.0519108647
75838.5685 0.0519300724
76020.6389 0.0519492437
76202.7093 0.0519683788
76384.7798 0.0519874777
76566.8502 0.0520065407
76748.9206 0.052025568
76930.9911 0.0520445596
77113.0615 0.0520635157
77295.1319 0.0520824364
77477.2023 0.052101322
77659.2728 0.0521201725
77841.3432 0.052138988
78023.4136 0.0521577688
78205.484 0.0521765149
78387.5545 0.0521952266
78569.6249 0.0522139038
78751.6953 0.0522325301
78968.2148 0.0522546572
79184.7342 0.0522767401
79401.2537 0.0522987666
79617.7731 0.0523207457
79834.2926 0.0523426774
80050.812 0.0523645621
80267.3315 0.0523864
80483.8509 0.0524081913
80700.3704 0.0524299361
80916.8898 0.0524516348
81133.4093 0.0524732876
81349.9287 0.0524948945
81566.4482 0.0525164559
81782.9676 0.052537972
81999.4871 0.052559443
82216.0065 0.052580869
82432.526 0.0526022504
82649.0454 0.0526235872
82865.5649 0.0526448797
83082.0843 0.0526661281
83298.6038 0.0526873326
83515.1232 0.0527084934
83731.6427 0.0527296106
83948.1621 0.0527506846
84164.6816 0.0527717154
84381.201 0.0527927033
84597.7204 0.0528136484
84814.2399 0.052834551
85030.7593 0.0528554112
85247.2788 0.0528762292
85463.7982 0.0528970052
85680.3177 0.0529177395
85896.8371 0.0529384321
86113.3566 0.0529590832
86329.876 0.0529796931
86546.3955 0.0530002619
86762.9149 0.0530207898
86979.4344 0.053041277
87195.9538 0.0530617236
87412.4733 0.0530821298
87628.9927 0.0531024958
87845.5122 0.0531228218
88062.0316 0.053143108
88278.5511 0.0531633544
88495.0705 0.0531835613
88711.59 0.0532037289
88928.1094 0.0532238572
89144.6289 0.0532439466
89361.1483 0.0532639971
89577.6678 0.0532840089
89794.1872 0.0533039821
90010.7067 0.053323917
90227.2261 0.0533438137
90443.7456 0.0533636723
90660.265 0.053383493
90876.7845 0.053403276
91093.3039 0.0534230214
91309.8234 0.0534427293
91526.3428 0.0534624
91742.8623 0.0534820336
91959.3817 0.0535016302
92175.9012 0.05352119
92392.4206 0.0535407131
92608.9401 0.0535601997
92825.4595 0.0535796499
93041.979 0.0535990639
93258.4984 0.0536184419
93475.0178 0.0536377839
93691.5373 0.0536570901
93908.0567 0.0536763607
94124.5762 0.0536955957
94341.0956 0.0537147954
94557.6151 0.0537339599
94774.1345 0.0537530894
94990.654 0.0537721838
95207.1734 0.0537912435
95423.6929 0.0538102685
95640.2123 0.053829259
95856.7318 0.0538482151
96073.2512 0.053867137
96289.7707 0.0538860247
96506.2901 0.0539048784
96722.8096 0.0539236983
96939.329 0.0539424844
97155.8485 0.053961237
97372.3679 0.0539799561
97588.8874 0.0539986419
97805.4068 0.0540172944
98021.9263 0.0540359139
98238.4457 0.0540545005
98454.9652 0.0540730373
98712.4516 0.0540950603
98969.9381 0.0541170408
99227.4246 0.054138967
99484.911 0.0541608475
99742.3975 0.0541826826
99999.884 0.0542044726
100257.37 0.0542262176
100514.857 0.0542479177
100772.343 0.0542695734
101029.83 0.0542911846
101287.316 0.0543127516
101544.803 0.0543342747
101802.289 0.0543557539
102059.776 0.0543771896
102317.262 0.0543985818
102574.749 0.0544199309
102832.235 0.0544412368
103089.722 0.0544625
103347.208 0.0544837205
103604.695 0.0545048985
103862.181 0.0545260342
104119.667 0.0545471278
104377.154 0.0545681794
104634.64 0.0545891894
104892.127 0.0546101577
105149.613 0.0546310847
105407.1 0.0546519704
105664.586 0.0546728151
105922.073 0.054693619
106179.559 0.0547143821
106437.046 0.0547351047
106694.532 0.054755787
106952.019 0.0547764291
107209.505 0.0547970312
107466.992 0.0548175934
107724.478 0.0548381159
107981.965 0.054858599
108239.451 0.0548790427
108496.937 0.0548994472
108754.424 0.0549198126
109011.91 0.0549401393
109269.397 0.0549604272
109526.883 0.0549806765
109784.37 0.0550008875
110041.856 0.0550210602
110299.343 0.0550411949
110556.829 0.0550612917
110814.316 0.0550813506
111071.802 0.055101372
111329.289 0.0551213559
111586.775 0.0551413025
111844.262 0.055161212
112101.748 0.0551810844
112359.234 0.05520092
112616.721 0.0552207188
112874.207 0.0552404811
113131.694 0.055260207
113389.18 0.0552798965
113646.667 0.05529955
113904.153 0.0553191674
114161.64 0.0553387491
114419.126 0.0553582949
114676.613 0.0553778053
114934.099 0.0553972802
115191.586 0.0554167198
115449.072 0.0554361242
115706.559 0.0554554937
115964.045 0.0554748282
116221.532 0.0554941281
116479.018 0.0555133933
116736.504 0.055532624
116993.991 0.0555518204
117251.477 0.0555709825
117508.964 0.0555901106
117766.45 0.0556092048
118023.937 0.0556282651
118281.423 0.0556472917
118538.91 0.0556662848
118796.396 0.0556852444
119053.883 0.0557041707
119311.369 0.0557230639
119568.856 0.0557419239
119826.342 0.0557607511
120083.829 0.0557795454
120341.315 0.055798307
120598.802 0.0558170361
120856.288 0.0558357328
121113.774 0.0558543971
121371.261 0.0558730292
121628.747 0.0558916292
121886.234 0.0559101972
122143.72 0.0559287335
122401.207 0.0559472379
122658.693 0.0559657108
122916.18 0.0559841522
123173.666 0.0560025454
123479.871 0.0560243997
123786.076 0.0560462131
124092.28 0.0560679743
124398.485 0.0560896919
124704.69 0.0561113661
125010.895 0.056132997
125317.099 0.0561545849
125623.304 0.0561761299
125929.509 0.0561976321
126235.714 0.0562190919
126541.918 0.0562405094
126848.123 0.0562618846
127154.328 0.056283218
127460.533 0.0563045095
127766.737 0.0563257594
128072.942 0.0563469678
128379.147 0.056368135
128685.352 0.056389261
128991.556 0.0564103462
129297.761 0.0564313905
129603.966 0.0564523943
129910.17 0.0564733577
130216.375 0.0564942808
130522.58 0.0565151638
130828.785 0.0565360069
131134.989 0.0565568102
131441.194 0.0565775739
131747.399 0.0565982982
132053.604 0.0566189832
132359.808 0.0566396291
132666.013 0.0566602361
132972.218 0.0566808042
133278.423 0.0567013337
133584.627 0.0567218247
133890.832 0.0567422773
134197.037 0.0567626918
134503.242 0.0567830683
134809.446 0.0568034069
135115.651 0.0568237077
135421.856 0.056843971
135728.061 0.0568641969
136034.265 0.0568843855
136340.47 0.0569045369
136646.675 0.0569246514
136952.88 0.056944729
137259.084 0.05696477
137565.289 0.0569847743
137871.494 0.0570047423
138177.698 0.057024674
138483.903 0.0570445696
138790.108 0.0570644292
139096.313 0.057084253
139402.517 0.0571040411
139708.722 0.0571237936
140014.927 0.0571435106
140321.132 0.0571631924
140627.336 0.057182839
140933.541 0.0572024506
141239.746 0.0572220273
141545.951 0.0572415692
141852.155 0.0572610765
142158.36 0.0572805493
142464.565 0.0572999878
142770.77 0.057319392
143076.974 0.0573387621
143383.179 0.0573580982
143689.384 0.0573774005
143995.589 0.0573966691
144301.793 0.0574159041
144607.998 0.0574351056
144914.203 0.0574542737
145220.408 0.0574734087
145526.612 0.0574925105
145832.817 0.0575115794
146139.022 0.0575306154
146445.227 0.0575496187
146751.431 0.0575685893
147057.636 0.0575875275
147363.841 0.0576064333
147670.045 0.0576253068
147976.25 0.0576441482
148282.455 0.0576629576
148588.66 0.0576817351
148894.864 0.0577004808
149201.069 0.0577191948
149507.274 0.0577378773
149813.479 0.0577565283
150119.683 0.057775148
150425.888 0.0577937365
150732.093 0.0578122938
151038.298 0.0578308202
151344.502 0.0578493157
151650.707 0.0578677804
151956.912 0.0578862144
152263.117 0.0579046179
152569.321 0.057922991
152875.526 0.0579413337
153181.731 0.0579596462
153487.936 0.0579779285
153794.14 0.0579961641
154158.281 0.0580178329
154522.422 0.0580394625
154886.563 0.058061042
155250.704 0.0580825796
155614.845 0.0581040757
155978.985 0.0581255303
156343.126 0.0581469437
156707.267 0.0581683161
157071.408 0.0581896475
157435.549 0.0582109382
157799.69 0.0582321883
158163.831 0.058253398
158527.971 0.0582745675
158892.112 0.0582956969
159256.253 0.0583167864
159620.394 0.0583378361
159984.535 0.0583588462
160348.676 0.0583798169
160712.817 0.0584007483
161076.957 0.0584216406
161441.098 0.0584424939
161805.239 0.0584633084
162169.38 0.0584840842
162533.521 0.0585048216
162897.662 0.0585255206
163261.803 0.0585461814
163625.943 0.0585668041
163990.084 0.058587389
164354.225 0.0586079361
164718.366 0.0586284456
165082.507 0.0586489176
165446.648 0.0586693523
165810.789 0.0586897499
166174.929 0.0587101104
166539.07 0.0587304341
166903.211 0.058750721
167267.352 0.0587709713
167631.493 0.0587911852
167995.634 0.0588113628
168359.775 0.0588315042
168723.915 0.0588516095
169088.056 0.058871679
169452.197 0.0588917127
169816.338 0.0589117108
170180.479 0.0589316734
170544.62 0.0589516006
170908.761 0.0589714926
171272.901 0.0589913495
171637.042 0.0590111715
172001.183 0.0590309586
172365.324 0.0590507111
172729.465 0.0590704289
173093.606 0.0590901124
173457.747 0.0591097615
173821.887 0.0591293764
174186.028 0.0591489573
174550.169 0.0591685043
174914.31 0.0591880175
175278.451 0.059207497
175642.592 0.0592269429
176006.733 0.0592463554
176370.873 0.0592657346
176735.014 0.0592850806
177099.155 0.0593043935
177463.296 0.0593236735
177827.437 0.0593429207
178191.578 0.0593621352
178555.719 0.0593813171
178919.859 0.0594004665
179284 0.0594195835
179648.141 0.0594386684
180012.282 0.0594577211
180376.423 0.0594767418
180740.564 0.0594957306
181104.705 0.0595146876
181468.845 0.059533613
181832.986 0.0595525068
182197.127 0.0595713691
182561.268 0.0595902002
182925.409 0.059609
183289.55 0.0596277688
183653.691 0.0596465065
184017.831 0.0596652133
184381.972 0.0596838894
184746.113 0.0597025348
185110.254 0.0597211496
185474.395 0.059739734
185838.536 0.059758288
186202.677 0.0597768118
186566.817 0.0597953055
186930.958 0.0598137691
187295.099 0.0598322027
187659.24 0.0598506066
188023.381 0.0598689807
188387.522 0.0598873252
188751.663 0.0599056402
189115.803 0.0599239257
189479.944 0.059942182
189844.085 0.059960409
190208.226 0.0599786069
190572.367 0.0599967758
190936.508 0.0600149157
191300.649 0.0600330102
191733.687 0.0600545129
192166.726 0.0600759778
192599.765 0.0600973943
193032.804 0.0601187707
193465.843 0.0601401071
193898.882 0.0601614038
194331.921 0.0601826607
194764.96 0.0602038782
195197.999 0.0602250564
195631.037 0.0602461954
196064.076 0.0602672954
196497.115 0.0602883565
196930.154 0.0603093789
197363.193 0.0603303627
197796.232 0.0603513081
198229.271 0.0603722153
198662.31 0.0603930843
199095.349 0.0604139154
199528.388 0.0604347087
199961.426 0.0604554643
200394.465 0.0604761824
200827.504 0.060496863
201260.543 0.0605175065
201693.582 0.0605381128
202126.621 0.0605586822
202559.66 0.0605792148
202992.699 0.0605997107
203425.738 0.0606201701
203858.777 0.0606405931
204291.815 0.0606609798
204724.854 0.0606813304
205157.893 0.060701645
205590.932 0.0607219238
206023.971 0.0607421668
206457.01 0.0607623743
206890.049 0.0607825463
207323.088 0.060802683
207756.127 0.0608227845
208189.166 0.060842851
208622.204 0.0608628825
209055.243 0.0608828793
209488.282 0.0609028413
209921.321 0.0609227689
210354.36 0.060942662
210787.399 0.0609625208
211220.438 0.0609823455
211653.477 0.0610021362
212086.516 0.0610218929
212519.554 0.0610416159
212952.593 0.0610613051
213385.632 0.0610809609
213818.671 0.0611005832
214251.71 0.0611201722
214684.749 0.0611397281
215117.788 0.0611592509
215550.827 0.0611787407
215983.866 0.0611981977
216416.905 0.061217622
216849.943 0.0612370137
217282.982 0.061256373
217716.021 0.0612756999
218149.06 0.0612949945
218582.099 0.0613142571
219015.138 0.0613334876
219448.177 0.0613526862
219881.216 0.061371853
220314.255 0.0613909881
220747.294 0.0614100917
221180.332 0.0614291638
221613.371 0.0614482045
222046.41 0.0614672141
222479.449 0.0614861925
222912.488 0.0615051399
223345.527 0.0615240563
223778.566 0.061542942
224211.605 0.061561797
224644.644 0.0615806213
225077.683 0.0615994152
225510.721 0.0616181787
225943.76 0.0616369119
226376.799 0.061655615
226809.838 0.061674288
227242.877 0.061692931
227675.916 0.0617115441
228108.955 0.0617301275
228541.994 0.0617486812
228975.033 0.0617672054
229408.071 0.0617857001
229841.11 0.0618041654
230274.149 0.0618226015
230707.188 0.0618410084
231140.227 0.0618593862
231573.266 0.061877735
232006.305 0.061896055
232439.344 0.0619143462
232872.383 0.0619326087
233305.422 0.0619508427
233738.46 0.0619690481
234171.499 0.0619872252
234604.538 0.0620053739
235037.577 0.0620234944
235470.616 0.0620415868
235903.655 0.0620596512
236336.694 0.0620776877
236769.733 0.0620956963
237202.772 0.0621136605
237717.745 0.06213501
238232.718 0.0621563228
238747.69 0.0621775889
239262.663 0.0621988164
239777.636 0.0622200053
240292.609 0.0622411559
240807.582 0.0622622683
241322.555 0.0622833426
241837.528 0.062304379
242352.501 0.0623253777
242867.474 0.0623463387
243382.447 0.0623672623
243897.42 0.0623881485
244412.393 0.0624089975
244927.366 0.0624298095
245442.339 0.0624505845
245957.312 0.0624713228
246472.285 0.0624920244
246987.257 0.0625126896
247502.23 0.0625333183
248017.203 0.0625539109
248532.176 0.0625744673
249047.149 0.0625949878
249562.122 0.0626154725
250077.095 0.0626359214
250592.068 0.0626563348
251107.041 0.0626767128
251622.014 0.0626970554
252136.987 0.0627173629
252651.96 0.0627376353
253166.933 0.0627578729
253681.906 0.0627780756
254196.879 0.0627982437
254711.852 0.0628183772
255226.824 0.0628384763
255741.797 0.0628585411
256256.77 0.0628785718
256771.743 0.0628985684
257286.716 0.0629185311
257801.689 0.06293846
258316.662 0.0629583553
258831.635 0.062978217
259346.608 0.0629980452
259861.581 0.0630178401
260376.554 0.0630376018
260891.527 0.0630573305
261406.5 0.0630770262
261921.473 0.063096689
262436.446 0.0631163191
262951.419 0.0631359166
263466.391 0.0631554816
263981.364 0.0631750142
264496.337 0.0631945145
265011.31 0.0632139827
265526.283 0.0632334188
266041.256 0.063252823
266556.229 0.0632721953
267071.202 0.0632915359
267586.175 0.063310845
268101.148 0.0633301225
268616.121 0.0633493686
269131.094 0.0633685835
269646.067 0.0633877672
270161.04 0.0634069198
270676.013 0.0634260415
271190.986 0.0634451323
271705.958 0.0634641923
272220.931 0.0634832217
272735.904 0.0635022206
273250.877 0.063521189
273765.85 0.0635401271
274280.823 0.063559035
274795.796 0.0635779127
275310.769 0.0635967604
275825.742 0.0636155782
276340.715 0.0636343661
276855.688 0.0636531244
277370.661 0.063671853
277885.634 0.063690552
278400.607 0.0637092217
278915.58 0.063727862
279430.553 0.063746473
279945.525 0.063765055
280460.498 0.0637836079
280975.471 0.0638021318
281490.444 0.0638206269
282005.417 0.0638390932
282520.39 0.0638575309
283035.363 0.06387594
283550.336 0.0638943206
284065.309 0.0639126729
284580.282 0.0639309968
285095.255 0.0639492926
285610.228 0.0639675602
286125.201 0.0639857999
286640.174 0.0640040116
287155.147 0.0640221955
287670.12 0.0640403516
288185.093 0.0640584801
288700.065 0.064076581
289215.038 0.0640946545
289730.011 0.0641127005
290244.984 0.0641307193
290759.957 0.0641487108
291274.93 0.0641666752
291789.903 0.0641846126
292304.876 0.064202523
292819.849 0.0642204066
293334.822 0.0642382633
293849.795 0.0642560768
294462.204 0.0642772485
295074.614 0.0642983849
295687.023 0.064319476
296299.433 0.06434053
296911.842 0.0643615468
297524.252 0.0643825268
298136.661 0.0644034699
298749.071 0.0644243764
299361.48 0.0644452464
299973.89 0.06446608
300586.299 0.0644868773
301198.709 0.0645076385
301811.118 0.0645283638
302423.528 0.0645490532
303035.937 0.0645697068
303648.347 0.0645903249
304260.756 0.0646109075
304873.165 0.0646314548
305485.575 0.0646519669
306097.984 0.0646724439
306710.394 0.0646928859
307322.803 0.0647132931
307935.213 0.0647336656
308547.622 0.0647540036
309160.032 0.064774307
309772.441 0.0647945762
310384.851 0.0648148111
310997.26 0.064835012
311609.67 0.0648551788
312222.079 0.0648753119
312834.489 0.0648954112
313446.898 0.0649154769
314059.308 0.0649355091
314671.717 0.064955508
315284.127 0.0649754735
315896.536 0.064995406
316508.946 0.0650153054
317121.355 0.0650351719
317733.765 0.0650550057
318346.174 0.0650748067
318958.584 0.0650945752
319570.993 0.0651143113
320183.403 0.065134015
320795.812 0.0651536864
321408.222 0.0651733258
322020.631 0.0651929331
322633.04 0.0652125086
323245.45 0.0652320522
323857.859 0.0652515642
324470.269 0.0652710446
325082.678 0.0652904936
325695.088 0.0653099112
326307.497 0.0653292975
326919.907 0.0653486527
327532.316 0.0653679769
328144.726 0.0653872701
328757.135 0.0654065325
329369.545 0.0654257642
329981.954 0.0654449652
330594.364 0.0654641358
331206.773 0.0654832759
331819.183 0.0655023857
332431.592 0.0655214653
333044.002 0.0655405148
333656.411 0.0655595342
334268.821 0.0655785238
334881.23 0.0655974835
335493.64 0.0656164135
336106.049 0.0656353139
336718.459 0.0656541847
337330.868 0.0656730262
337943.278 0.0656918383
338555.687 0.0657106212
339168.096 0.0657293749
339780.506 0.0657480996
340392.915 0.0657667954
341005.325 0.0657854623
341617.734 0.0658041005
342230.144 0.0658227099
342842.553 0.0658412909
343454.963 0.0658598433
344067.372 0.0658783673
344679.782 0.0658968631
345292.191 0.0659153306
345904.601 0.06593377
346517.01 0.0659521814
347129.42 0.0659705649
347741.829 0.0659889205
348354.239 0.0660072484
348966.648 0.0660255485
349579.058 0.0660438211
350191.467 0.0660620663
350803.877 0.066080284
351416.286 0.0660984743
352028.696 0.0661166375
352641.105 0.0661347735
353253.515 0.0661528824
353865.924 0.0661709644
354478.334 0.0661890194
355090.743 0.0662070477
355703.152 0.0662250492
356315.562 0.0662430241
356927.971 0.0662609724
357540.381 0.0662788942
358152.79 0.0662967897
358765.2 0.0663146588
359377.609 0.0663325017
359990.019 0.0663503185
360602.428 0.0663681092
361214.838 0.0663858738
361827.247 0.0664036126
362439.657 0.0664213256
363052.066 0.0664389962
363780.348 0.0664599995
364508.63 0.0664809685
365236.911 0.0665018937
365965.193 0.066522783
366693.475 0.0665436365
367421.757 0.0665644544
368150.038 0.0665852368
368878.32 0.0666059838
369606.602 0.0666266955
370334.883 0.0666473721
371063.165 0.0666680137
371791.447 0.0666886204
};
\addplot [thick, midnightblue123564, opacity=1.0]
table {%
0 0
0.2 0.0003156745565134
0.4 0.0006314474513089
0.6 0.0009473191365632
0.8 0.0012632909161297
1 0.0015793664743198
1.2 0.0018955562279519
1.4 0.00221188951669
1.6 0.002528448361403
1.8 0.0028454577282303
2 0.0031635049575986
2.2 0.0034839372770884
2.4 0.0038089129030936
2.6 0.004138969129815
2.8 0.0044691426647708
3 0.0047935816422866
3.2 0.0051165199273369
3.4 0.0054415397525072
3.6 0.0057729332320183
3.8 0.0061167209883331
4 0.0064733993375968
4.2 0.0068276991885026
4.4 0.0071669571279464
4.6 0.0075010336170669
4.8 0.0078419678242181
5 0.0082006157833507
5.2 0.0085844789840766
5.4 0.0089770416213997
5.6 0.0093509921330563
5.8 0.0097165337242442
6 0.0101087504087052
6.2 0.0105434885982583
6.4 0.0109894492254383
6.6 0.0113986994581901
6.8 0.0117898059870973
7 0.0122150732583357
7.2 0.0126968629396741
7.4 0.0131978776272851
7.6 0.0136786415878778
7.8 0.0141844926771831
8 0.0147415988932747
8.2 0.0152780872909634
8.4 0.0157874483996801
8.6 0.0163646249015125
8.8 0.0170392297887224
9 0.017726032427802
9.2 0.0183898377691565
9.4 0.0190462682226067
9.6 0.0197273658960461
9.8 0.0204848820048267
10 0.0212907780312076
10.2 0.0215447737738179
10.4828427124746 0.0217621546865117
10.8828427124746 0.0219619400777637
11.4485281374239 0.0221514003078919
12.5798989873223 0.0223900449390514
14.1798989873223 0.0226109355085578
16.4426406871193 0.0228194944200948
19.6426406871193 0.0230230859580265
24.1681240867132 0.0232321912166021
30.5681240867132 0.0234545331857378
39.619090885901 0.0236906323013746
52.419090885901 0.0239360510671548
70.5210244842766 0.0241875567877895
96.1210244842766 0.0244470225736445
132.324891681028 0.0247201511823191
183.524891681028 0.025012613528452
255.93262607453 0.0253278523514752
358.33262607453 0.0256678217226095
503.148094861535 0.0260350146541998
707.948094861535 0.0264336987861469
997.579032435545 0.0268697447058705
1407.17903243555 0.027350301226577
1986.44090758356 0.0278843199851135
2805.64090758357 0.028483408510918
3964.1646578796 0.0291626307107285
5602.56465787961 0.0299416441657993
6992.79315823485 0.0305175271560321
8958.87315823485 0.0312249191730484
10627.1473586612 0.0317695856139504
12986.4433586612 0.0324631950431269
14988.3723991727 0.0330093834880077
17819.5275991727 0.0337199893401503
20221.8424477866 0.0342875201980273
22260.2741917866 0.0347477496938933
25143.0520101232 0.0353648577093912
27589.1701029232 0.035868183518043
29664.7701321256 0.0362826838187096
32600.1118434856 0.0368486273057852
35090.8318785285 0.0373167093147129
38613.2419321605 0.0379603754653864
41602.1059742119 0.0384964370015876
44138.2412128269 0.0389457011888834
47724.8780632887 0.0395741297083438
50768.2403496267 0.0401047080971195
53350.6188819592 0.040554287111947
57002.6536255648 0.041192081827087
60101.5078643638 0.0417365984029202
62730.9728797598 0.0422020908225124
64962.147931695 0.0426001866223715
68117.5059501703 0.0431709915298249
70794.9160124926 0.043662000699448
73066.7737857948 0.0440840287099895
76279.6658605815 0.0446931669875164
79005.8951885442 0.0452199728493357
81319.1774823906 0.0456747644349378
84590.6526759458 0.0463351130607242
87366.5914285616 0.0469090414129578
89722.0535679213 0.0474065674576129
91720.7294698046 0.0478367887135002
94547.2840370363 0.0484625279631844
96945.6951192963 0.0490069370948633
98980.8144077031 0.0494791605058153
101858.907706415 0.0501690584403315
104301.050852503 0.050771632903004
106373.278027576 0.0512960839457462
109303.849802882 0.0520661026864027
111790.522412969 0.0527416451989542
113900.534091189 0.0533319054579729
115690.938370452 0.0538457559225706
118222.952384316 0.0546003159774364
120371.437519431 0.0552622841539478
122194.487609414 0.0558406234717197
123741.396906697 0.0563440199810649
125929.057014675 0.0570829861849508
127785.348171415 0.0577310320437072
129360.46344916 0.0582969937688976
131588.012837247 0.059132020635856
133478.151170541 0.0598677167617529
135081.986729964 0.0605129131574425
136442.886329935 0.0610763946926585
138367.489001243 0.0619077490501283
140000.568521208 0.0626401768780939
141386.28244455 0.0632824702490779
143345.977868509 0.064236074146859
145008.834576518 0.0650811381752864
146419.815281769 0.0658261577505688
147617.072111536 0.0664799089448071
149310.248957836 0.0674514643193358
150746.957153557 0.0683132110057463
151966.044482893 0.0690735583351011
153000.474383812 0.069741251185834
154463.379179015 0.0707346505906837
155704.695060118 0.0716167092899406
156757.986512664 0.0723957342921874
158247.565569987 0.0735653908876058
159141.313004381 0.0742940578718545
160405.262747437 0.0753836453078641
161669.212490493 0.0765397891328594
162933.162233549 0.0777713081022568
164197.111976605 0.0790889148301892
164955.481822438 0.0799138239265669
166027.978743711 0.081157070164194
167100.475664983 0.0824881204586025
168172.972586256 0.0839206084573958
169245.469507528 0.0854716505344037
169888.967660292 0.0864503828800928
170799.011475292 0.0879445538511387
171709.055290292 0.0895683796881363
172255.081579292 0.0905955731659907
173027.279362609 0.0921701996455125
173799.477145925 0.0938898489318735
174571.674929241 0.09578483373159
175034.993599231 0.0969950028847162
175498.31226922 0.0982880754535626
175961.63093921 0.0996764873384267
176424.9496092 0.101175746178812
176888.26827919 0.102805547939033
177351.586949179 0.104591461229167
177814.905619169 0.106567563701841
178278.224289159 0.108780772659025
178741.542959149 0.111298399059854
179019.534161142 0.112942412243853
179297.525363136 0.114745400151614
179575.51656513 0.116742445150937
179853.507767124 0.118982014429868
180131.498969118 0.121533953410689
180409.490171112 0.124504669519993
180687.481373105 0.128069256061808
180854.276094302 0.130491794294446
181021.070815498 0.133286458620056
181187.865536694 0.136596265497152
181354.660257891 0.140672214201062
181521.454979087 0.146031410812062
181639.396657511 0.150891600085858
181722.794018109 0.155169980854983
181781.764857321 0.158816196788257
181840.735696533 0.163430642917276
181882.434376832 0.167435499878181
181924.133057131 0.172664364559558
181953.618476737 0.177366436483008
181974.467816887 0.181466155415451
181995.317157036 0.186863161241282
182010.059866839 0.191764052115662
182020.484536914 0.196083820044427
182030.909206989 0.201885614879363
182038.28056189 0.207286067305
182043.492896928 0.212185304508934
182047.178574379 0.216497800748696
182050.864251829 0.222271149260514
182053.470419348 0.227619046420038
182055.313258073 0.232440076063732
182056.616341833 0.236649581612005
182057.919425592 0.24220137845762
182058.840844955 0.247243707414688
182059.492386834 0.2516812798539
182059.953096516 0.255455807018944
182060.413806197 0.260211611200318
182060.739577137 0.264299919027018
182060.969931978 0.267694138449492
182061.200286818 0.271812779654295
182061.363172288 0.275222791084244
182061.478349709 0.277951534136168
182061.593527129 0.281095009915877
182061.674969864 0.283577761906332
182061.756412599 0.286388208048802
182061.814001309 0.288574429244848
182061.871590019 0.29100212977206
182061.929178729 0.293729938250153
182061.969900097 0.295838224964409
182062.010621464 0.298156394172438
182062.051342832 0.300725122824808
182062.092064199 0.303605896781792
182062.120858554 0.30582839983262
182062.141219238 0.307502089224865
182062.161579922 0.309291480066099
182062.181940606 0.311213267654077
182062.202301289 0.313287622246897
182062.222661973 0.315539224617807
182062.243022657 0.317998817014511
182062.257419834 0.319856325520533
182062.271817012 0.321847262427846
182062.286214189 0.323990124615824
182062.300611367 0.326307241403705
182062.310791709 0.328042924735101
182062.320972051 0.32988611523056
182062.331152393 0.331848918533081
182062.341332734 0.333945333575628
182062.351513076 0.336191624563365
182062.358711665 0.337862076593282
182062.365910254 0.339621409515821
182062.373108843 0.341477442513783
182062.380307431 0.343438743761078
182062.38750602 0.34551475185
182062.392596191 0.347044002513965
182062.397686362 0.34863793932053
182062.402776533 0.350300327933294
182062.407866704 0.352034998572206
182062.412956875 0.35384576641357
182062.418047046 0.35573632067884
182062.423137217 0.357710073279721
182062.428227388 0.359769958991207
182062.433317559 0.361918180915856
182062.43840773 0.364155990631979
182062.442007024 0.365783126777459
182062.445606318 0.367454239306586
182062.449205613 0.369168321964319
182062.452804907 0.370923809458365
182062.456404202 0.372718529765441
182062.460003496 0.374549679717995
182062.46360279 0.376413833679329
182062.467202085 0.378306994757093
182062.470801379 0.380224695415681
182062.474400673 0.382162149292493
182062.477999968 0.384114448644457
182062.481599262 0.386076793120988
182062.485198557 0.388044727321934
182062.488797851 0.390014359224905
182062.492397145 0.391982529554861
182062.49599644 0.393946919238985
182062.499595734 0.395906059829262
182062.503195028 0.397855296595608
182062.506794323 0.399757178815512
182062.511884494 0.40239445748743
};
\addlegendentry{$\sigma_{\mathrm{eng}}=117$ MPa}
\addplot [thick, tomato23610466, opacity=1.0]
table {%
0 0
0.2 0.0003210715561152
0.4 0.000642244843702
0.6 0.000963520349448
0.8 0.0012848995006078
1 0.0016063864020231
1.2 0.0019279928648321
1.4 0.0022497527346724
1.6 0.002571762176533
1.8 0.0028942884548223
2 0.0032180324061624
2.2 0.0035445672667608
2.4 0.003876149095316
2.6 0.0042124284167968
2.8 0.0045473677121477
3 0.0048763659886604
3.2 0.0052050165678317
3.4 0.0055368336226544
3.6 0.0058769153832279
3.8 0.0062311757000892
4 0.0065953733774145
4.2 0.0069509890907411
4.4 0.0072922212332674
4.6 0.0076335368404044
4.8 0.007985952639445
5 0.0083611293544082
5.2 0.0087590787654156
5.4 0.0091516787175159
5.6 0.0095240960315247
5.8 0.0099053173027753
6 0.0103257564237224
6.2 0.0107809322733057
6.4 0.0112172688427196
6.6 0.011617418764228
6.8 0.0120294389212806
7 0.012495755577948
7.2 0.0130051184163144
7.4 0.0135009606330133
7.6 0.0139980760078332
7.8 0.014551255893223
8 0.0151117568072441
8.2 0.0156311796756494
8.4 0.0161876682598112
8.6 0.0168511250967162
8.8 0.0175543401601844
9 0.0182347843984618
9.2 0.018902040005184
9.4 0.0195839405543432
9.6 0.0203394327739185
9.8 0.021151113183148
10 0.0220131689825
10.2 0.0223045056938152
10.4828427124746 0.0225471160537934
10.8828427124746 0.0227649518015818
11.4485281374239 0.0229704391264937
12.2485281374239 0.0231683499194897
13.8485281374239 0.023422295741742
16.1112698372208 0.0236711707786785
19.3112698372208 0.0239270351842205
23.8367532368147 0.0241905054784508
30.2367532368147 0.0244575677526462
39.2877200360025 0.0247276858359816
52.0877200360025 0.0250059532342005
70.1896536343781 0.0252995588557801
95.7896536343782 0.0256138797046212
131.993520831129 0.0259518112519802
183.193520831129 0.0263156538105901
255.601255224632 0.0267090777686301
358.001255224632 0.0271375819812961
502.816724011637 0.0276080304740836
707.616724011637 0.0281287993875025
997.247661585647 0.0287106245871474
1406.84766158565 0.0293674463974206
1986.10953673367 0.0301174126878557
2805.30953673367 0.0309843548830949
3963.83328702971 0.0319995575514814
4946.87328702971 0.0327611091379436
6337.10178738496 0.0337116006246033
7516.74978738496 0.0344519521442003
9185.02398781125 0.0354079729679442
10600.6015878113 0.0361694112362675
11801.7590121182 0.0367868294048705
13500.4521321182 0.0376180838924041
14941.8410412865 0.0383003975107776
16980.2727852865 0.0392355914443029
18709.9394762885 0.0400158642582552
20177.6103319685 0.0406727335383566
22253.2103611709 0.041601881070529
24014.4153879869 0.0423963307240568
25508.8474090126 0.0430780386416275
26776.9150283201 0.0436638676317795
28570.233453551 0.0445119455345209
30091.91459672 0.0452488689600969
31383.1038628862 0.0458884941245861
33209.1212346891 0.0468265745553547
34758.5483540885 0.0476503842284539
36073.2808617866 0.048371688329369
37188.8683877542 0.0490012604877625
38766.5473969918 0.049930581972318
40105.252428153 0.0507504962213047
41241.1813148041 0.0514708567168588
42847.6273521974 0.0525446302160196
44454.0733895908 0.053680974667729
45417.9410120268 0.0543875597806355
46781.0556760081 0.0554414968796818
48144.1703399894 0.0565571430593285
49507.2850039708 0.0577427278604393
50870.3996679521 0.0590081566418372
51688.2684663409 0.0597992354068216
52844.9096132641 0.0609888836532784
54001.5507601873 0.0622595367460121
55158.1919071105 0.0636234409960835
55852.1765952645 0.0644791912276615
56833.619153331 0.0657735312389998
57815.0617113976 0.067165070522892
58796.5042694642 0.0686700315666374
59385.3698043041 0.0696189709165362
60218.1514300888 0.0710658875475855
61050.9330558735 0.0726361245166262
61883.7146816582 0.0743533206741509
62383.3836571291 0.0754442754553046
62883.0526325999 0.0766031501654134
63382.7216080708 0.0778391273943717
63882.3905835416 0.0791634129460979
64382.0595590124 0.0805898849463288
64881.7285344833 0.082136028991021
65381.3975099541 0.0838243266119917
65881.0664854249 0.0856843936244198
66380.7354608958 0.0877564218956368
66880.4044363666 0.0900970185856427
67180.2058216491 0.091617820429612
67480.0072069316 0.0932757711882496
67779.8085922141 0.0950988224851819
68079.6099774966 0.0971246576025801
68379.4113627791 0.09940591291453
68679.2127480616 0.102019529997628
68979.0141333441 0.10508501267949
69278.8155186266 0.108804563340074
69458.6963497961 0.111354776664384
69638.5771809656 0.114332003253501
69818.4580121351 0.117919535917004
69998.3388433046 0.122462251671535
70125.53379883 0.126407336536984
70252.7287543554 0.131563921861287
70342.6691699402 0.136207432917772
70406.2666477029 0.140262558161826
70469.8641254656 0.145616465389336
70514.834333258 0.150496147498263
70546.6330721393 0.154815931578145
70569.1181760355 0.158519176910166
70591.6032799317 0.163252037558433
70607.5026493724 0.167404029108983
70623.4020188131 0.172931919465452
70634.6445707612 0.178021773593021
70642.5942554815 0.18257975342107
70648.2155314555 0.18653547438438
70653.8368074296 0.191699367016602
70657.8116497898 0.196339938791593
70660.6222877768 0.200380682228033
70663.4329257638 0.20568464577291
70665.4203469439 0.210480829114693
70666.8256659374 0.214684506702359
70667.8193765274 0.218246655883601
70668.8130871175 0.222712422900849
70669.5157466143 0.226542908069296
70670.218406111 0.231437961990264
70670.715261406 0.235720881638864
70671.0665911544 0.239340848800487
70671.4179209028 0.243845176692298
70671.6663485503 0.24767372836716
70671.8420134245 0.250817442758694
70672.0176782987 0.254565258488869
70672.1418921224 0.257615075376979
70672.2297245595 0.260021613307702
70672.3175569966 0.262742961846378
70672.4053894337 0.265873733003257
70672.4674963456 0.268342465184204
70672.5296032575 0.271130419623118
70672.573519476 0.273294321694499
70672.6174356946 0.275688695924847
70672.6484891505 0.277511649694928
70672.6795426065 0.279486444324684
70672.7105960624 0.281640564112904
70672.7416495183 0.284007623319128
70672.7636076276 0.285800451398142
70672.7855657369 0.2877296820292
70672.8075238461 0.289816995794127
70672.8294819554 0.292089106005577
70672.8514400647 0.294579644167361
70672.8669667926 0.296465668024276
70672.8824935206 0.298493481156021
70672.8980202486 0.300683958116083
70672.9089993032 0.302323692795408
70672.9199783579 0.304063870730317
70672.9309574125 0.305915969873491
70672.9419364671 0.307893290632618
70672.9529155218 0.310011398131512
70672.9606788858 0.311586426722843
70672.9684422498 0.313245407319197
70672.9762056137 0.31499607237815
70672.9839689777 0.316847026775994
70672.9917323417 0.318807917065188
70672.997221869 0.320253564605012
70673.0027113964 0.321761979300274
70673.0082009237 0.323337319092749
70673.013690451 0.324983966561405
70673.0191799783 0.326706492863688
70673.0246695056 0.328509598205822
70673.030159033 0.330398018890373
70673.0356485603 0.332376389810473
70673.0411380876 0.33444914087437
70673.0450197696 0.335963545946674
70673.0489014516 0.337527576526005
70673.0527831336 0.33914207699222
70673.0566648156 0.34080753007561
70673.0605464975 0.342523964821223
70673.0644281795 0.34429085885
70673.0683098615 0.346107040503234
70673.0721915435 0.347970599785913
70673.0760732255 0.349878820309362
70673.0799549075 0.351828147295216
70673.0838365895 0.353814208100045
70673.0877182714 0.355831900323814
70673.0915999534 0.357875557095721
70673.0954816354 0.359939188963834
70673.0993633174 0.362016787720007
70673.1032449994 0.364102662130164
70673.1071266814 0.366191763231694
70673.1110083634 0.368279952320858
70673.1148900454 0.370364171096788
70673.1187717273 0.372442490364938
70673.1226534093 0.374506238453376
};
\addlegendentry{$\sigma_{\mathrm{eng}}=119$ MPa}
\addplot [thick, darkturquoise0166214, opacity=1.0]
table {%
0 0
0.2 0.000326468584415
0.4 0.0006530423512673
0.6 0.0009797218240882
0.8 0.0013065085643777
1 0.0016334071430927
1.2 0.0019604309451207
1.4 0.0022876189908724
1.6 0.0026150839388109
1.8 0.002943142836328
2 0.0032726288455471
2.2 0.0036053586153004
2.4 0.0039435811524316
2.6 0.004285817121886
2.8 0.0046247775603383
3 0.0049590110296638
3.2 0.0052936882215322
3.4 0.0056327395552668
3.6 0.005982172614249
3.8 0.0063467249455409
4 0.0067162619940173
4.2 0.0070724862390415
4.4 0.0074177279364748
4.6 0.0077676232349007
4.8 0.0081335692848259
5 0.0085259098448207
5.2 0.0089324507914592
5.4 0.0093218744217462
5.6 0.0096995502972607
5.8 0.0101034744220426
6 0.01055226437941
6.2 0.0110125362209306
6.4 0.0114340205043933
6.6 0.0118400565789721
6.8 0.0122869535402796
7 0.0127920459581158
7.2 0.0133064485080284
7.4 0.0138043917796562
7.6 0.0143433231254672
7.8 0.0149210234392648
8 0.0154603299952415
8.2 0.0160012419134775
8.4 0.0166431382185223
8.6 0.0173570792913229
8.8 0.0180550899593966
9 0.0187355040751366
9.2 0.0194222707668129
9.4 0.0201699939607777
9.6 0.0209855334529863
9.8 0.0218489820906329
10 0.0227877000486406
10.2 0.0231089419653985
10.4828427124746 0.023372764703988
10.8828427124746 0.0236065639545048
11.4485281374239 0.023827763643732
12.2485281374239 0.0240512983010853
13.3798989873223 0.0242868248828336
14.9798989873223 0.0245353810739949
17.2426406871193 0.0247926369276904
20.4426406871193 0.0250557950384731
24.9681240867132 0.0253274513106537
31.3681240867132 0.0256138444754937
40.419090885901 0.025920787857958
53.219090885901 0.0262516943485187
71.3210244842766 0.0266086265529007
96.9210244842766 0.0269944375899381
133.124891681028 0.0274138898666601
184.324891681028 0.0278733730951448
256.73262607453 0.0283806704391777
359.13262607453 0.0289456239731642
503.948094861535 0.0295810508940263
708.748094861535 0.0303036562999504
998.379032435545 0.0311353817767704
1407.97903243555 0.0321051769904347
1987.24090758357 0.0332511293038332
2806.44090758357 0.0346240808925164
3625.64090758357 0.035841784272294
4444.84090758357 0.0369555772516221
5139.95515776119 0.0378464676230072
6122.99515776119 0.0390379911872215
7106.03515776119 0.0401892843442497
8089.07515776119 0.0413227285673434
9072.11515776119 0.0424569927246515
10055.1551577612 0.0436082960152698
11038.1951577612 0.0447913631577466
12021.2351577612 0.0460202607155854
13004.2751577612 0.047309199861179
13987.3151577612 0.048673372456696
14970.3551577612 0.0501299026832594
15953.3951577612 0.0516990360388034
16543.2191577612 0.0526871169203988
17377.3562579743 0.0541935319901533
18211.4933581875 0.0558307976383919
19045.6304584006 0.0576269598709407
19546.1127185285 0.0587710039915724
20046.5949786564 0.0599901890299624
20547.0772387843 0.0612956635213171
21047.5594989122 0.0627011948899317
21548.0417590401 0.0642240926832821
22048.524019168 0.0658865786294089
22549.0062792959 0.0677178962231307
23049.4885394238 0.0697577066079838
23549.9707995517 0.0720618510847776
23850.2601556284 0.0735589839850432
24150.5495117051 0.0751911894265332
24450.8388677819 0.0769860446834469
24751.1282238586 0.0789807360334292
25051.4175799353 0.0812272224296458
25351.7069360121 0.0838014910407099
25651.9962920888 0.08682164391456
25952.2856481655 0.0904877167275773
26132.4592618116 0.093002102873332
26312.6328754576 0.0959388509022896
26492.8064891036 0.0994800163721485
26672.9801027497 0.103969092674612
26800.3820867497 0.107872418534819
26927.7840707497 0.112985714706886
27017.8708775727 0.117602390243384
27081.5718695727 0.121645859605126
27145.2728615727 0.127013083149248
27190.3162649842 0.131937284875858
27222.1667609842 0.136329705305285
27244.68846269 0.140125877085638
27267.2101643957 0.145045634232886
27283.1354123957 0.149430963850101
27294.3962632486 0.153218179826728
27305.6571141015 0.15811982562342
27313.6197381015 0.1624815605023
27319.2501635279 0.166241125847313
27324.8805889543 0.171090557858741
27328.8619009543 0.175388645608938
27331.6771136676 0.179075979821985
27334.4923263808 0.183792736099995
27336.4829823808 0.187932144297386
27338.4736383808 0.193444701335915
27339.8812447374 0.198509359031107
27340.8765727374 0.203029419256894
27341.5803759157 0.206932805846981
27342.284179094 0.211978849494058
27342.781843094 0.216450211202331
27343.1337446832 0.220277253919364
27343.3825766832 0.223437095535921
27343.6314086832 0.227242988428857
27343.8073594777 0.230374221989861
27343.9833102723 0.234116391075884
27344.1077262723 0.237168869306782
27344.1957016696 0.239582412261388
27344.2836770669 0.242318857690003
27344.3458850669 0.244450541448854
27344.4080930669 0.24682196713392
27344.4703010669 0.249492759608832
27344.5142887655 0.251561041708066
27344.5582764642 0.25384502220022
27344.5893804642 0.255581039647392
27344.6204844642 0.257456646314382
27344.6515884642 0.25949654740615
27344.6826924642 0.261731648419073
27344.7046863135 0.263421821815037
27344.7266801628 0.26523524145602
27344.7486740121 0.267190752150802
27344.7706678615 0.26931148108117
27344.7926617108 0.271626215141019
27344.8082137108 0.273373387999076
27344.8237657108 0.275245164182867
27344.8393177108 0.277258945034369
27344.8548697108 0.279435795820685
27344.8658666355 0.281066187870663
27344.8768635601 0.282797424864546
27344.8878604848 0.284641121817136
27344.8988574094 0.286610750280779
27344.9098543341 0.288722096988363
27344.9176303341 0.290292902818868
27344.9254063341 0.291948318476048
27344.9331823341 0.293696188119319
27344.9409583341 0.295545238319976
27344.9487343341 0.297505254692632
27344.9542327964 0.298950843311107
27344.9597312588 0.30045979710223
27344.9652297211 0.302036307327769
27344.9707281834 0.303684777590101
27344.9762266458 0.305409780158501
27344.9817251081 0.307215986131928
27344.9872235704 0.309108058648645
27344.9927220327 0.311090497355532
27344.9982204951 0.3131675226929
27345.0021084951 0.314684919587431
27345.0059964951 0.316251758995914
27345.0098844951 0.317868697449385
27345.0137724951 0.319535986475329
27345.0176604951 0.321253377613976
27345.0215484951 0.323020024552418
27345.0254364951 0.324834389455806
27345.0293244951 0.326694164109013
27345.0332124951 0.328596219634053
27345.0371004951 0.330536600767902
27345.0409884951 0.332510580752755
27345.0448764951 0.334512789445032
27345.0487644951 0.336537419276673
27345.0526524951 0.338578501245663
27345.0565404951 0.34063022794094
27345.0604284951 0.34268728637224
27345.0643164951 0.344745154826107
27345.0682044951 0.346800319199491
27345.0720924951 0.348850376674388
27345.0759804951 0.35089397972864
27345.0814789574 0.353705490604123
27345.0869774197 0.35645959000149
};
\addlegendentry{$\sigma_{\mathrm{eng}}=121$ MPa}
\end{axis}

\end{tikzpicture}


==> figures/eyring-plot-1elem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0155119}{RGB}{0,155,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.35,1)}, draw=none},
log basis x={10},
minor xtick={2e-07,3e-07,4e-07,5e-07,6e-07,7e-07,8e-07,9e-07,2e-06,3e-06,4e-06,5e-06,6e-06,7e-06,8e-06,9e-06,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={strain rate \(\displaystyle \dot{\varepsilon}\) [\(\displaystyle s^{-1}\)]},
xmajorgrids,
xmin=7.94328234724282e-06, xmax=0.00125892541179417,
xminorgrids,
xmode=log,
xmode=log,
xtick style={color=black},
xtick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
},
y grid style={darkgray176},
ylabel={yield stress \(\displaystyle \sigma_{\mathrm{y}}\) [MPa]},
ymajorgrids,
ymin=110, ymax=330,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={110,220,330},
yticklabels={\(\displaystyle {110}\),\(\displaystyle {220}\),\(\displaystyle {330}\)}
]
\addplot [semithick, crimson2246049, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1e-05 126.85
0.0001 131.4
0.001 135.97
};
\addlegendentry{$\theta_0=90^\circ$}
\addplot [semithick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1e-05 115.57
0.0001 120.12
0.001 124.44
};
\addlegendentry{$\theta_0=45^\circ$}
\addplot [semithick, darkturquoise0166214, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1e-05 150.72
0.0001 156.4
0.001 161.88
};
\addlegendentry{$\theta_0=30^\circ$}
\addplot [semithick, darkcyan0155119, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
1e-05 296.58
0.0001 305.83
0.001 315.18
};
\addlegendentry{$\theta_0=15^\circ$}
\end{axis}

\end{tikzpicture}


==> figures/fibangle-strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{firebrick165052}{RGB}{165,0,52}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=-0.08, xmax=0.08,
xtick style={color=black},
xtick={-0.075,0,0.075},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.075}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.075}\)
},
y grid style={darkgray176},
ylabel={off-axis angle \(\displaystyle \theta\) [\(\displaystyle ^\circ\)]},
ymin=0, ymax=75,
ytick style={color=black},
ytick={0,15,30,45,60,75},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {15}\),
  \(\displaystyle {30}\),
  \(\displaystyle {45}\),
  \(\displaystyle {60}\),
  \(\displaystyle {75}\)
}
]
\addplot [semithick, lightgray]
table {%
0 0
0 75
};
\addplot [semithick, lightgray]
table {%
-0.08 0
0.08 0
};
\addplot [thick, darkturquoise0166214]
table {%
0 15
0.00100000000000004 14.9092424608308
0.00300000000000006 14.7191514636112
0.00582842712474616 14.3892413286774
0.00752548339959389 14.151226514305
0.00896548339959399 13.9279355214682
0.0104054833995939 13.6822184251063
0.011269483399594 13.5270957595682
0.0124913639174843 13.2898581527351
0.0135281639174842 13.0786712413454
0.0144079178903653 12.8929466569267
0.0156520778903654 12.6207425933542
0.0174115858361276 12.222421741681
0.0191710937818897 11.811244582913
0.0209306017276519 11.3876323530595
0.022690109673414 10.9524614340817
0.0244496176191761 10.5064416339999
0.0262091255649382 10.0500660548312
0.0279686335107003 9.58385287125143
0.0297281414564624 9.1085731293605
0.0314876494022245 8.62543972571063
0.0332471573479867 8.13628293567196
0.0350066652937488 7.64371583910167
0.0367661732395109 7.15126328852481
0.038525681185273 6.66340034515937
0.040285189131035 6.18542955913872
0.0420446970767972 5.72314050911241
0.0438042050225592 5.28225728590884
0.0455637129683215 4.86777857185689
0.0473232209140835 4.48339425626249
0.0490827288598456 4.13115511966736
0.0508422368056078 3.8114690333633
0.0526017447513699 3.52336749727189
0.0543612526971318 3.26491177404105
0.0568495726971319 2.94582071638279
0.0598495726971319 2.62193021318574
0.0628495726971318 2.35227266024775
0.0658495726971319 2.12639955856328
0.0688495726971319 1.93554968093044
0.071849572697132 1.77279600421529
0.0748495726971318 1.63273949203192
0.0778495726971319 1.5111774556584
0.0808495726971319 1.40482709004442
0.0838495726971319 1.31110352049827
0.0868495726971319 1.22795467114443
0.089849572697132 1.15373601986233
0.092849572697132 1.08711780519196
0.095849572697132 1.02701653245125
0.0988495726971318 0.972541492900117
0.101849572697132 0.922953468291039
0.104849572697132 0.877635934017156
0.107849572697132 0.83607039920996
0.110849572697132 0.797817966745199
0.113849572697132 0.762504830083465
0.116849572697132 0.72981078962701
0.119849572697132 0.699460035548371
0.122849572697132 0.67121385034185
0.125849572697132 0.64486458332403
0.128849572697132 0.620230808254154
0.131849572697132 0.597153340317208
0.134849572697132 0.575491952168587
0.137849572697132 0.555122651156149
0.140849572697132 0.535935409777321
0.143849572697132 0.517832264291932
0.146849572697132 0.500725714088641
0.149849572697132 0.484537368015229
0.152849572697132 0.469196794624449
0.155849572697132 0.45464054144988
0.158849572697132 0.440811295223164
0.161849572697132 0.42765718528429
0.164849572697132 0.415131081247507
0.167849572697132 0.40319013198639
0.170849572697132 0.391795282387635
0.173849572697132 0.380910877018992
0.176849572697132 0.370504232088235
0.179849572697132 0.360545405681396
0.182849572697132 0.351006891061921
0.185849572697132 0.341863374760989
0.188849572697132 0.333091523126275
0.191849572697132 0.32466979320658
0.194849572697132 0.31657826482615
0.197849572697132 0.308798491136005
0.200849572697132 0.301313365416456
0.203849572697132 0.294107001690255
0.206849572697132 0.287164628371558
0.209849572697132 0.28047249244369
0.212849572697132 0.274017773432276
0.215849572697132 0.267788505931955
0.218849572697132 0.261773509713133
0.221849572697132 0.255962326559248
0.224849572697132 0.250345163091772
0.227849572697132 0.244912838932366
0.230849572697132 0.239656739630866
0.233849572697132 0.234568773856484
0.236849572697132 0.229641334409242
0.239849572697132 0.224867262660399
0.242849572697132 0.220239816075616
0.245849572697132 0.215752638514025
0.248849572697132 0.211399733031638
0.251849572697132 0.207175436940735
0.254849572697132 0.203074398924783
};
\addplot [thick, darkturquoise0166214]
table {%
0 15
-0.000999999999999859 15.0910728845521
-0.00299999999999986 15.283557992201
-0.00582842712474615 15.6195692687518
-0.00752548339959384 15.8613234687677
-0.00896548339959375 16.0849455627505
-0.0101873639174843 16.2873899641241
-0.0112241639174842 16.4668920790893
-0.0121039178903653 16.6240571839404
-0.0133480778903653 16.8533174332016
-0.0144037826578225 17.0498708047592
-0.0158967746578226 17.3293371071728
-0.0171636203787712 17.5648839330596
-0.0189552107787712 17.8947631693593
-0.0214889022206687 18.3529860001675
-0.0244889022206688 18.8810736354507
-0.0274889022206687 19.3932193187825
-0.0304889022206687 19.8901606404536
-0.0334889022206687 20.3729470037122
-0.0364889022206688 20.8426256455663
-0.0394889022206688 21.3001533196587
-0.0424889022206688 21.7463835268538
-0.0454889022206687 22.182074544392
-0.0484889022206688 22.6079015467138
-0.0514889022206687 23.0244682148277
-0.0544889022206688 23.4323167894062
-0.0574889022206687 23.8319365230192
-0.0604889022206687 24.2237707323941
-0.0634889022206688 24.6082226928536
-0.0664889022206687 24.9856607235854
-0.0694889022206687 25.3564221448954
-0.0724889022206686 25.7208170082804
-0.0754889022206688 26.0791311132393
-0.0784889022206686 26.4316286208199
-0.0814889022206686 26.7785543155601
-0.0844889022206687 27.1201355697673
-0.0874889022206686 27.4565840565736
-0.0904889022206687 27.7880972501674
-0.0934889022206687 28.1148597448431
-0.0964889022206688 28.437044419097
-0.0994889022206686 28.7548134666165
-0.102488902220669 29.0683193123452
-0.105488902220669 29.3777054291661
-0.108488902220669 29.6831070680019
-0.111488902220669 29.9846519124409
-0.114488902220669 30.2824606672574
-0.117488902220669 30.5766475888577
-0.120488902220669 30.8673209645482
-0.123488902220669 31.1545835465787
-0.126488902220669 31.4385329460845
-0.129488902220669 31.7192619914136
-0.132488902220669 31.9968590547046
-0.135488902220669 32.2714083490187
-0.138488902220669 32.5429901970292
-0.141488902220669 32.8116813105376
-0.144488902220669 33.0775549691162
-0.147488902220669 33.3406812654121
-0.150488902220669 33.6011272933801
-0.153488902220669 33.8589573266827
-0.156488902220669 34.1142329842602
-0.159488902220669 34.3670133836163
-0.162488902220669 34.6173552828456
-0.165488902220669 34.8653132123872
-0.168488902220669 35.1109395974028
-0.171488902220669 35.3542848715819
-0.174488902220669 35.595397583103
-0.177488902220669 35.8343244934034
-0.180488902220669 36.0711106693485
-0.183488902220669 36.305799569335
-0.186488902220669 36.5384331238103
-0.189488902220669 36.769051810648
-0.192488902220669 36.9976947257759
-0.195488902220669 37.2243996494204
-0.198488902220669 37.4492031082955
-0.201488902220669 37.6721404340377
-0.204488902220669 37.893245818162
-0.207488902220669 38.1125523637887
-0.210488902220669 38.3300921343728
-0.213488902220669 38.545896199645
-0.216488902220669 38.7599946789583
-0.219488902220669 38.9724167822183
-0.222488902220669 39.1831908485598
-0.225488902220669 39.3923443829211
-0.228488902220669 39.5999040906538
-0.231488902220669 39.8058959102964
-0.234488902220669 40.01034504463
-0.237488902220669 40.2132759901258
-0.240488902220669 40.4147125648843
-0.243488902220669 40.614677935161
-0.246488902220669 40.8131946405653
-0.249488902220669 41.0102846180126
-0.252488902220669 41.2059692245051
-0.255488902220669 41.4002692588103
-0.258488902220669 41.5932049821025
-0.261488902220669 41.7847961376277
-0.264488902220669 41.9750619694467
-0.267488902220669 42.1640212403105
-0.270488902220669 42.3516922487162
-0.273488902220669 42.5380928451885
-0.276488902220669 42.7232404478301
-0.279488902220669 42.9071520571815
};
\addplot [thick, firebrick165052]
table {%
0 45
0.00100000000000004 44.9483293342221
0.00300000000000006 44.8444447611151
0.00582842712474616 44.6946526102138
0.00882842712474617 44.5310934078676
0.0118284271247462 44.3635114061732
0.0148284271247461 44.1928899555477
0.0166284271247463 44.0894274313567
0.0191740115370177 43.9410928833386
0.0209740115370178 43.8353439643625
0.0235195959492894 43.6843851557676
0.0265195959492894 43.5049140774993
0.0295195959492893 43.3240375285892
0.0325195959492894 43.1418747137554
0.0355195959492893 42.958464453361
0.0385195959492893 42.7738151208499
0.0415195959492892 42.5879324686803
0.0445195959492893 42.4008177781817
0.0475195959492893 42.2124656072109
0.0505195959492894 42.0228653872011
0.0535195959492893 41.8320034473916
0.0565195959492893 41.6398642944806
0.0595195959492894 41.4464312767291
0.0625195959492893 41.2516869094416
0.0655195959492893 41.0556130336896
0.0685195959492893 40.8581908935443
0.0715195959492894 40.6594011718465
0.0745195959492893 40.4592240035452
0.0775195959492893 40.2576389760735
0.0805195959492894 40.0546251217491
0.0835195959492894 39.8501609049508
0.0865195959492893 39.6442242056608
0.0895195959492894 39.4367923003196
0.0925195959492894 39.227841840524
0.0955195959492894 39.0173488298975
0.0985195959492893 38.8052885993025
0.101519595949289 38.5916357804714
0.104519595949289 38.3763642780733
0.107519595949289 38.1594472401909
0.110519595949289 37.9408570271501
0.113519595949289 37.7205651786283
0.116519595949289 37.4985423789435
0.119519595949289 37.2747584204178
0.122519595949289 37.0491821646909
0.125519595949289 36.8217815018498
0.128519595949289 36.5925233072252
0.131519595949289 36.361373395694
0.134519595949289 36.128296473312
0.137519595949289 35.893256086085
0.140519595949289 35.6562145656713
0.143519595949289 35.4171329717894
0.146519595949289 35.1759710311018
0.149519595949289 34.9326870722234
0.152519595949289 34.6872379567256
0.155519595949289 34.4395790056601
0.158519595949289 34.1896639213291
0.161519595949289 33.9374447039074
0.164519595949289 33.682871562499
0.167519595949289 33.4258928292308
0.170519595949289 33.1664548307175
0.173519595949289 32.904501804269
0.176519595949289 32.6399757790542
0.179519595949289 32.372816445616
0.182519595949289 32.1029610236333
0.185519595949289 31.8303441185373
0.188519595949289 31.5548975671564
0.191519595949289 31.2765502715298
0.194519595949289 30.995228019807
0.197519595949289 30.7108532930491
0.200519595949289 30.4233450563291
0.203519595949289 30.1326185330615
0.206519595949289 29.8385849604151
0.209519595949289 29.5411513240912
0.212519595949289 29.2402200703236
0.215519595949289 28.9356887926735
0.218519595949289 28.6274498911409
0.221519595949289 28.3153901996572
0.224519595949289 27.9993905801343
0.227519595949289 27.6793254777177
0.230519595949289 27.3550624337632
0.233519595949289 27.026461550715
0.236519595949289 26.6933749040474
0.239519595949289 26.3556458947499
0.242519595949289 26.0131085344518
0.245519595949289 25.6655866552213
0.248519595949289 25.3128930345019
0.251519595949289 24.9548284234478
0.254519595949289 24.591180467301
0.257519595949289 24.2217225021065
0.260519595949289 23.8462122115541
0.263519595949289 23.4643901902744
0.266519595949289 23.0759780553212
0.269519595949289 22.6806767675839
0.272519595949289 22.2781644423297
0.275519595949289 21.8680939325866
0.278519595949289 21.4500901299543
0.281519595949289 21.0237469074711
0.284519595949289 20.5886236599822
0.287519595949289 20.144241388618
0.290519595949289 19.6900782710842
0.293519595949289 19.225564657513
};
\addplot [thick, firebrick165052]
table {%
0 45
-0.000999999999999859 45.0516008942321
-0.00299999999999986 45.1548745252211
-0.00582842712474615 45.3023096006155
-0.00882842712474612 45.4614758639795
-0.010628427124746 45.5577791285694
-0.0131740115370176 45.6952929040096
-0.0161740115370177 45.8578638719778
-0.0191740115370176 46.0208042820988
-0.0209740115370176 46.1185733693354
-0.0235195959492892 46.25709116326
-0.0265195959492892 46.42009778207
-0.0295195959492893 46.582570562683
-0.0325195959492894 46.7443684849804
-0.0355195959492893 46.9054350813544
-0.0385195959492894 47.0657533500263
-0.0415195959492893 47.225298682901
-0.0445195959492893 47.3840373959472
-0.0475195959492894 47.5419425371765
-0.0505195959492893 47.6989995856882
-0.0535195959492893 47.855204111448
-0.0565195959492893 48.0105578742686
-0.0595195959492892 48.1650659619984
-0.0625195959492893 48.3187351210614
-0.0655195959492893 48.4715728676546
-0.0685195959492894 48.6235870322869
-0.0715195959492893 48.7747855305365
-0.0745195959492892 48.9251762493266
-0.0775195959492894 49.0747669918497
-0.0805195959492893 49.2235654520023
-0.0835195959492893 49.3715792037237
-0.0865195959492893 49.5188156977366
-0.0895195959492893 49.6652822617649
-0.0925195959492893 49.8109861024537
-0.0955195959492892 49.9559343079717
-0.0985195959492893 50.1001338508502
-0.101519595949289 50.2435915908466
-0.104519595949289 50.3863142777399
-0.107519595949289 50.52830855401
-0.110519595949289 50.6695809574722
-0.113519595949289 50.8101379237132
-0.116519595949289 50.9499857884952
-0.119519595949289 51.0891307900565
-0.122519595949289 51.2275790713329
-0.125519595949289 51.3653366821055
-0.128519595949289 51.5024095810792
-0.131519595949289 51.6388036378996
-0.134519595949289 51.7745246351072
-0.137519595949289 51.9095782700367
-0.140519595949289 52.0439701566604
-0.143519595949289 52.1777058273798
-0.146519595949289 52.3107907347675
-0.149519595949289 52.4432302532602
-0.152519595949289 52.5750296808058
-0.155519595949289 52.7061942404658
-0.158519595949289 52.8367290819736
-0.161519595949289 52.9666392832518
-0.164519595949289 53.0959298518886
-0.167519595949289 53.2246057265755
-0.170519595949289 53.3526717785064
-0.173519595949289 53.4801328127411
-0.176519595949289 53.6069935695324
-0.179519595949289 53.7332587256195
-0.182519595949289 53.858932895479
-0.185519595949289 53.9840206325788
-0.188519595949289 54.1085264305475
-0.191519595949289 54.2324547243515
-0.194519595949289 54.355809891429
-0.197519595949289 54.4785962528002
-0.200519595949289 54.6008180741473
-0.203519595949289 54.7224795668693
-0.206519595949289 54.843584889109
-0.209519595949289 54.964138146757
-0.212519595949289 55.0841433944294
-0.215519595949289 55.2036046364228
-0.218519595949289 55.3225258276463
-0.221519595949289 55.4409108745304
-0.224519595949289 55.5587636359153
-0.227519595949289 55.676087923917
-0.230519595949289 55.7928875047737
-0.233519595949289 55.9091660996723
-0.236519595949289 56.0249273855551
-0.239519595949289 56.1401749959079
-0.242519595949289 56.2549125215299
-0.245519595949289 56.3691435112872
-0.248519595949289 56.482871472846
-0.251519595949289 56.5960998733918
-0.254519595949289 56.7088321403312
-0.257519595949289 56.8210716619778
-0.260519595949289 56.932821788223
-0.263519595949289 57.0440858311917
-0.266519595949289 57.1548670658834
-0.269519595949289 57.2651687307987
-0.272519595949289 57.374994028553
-0.275519595949289 57.4843461264752
-0.278519595949289 57.593228157195
-0.281519595949289 57.7016432192161
-0.284519595949289 57.8095943774778
-0.287519595949289 57.9170846639041
-0.290519595949289 58.0241170779404
-0.293519595949289 58.1306945870809
};
\end{axis}

\end{tikzpicture}


==> figures/multimode-calibration-curve.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.04,
xtick style={color=black},
xtick={0,0.01,0.02,0.03,0.04},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\)
},
y grid style={darkgray176},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=220,
ytick style={color=black},
ytick={0,50,100,150,200},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\)
}
]
\addplot [line width=2.4pt, darkturquoise0166214, dash pattern=on 6pt off 9.9pt]
table {%
0 0
0.00337841423 56.5957706
0.00458552101 74.0742764
0.00590150279 89.9677237
0.00736436079 104.431184
0.00966548131 121.502477
0.0118273862 134.206909
0.0139296272 143.053295
0.0160318683 150.100196
0.0181341093 155.123555
0.0202363503 158.420879
0.0223385914 160.633429
0.0244408324 162.367377
0.0265430735 163.907702
0.0286453145 165.367578
0.0307475555 166.80488
0.0328497966 168.254917
0.0349520376 169.73884
};
\addlegendentry{micro}
\addplot [very thick, crimson2246049]
table {%
0 0
0.00100000000000004 17.4136624811981
0.00300000000000006 50.5084865464345
0.00582842712474616 88.1141900707174
0.00762842712474626 105.939024049652
0.0101740115370177 123.983338336233
0.0119740115370178 134.390942634357
0.0135013621843807 141.343630668411
0.0147973621843808 146.04928689791
0.0166301829612162 150.809264754244
0.0181853829612162 153.961195593708
0.0203847678934189 157.11873970226
0.0221847678934189 159.228122269024
0.0247303523056905 161.613026720172
0.0277303523056905 163.916108713338
0.0307303523056905 165.891095497146
0.0337303523056905 167.711337720276
0.0367303523056905 169.499406161837
0.0397303523056904 171.320546504104
0.0427303523056905 173.206897083245
0.0457303523056905 175.175969475356
0.0487303523056904 177.239467251204
0.0517303523056904 179.407085866288
0.0547303523056906 181.6881619204
0.0577303523056905 184.092446759298
0.0607303523056905 186.630529159576
0.0637303523056905 189.314144924933
0.0667303523056905 192.15636569345
0.0697303523056904 195.171908113809
0.0727303523056904 198.377428402253
0.0757303523056905 201.791837742054
0.0787303523056905 205.436715791879
0.0817303523056905 209.336808626901
0.0847303523056906 213.520639799566
0.0877303523056904 218.021267611665
};
\addlegendentry{meso}
\end{axis}

\end{tikzpicture}


==> figures/ply-vs-1elem-24m.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none,
  fill=none
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={eng strain \(\displaystyle \varepsilon_{\mathrm{eng}}\) [-]},
xmin=0, xmax=0.03,
xtick style={color=black},
xtick={0,0.01,0.02,0.03},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},
y grid style={darkgray176},
ylabel={eng stress \(\displaystyle \sigma_{\mathrm{eng}}\) [MPa]},
ymin=0, ymax=500,
ytick style={color=black},
ytick={0,250,500},
yticklabels={\(\displaystyle {0}\),\(\displaystyle {250}\),\(\displaystyle {500}\)}
]
\addplot [thick, darkcyan0118194, forget plot]
table {%
0.0001 3.51507385462922
0.000699999999999999 24.6177490748455
0.00206568542494924 71.8266725965037
0.00368391918985787 124.220697948851
0.0047021529547665 153.530612545926
0.00572038671967512 179.378894558763
0.00673862048458375 201.890314915783
0.00775685424949238 221.258224676842
0.00877508801440102 237.23957041817
0.00979332177930964 249.920653447901
0.0108115555442183 259.4929271726
0.0118297893091269 266.429868259805
0.0128480230740355 271.348416677179
0.0138662568389442 274.86931596303
0.0148844906038528 277.43502836127
0.0159027243687614 279.35452421517
0.01692095813367 280.882219359286
0.0179391918985787 282.190243870149
0.0189574256634873 283.373271416145
0.0199756594283959 284.4817946771
0.0209938931933045 285.543351444249
0.0220121269582132 286.573459753088
0.0230303607231218 287.581525277563
0.0240485944880304 288.573703322047
0.025066828252939 289.554102719394
0.0260850620178476 290.525547483482
0.0271032957827563 291.490112772424
0.0281215295476649 292.449373573124
0.0291397633125735 293.404509765262
0.0301579970774822 294.35640509147
0.0311762308423908 295.305752770255
0.0321944646072994 296.253114484136
0.0332126983722081 297.198956484326
0.0342309321371167 298.143672964828
0.0352491659020253 299.087598826685
0.036267399666934 300.03100135595
0.0372856334318426 300.974080206717
0.0383038671967513 301.916988694353
0.0393221009616599 302.859862185559
0.0403403347265685 303.802831131266
0.0413585684914772 304.74601848939
0.0423768022563858 305.689532378725
0.0433950360212945 306.633463033751
0.0444132697862031 307.577883617591
0.0454315035511117 308.522854468695
0.0464497373160204 309.468428183952
0.047467971080929 310.414653391485
0.0484862048458376 311.361574961858
0.0495044386107463 312.30923255056
};
\addplot [semithick, black, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.00928420489685533 243.989493470704
0.0164118412512157 280.154394818873
0.0281215295476649 292.449373573124
};
\addplot [thick, darkcyan0118194, dash pattern=on 7.4pt off 3.2pt, forget plot]
table {%
0 0
0.0002 6.81761244732804
0.0004 13.6444563547957
0.0006 20.4799955045419
0.0008 27.3217920706435
0.001 34.1595143483833
0.0012 40.9585834054561
0.0014 47.669863882292
0.0016 54.3591475216287
0.0018 61.1276067507169
0.002 67.902521952612
0.0022 74.5447608993403
0.0024 80.9405118226341
0.0026 87.3168410168048
0.0028 93.9200088371401
0.003 100.526313951907
0.0032 106.834905806027
0.0034 112.779306450284
0.0036 118.811860287714
0.0038 125.0437989779
0.004 130.916293568872
0.0042 136.29254206487
0.0044 141.791798086538
0.0046 147.732967065699
0.0048 153.469644471226
0.005 158.588532664306
0.0052 163.478927933225
0.0054 168.599814061845
0.0056 173.566669740299
0.0058 178.109489860962
0.006 182.737864992794
0.0062 187.737609318952
0.0064 192.480455779897
0.0066 196.569881700913
0.0068 200.360281730009
0.007 204.300671008068
0.0072 208.4238694858
0.0074 212.572832882199
0.0076 216.753435779869
0.0078 220.788398231724
0.008 224.516800859812
0.0082 228.107508016215
0.0084 231.68389441655
0.0086 235.153091570222
0.0088 238.481955329034
0.009 241.739431270076
0.0092 244.946984558235
0.0094 248.109506305544
0.0096 251.229221274845
0.0098 254.237063735063
0.01 257.075300218404
0.0102 259.792700771736
0.0104 262.459911946923
0.0106 265.082602672189
0.0108 267.620844454257
0.011 270.051483798998
0.0112 272.381999381213
0.0114 274.628031235776
0.0116 276.797917912723
0.0118 278.89277938878
0.012 280.913381820723
0.0122 282.862804872956
0.0124 284.744824721225
0.0126 286.563153092177
0.0128 288.321692354694
0.013 290.024741660446
0.0132 291.676830973842
0.0134 293.282653436724
0.0136 294.846752901851
0.0138 296.373558036363
0.014 297.867249621957
0.0142 299.332258178881
0.0144 300.772741615326
0.0146 302.192502546817
0.0148 303.594954941974
0.015 304.983124906365
0.0152 306.359666194274
0.0154 307.726865074602
0.0156 309.086626006054
0.0158 310.440442840885
0.016 311.789373846636
0.0162 313.134040748623
0.0164 314.474665607336
0.0166 315.811148563138
0.0168 317.143178781666
0.017 318.470363251642
0.0172 319.792354782236
0.0174 321.108966857085
0.0176 322.420329260786
0.0178 323.726621655086
0.018 325.028460341717
0.0182 326.326711173391
0.0184 327.622443843336
0.0186 328.916877719962
0.0188 330.211324953588
0.019 331.507137907743
0.0192 332.805665161996
0.0194 334.108217844213
0.0196 335.416046228433
0.0198 336.730325414223
0.02 338.052148374068
0.0202 339.382524549712
0.0204 340.722382331398
0.0206 342.07257403147
0.0208 343.433882276315
0.021 344.807027032072
0.0212 346.192672726155
0.0214 347.591435119474
0.0216 349.003887727147
0.0218 350.430567686021
0.022 351.871981034496
0.0222 353.328607412412
0.0224 354.80090421378
0.0226 356.289310237789
0.0228 357.794249768501
0.023 359.316139293144
0.0232 360.855369909611
0.0234 362.412335350995
0.0236 363.987422983269
0.0238 365.581015314128
0.024 367.193491591711
0.0242 368.825229164276
0.0244 370.476604646516
0.0246 372.147994931533
0.0248 373.839778076573
0.025 375.552334083237
0.0252 377.286045588106
0.0254 379.041298476403
0.0256 380.818482429303
0.0258 382.617991413288
0.026 384.440224119228
0.0262 386.285584357081
0.0264 388.154481411857
0.0266 390.04733036503
0.0268 391.964552388958
0.027 393.906574998376
0.0272 395.873832306939
0.0274 397.866765234776
0.0276 399.885821708135
0.0278 401.931456838833
0.028 404.004133086848
0.0282 406.104320407203
0.0284 408.232496382076
0.0286 410.389146338811
0.0288 412.574763454475
0.029 414.789848847173
0.0292 417.03491165458
0.0294 419.310469099509
0.0296 421.617046542836
0.0298 423.955177523292
0.03 426.3254037843
0.0302 428.728275287221
0.0304 431.164350210798
0.0306 433.634194936369
0.0308 436.138384018204
0.031 438.677500138494
0.0312 441.252134046307
0.0314 443.862884479832
0.0316 446.510358071252
0.0318 449.195169233294
0.032 451.917940026965
0.0322 454.679300009234
0.0324 457.479886060268
0.0326 460.320342188895
0.0328 463.201319315797
0.033 466.123475033252
0.0332 469.087473340712
0.0334 472.093984355224
0.0336 475.143683995865
0.0338 478.237253641337
0.034 481.375379759843
0.0342 484.558753510493
0.0344 487.788070315536
0.0346 491.064029402517
0.0348 494.387333316056
0.035 497.758687398289
0.0352 501.178799237917
0.0354 504.648378087014
0.0356 508.168134245794
0.0358 511.738778414675
0.036 515.361021014081
0.0362 519.035571471646
0.0364 522.763137477389
0.0366 526.544424207026
0.0368 530.380133514193
0.037 534.270963092132
0.0372 538.217605605996
0.0374 542.220747796661
0.0376 546.281069557767
0.0378 550.399242986992
0.038 554.575931414064
0.0382 558.811788406747
0.0384 563.107456758
0.0386 567.46356745483
0.0388 571.880738623482
0.039 576.359574516901
0.0392 580.900664389975
0.0394 585.504581466159
0.0396 590.171881860792
0.0398 594.903103512915
0.04 599.698765123721
0.0402 604.559365105249
0.0404 609.4853805438
0.0406 614.477266181905
0.0408 619.535453423759
0.041 624.660349367964
0.0412 629.852335872636
0.0414 635.111768656665
0.0416 640.438976442218
0.0418 645.834259715925
0.042 651.297902086317
0.0422 656.830133313162
0.0424 662.431166734524
0.0426 668.101185698532
0.0428 673.840342261414
0.043 679.648756785521
0.0432 685.526517617305
0.0434 691.473680815118
0.0436 697.490269936119
0.0438 703.576275889278
0.044 709.731656860542
0.0442 715.956338312556
0.0444 722.250213061805
0.0446 728.613141433148
0.0448 735.044951492735
0.045 741.545439358052
0.0452 748.114369584467
0.0454 754.751475626299
0.0456 761.456460370611
0.0458 768.228996740965
0.046 775.06872836847
0.0462 781.975270326557
0.0464 788.948209926406
0.0466 795.987107568394
0.0468 803.091497646418
0.047 810.260889499721
0.0472 817.494768408697
0.0474 824.792596629171
0.0476 832.153814461155
0.0478 839.577841346937
0.048 847.064076991976
0.0482 854.611902510356
0.0484 862.220681579134
0.0486 869.889761606445
0.0488 877.618474904679
0.049 885.406139864751
0.0492 893.252062127639
0.0494 901.1555357485
0.0496 909.115844350325
0.0498 917.132262262543
0.05 925.204055640303
};
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
-1 -1
};
\addlegendentry{single element}
\addplot [semithick, black]
table {%
-1 -1
};
\addlegendentry{ply}
\end{axis}

\end{tikzpicture}


==> figures/ply-vs-exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{purple11129119}{RGB}{111,29,119}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none,
  fill=none
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={eng strain \(\displaystyle \varepsilon_{\mathrm{eng}}\) [-]},
xmin=0, xmax=0.05,
xtick style={color=black},
xtick={0,0.01,0.02,0.03,0.04,0.05},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.05}\)
},
y grid style={darkgray176},
ylabel={eng stress \(\displaystyle \sigma_{\mathrm{eng}}\) [MPa]},
ymin=0, ymax=400,
ytick style={color=black},
ytick={0,200,400},
yticklabels={\(\displaystyle {0}\),\(\displaystyle {200}\),\(\displaystyle {400}\)}
]
\addplot [thick, purple11129119, forget plot]
table {%
0.0001 3.51507385462922
0.0003 10.5475196969921
0.000699999999999999 24.6177490748455
0.00126568542494924 44.3667014515983
0.00206568542494924 71.8266725965037
0.00368391918985787 124.220697948851
0.00419303607231218 139.250882976451
0.0047021529547665 153.530612545926
0.00521126983722081 166.872789032753
0.00572038671967512 179.378894558763
0.00622950360212944 191.080500093088
0.00673862048458375 201.890314915783
0.00724773736703807 211.945635303836
0.00775685424949238 221.258224676842
0.0082659711319467 229.671553039672
0.00877508801440102 237.23957041817
0.00928420489685533 243.989493470704
0.00979332177930964 249.920653447901
0.010302438661764 255.070227085254
0.0108115555442183 259.4929271726
0.0113206724266726 263.254500805654
0.0118297893091269 266.429868259805
0.0123389061915812 269.100151038496
0.0128480230740355 271.348416677179
0.0133571399564898 273.250921288773
0.0138662568389442 274.86931596303
0.0143753737213985 276.250900957216
0.0148844906038528 277.43502836127
0.0153936074863071 278.458150466013
0.0159027243687614 279.35452421517
0.0164118412512157 280.154394818873
0.01692095813367 280.882219359286
0.0174300750161244 281.556380180161
0.0179391918985787 282.190243870149
0.018448308781033 282.79351114976
0.0189574256634873 283.373271416145
0.0194665425459416 283.934745748117
0.0199756594283959 284.4817946771
0.0204847763108502 285.017280091804
0.0209938931933045 285.543351444249
0.0215030100757589 286.061651019888
0.0220121269582132 286.573459753088
0.0225212438406675 287.079805281153
0.0230303607231218 287.581525277563
0.0235394776055761 288.079304905109
0.0240485944880304 288.573703322047
0.0245577113704847 289.065176678484
0.025066828252939 289.554102719394
0.0255759451353933 290.04080129096
0.0260850620178476 290.525547483482
0.026594178900302 291.00858146079
0.0271032957827563 291.490112772424
0.0276124126652106 291.970324115866
0.0281215295476649 292.449373573124
0.0286306464301192 292.927396561023
0.0291397633125735 293.404509765262
0.0296488801950279 293.880815605696
0.0301579970774822 294.35640509147
0.0306671139599365 294.831359654041
0.0311762308423908 295.305752770255
0.0316853477248451 295.779650776621
0.0321944646072994 296.253114484136
0.0327035814897538 296.726199304803
0.0332126983722081 297.198956484326
0.0337218152546624 297.671433079596
0.0342309321371167 298.143672964828
0.034740049019571 298.615716320246
0.0352491659020253 299.087598826685
0.0357582827844797 299.559351583235
0.036267399666934 300.03100135595
0.0367765165493883 300.502570973709
0.0372856334318426 300.974080206717
0.0377947503142969 301.445547152923
0.0383038671967513 301.916988694353
0.0388129840792056 302.388421557766
0.0393221009616599 302.859862185559
0.0398312178441142 303.331326786131
0.0403403347265685 303.802831131266
0.0408494516090229 304.274390339068
0.0413585684914772 304.74601848939
0.0418676853739315 305.217728556941
0.0423768022563858 305.689532378725
0.0428859191388401 306.161440670089
0.0433950360212945 306.633463033751
0.0439041529037488 307.105608071017
0.0444132697862031 307.577883617591
0.0449223866686574 308.050296848868
0.0454315035511117 308.522854468695
0.045940620433566 308.995562851192
0.0464497373160204 309.468428183952
0.0469588541984747 309.941456439282
0.047467971080929 310.414653391485
0.0479770879633833 310.888024510154
0.0484862048458376 311.361574961858
0.0489953217282919 311.835309550567
0.0495044386107463 312.30923255056
};
\addplot [thick, darkturquoise0166214, forget plot]
table {%
0.0001 1.77736111631814
0.0003 5.33251224936376
0.000699999999999999 12.4421149435417
0.0015 26.3834956661651
0.0025 43.0822393788617
0.00394852813742386 64.9581874146595
0.00602617315730203 89.868429546356
0.00747470129472588 103.010359567183
0.00832322943214974 109.489435888198
0.0091717575695736 115.387576568401
0.0100202857069975 120.558694724196
0.0110202857069975 125.745097236574
0.0120202857069975 130.21671773055
0.0130202857069975 133.955832439537
0.0140202857069975 137.039887344267
0.0150202857069975 139.552204887805
0.0160202857069975 141.578736308269
0.0170202857069975 143.202438124146
0.0180202857069975 144.500291284552
0.0190202857069975 145.540681379587
0.0200202857069975 146.380795552767
0.0210202857069975 147.063263254265
0.0220202857069975 147.614697179588
0.0230202857069975 148.051060169215
0.0240202857069975 148.386163077347
0.0250202857069975 148.636369261206
0.0262202857069975 148.860694689532
0.0268202857069975 148.942789659412
0.0274202857069975 149.010000963785
0.0280202857069975 149.065522317542
0.0286202857069975 149.111927787257
0.0292202857069975 149.151243847033
0.0298202857069975 149.185044982396
0.0304202857069975 149.214546175315
0.0310202857069975 149.240681959155
0.0316202857069975 149.264171215095
0.0322202857069975 149.285568377385
0.0328202857069975 149.30530228375
0.0334202857069975 149.323706355041
0.0340202857069975 149.341041355176
0.0346202857069975 149.357512463848
0.0352202857069975 149.373282148464
0.0358202857069975 149.388480092363
0.0364202857069975 149.403210549685
0.0370202857069975 149.417558057351
0.0376202857069975 149.431591545782
0.0382202857069975 149.445367750827
0.0388202857069975 149.458933732582
0.0394202857069975 149.472328812811
0.0400202857069975 149.485585990823
0.0406202857069975 149.498733170443
0.0412202857069975 149.511794155795
0.0418202857069975 149.524789335513
0.0424202857069975 149.537736266883
0.0430202857069975 149.550650183471
0.0436202857069975 149.563544395332
0.0442202857069975 149.57643057713
0.0448202857069975 149.58931902253
0.0454202857069975 149.602218891021
0.0460202857069975 149.615138298204
0.0466202857069975 149.628084533113
0.0472202857069975 149.641064136652
0.0478202857069975 149.654082996507
0.0484202857069975 149.667146395431
};
\addplot [thick, midnightblue123564, forget plot]
table {%
0.0001 1.11952876637656
0.0003 3.35854206275327
0.000699999999999999 7.83587985964119
0.0015 16.707742673463
0.0025 27.4816222382961
0.0035 37.6533979762954
0.0045 47.2271792847211
0.0055 55.8008533901174
0.0065 63.5747633141735
0.0075 70.3762466441195
0.0085 76.397627001541
0.0095 81.7454681420433
0.0105 86.4133811802854
0.0115 90.7768157858293
0.0125 94.6440556418258
0.0135 98.0408083521382
0.0145 101.045252777676
0.0155 103.685262656531
0.0165 105.952213608677
0.0175 107.889936177199
0.0185 109.523062272686
0.0195 110.882827820255
0.0205 112.006247558841
0.0215 112.927592419481
0.0225 113.679517044159
0.0237 114.435660811745
0.0243 114.744172339085
0.0249 115.015355822028
0.0255 115.255207213686
0.0261 115.46851016833
0.0267 115.658911642336
0.0273 115.82902534489
0.0279 115.980587313685
0.0285 116.114650314864
0.0291 116.231816951552
0.0297 116.332484260691
0.0303 116.41705853152
0.0309 116.486105094315
0.0315 116.540417982062
0.0321 116.581016188182
0.0327 116.6090914905
0.0333 116.625932556956
0.0339 116.632849275836
0.0345 116.631109957842
0.0351 116.621897065175
0.0357 116.606281320555
0.0363 116.585210902935
0.0369 116.559511385065
0.0375 116.529892649435
0.0381 116.49695947964
0.0387 116.461224096943
0.0393 116.423118133279
0.0399 116.383003168402
0.0405 116.341183189529
0.0411 116.297913235799
0.0417 116.253407192464
0.0423 116.207844892122
0.0429 116.161377561247
0.0435 116.114132750916
0.0441 116.066218345947
0.0447 116.017725991525
0.0453 115.968733770259
0.0459 115.919308528245
0.0465 115.869507721702
0.0471 115.81938097895
0.0477 115.76897142527
0.0483 115.718316738942
0.0489 115.667449993666
0.0495 115.616400369371
0.0501 115.565193827743
0.0507 115.513853575434
0.0513 115.462400461292
0.0519 115.410853302844
0.0525 115.359229223645
0.0531 115.307543859692
0.0537 115.255811574973
0.0543 115.204045605432
0.0549000000000001 115.15225823306
0.0555000000000001 115.100460880898
0.0561 115.048664207178
0.0567 114.996878205696
0.0573 114.945112285032
0.0579 114.8933753019
0.0585 114.841675644788
0.0591 114.79002126325
0.0597 114.738419690463
0.0603 114.686878109477
0.0609 114.63540336054
};
\addplot [thick, tomato23610466, forget plot]
table {%
0.0001 0.741377343684058
0.0003 2.22390734147876
0.000699999999999999 5.1880375713454
0.0015 11.1109719726929
0.0025 18.4619740885271
0.0035 25.6649603120046
0.0045 32.8766723647142
0.0055 39.7268034603228
0.0065 46.6275526466127
0.0075 53.1465836990052
0.0085 59.4363399548721
0.0095 65.2352952104124
0.0105 70.9806262376219
0.0115 76.326605550316
0.0125 81.222329282854
0.0135 85.7290591143872
0.0145 90.2875064163035
0.0155 94.162024746047
0.0165 97.7020906202196
0.0175 101.373185532685
0.0185 104.812042816194
0.0195 107.858418589487
0.0205 110.658700488129
0.0215 113.230266465505
0.0225 115.64184132142
0.0235 117.814450416267
0.0245 119.723899830019
};
\addplot [very thick, purple11129119, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 1.00712430477142
0.0011286735534668 47.2812194824219
0.00204861164093018 79.6072692871094
0.00289547443389893 106.457489013672
0.00373697280883789 129.303298950195
0.00443947315216064 145.645370483398
0.00521445274353027 160.966522216797
0.00598788261413574 173.753341674805
0.00676107406616211 184.684524536133
0.00761115550994873 195.233352661133
0.00859618186950684 206.343246459961
0.0095820426940918 215.934219360352
0.0103553533554077 222.720626831055
0.0111994743347168 229.243392944336
0.0122553110122681 236.315933227539
0.0129586458206177 240.703643798828
0.0139396190643311 246.1923828125
0.0152087211608887 252.606246948242
0.0161203145980835 256.759582519531
0.0182361602783203 265.207336425781
0.0202795267105103 272.301208496094
0.0218303203582764 277.159698486328
0.0255587100982666 287.964324951172
0.0260478258132935 289.304321289062
0.0266803503036499 290.988708496094
0.0271744728088379 292.273956298828
0.0284428596496582 295.507659912109
0.0295695066452026 298.272247314453
0.0321036577224731 304.325042724609
0.0328086614608765 305.841827392578
0.0352045297622681 310.801666259766
0.0357662439346313 311.915222167969
0.0371036529541016 314.607177734375
0.0380202531814575 316.348876953125
0.0404845476150513 320.748016357422
0.0409778356552124 321.59814453125
0.0431628227233887 325.00341796875
0.0456186532974243 328.413604736328
0.0456894636154175 328.44091796875
0.0458312034606934 328.358489990234
0.0459011793136597 328.212646484375
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
-7.6522163722819e-05 -1.71953051635543
0.0017321734885511 32.337230752426
0.00361043435801631 57.8798017040119
0.00562782566236414 79.9165295838116
0.00847999957540761 102.954926912693
0.0116799995754076 118.981638098002
0.0159234778362772 132.003340936065
0.0221843474014956 144.023374325547
0.0288626082710598 151.03556046862
0.0377669560971467 158.547581336733
0.0464626082710598 164.056763306683
0.0552278256623641 169.565955276633
0.0657321734885511 175.075127246583
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
-6.95694633151556e-06 -1.21869579181446
0.00180173870584239 19.3155279143625
0.0034713039232337 37.8464127223759
0.00541913001019022 52.8715545586028
0.00792347783627718 70.4006698175345
0.0107060865319294 84.4240421046797
0.0143930430536685 96.9449102182022
0.0184278256623641 104.958265810857
0.0226017387058424 110.968282555347
0.0286539126188859 116.978299199838
0.0349147821841033 119.482472822543
0.0415234778362772 121.986646455247
0.0468104343580163 123.989985343411
0.0516104343580163 125.492489517034
0.0578017387058424 126.494158966116
0.0605147821841033 126.994993690656
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0.000180180180180178 -0.77519379844955
0.00135585613078899 10.1808769758358
0.00261711739205525 19.8707995565559
0.00405855883349169 29.5607219370761
0.00531982009475296 38.4755506192466
0.00649099126592413 47.3901793014172
0.0076621624370953 54.7555203866885
0.00874324351817638 61.731265572735
0.0100055047794376 68.7080087587815
0.0115360363109692 76.0723498440528
0.0131576579325908 84.2118847277737
0.0146891894641223 90.8010320155954
0.0164909912659241 97.3901793014171
0.0191936939686268 103.979326588239
0.0214559462208791 107.467698681262
0.0236081083830412 109.793280076611
};
\addplot [semithick, tomato23610466, mark=asterisk, mark size=3, mark options={solid}, forget plot]
table {%
0.0236081083830412 109.793280076611
};
\addplot [semithick, black, dash pattern=on 1.5pt off 2.475pt]
table {%
-1 -1
};
\addlegendentry{experiment}
\addplot [semithick, black]
table {%
-1 -1
};
\addlegendentry{ply}
\end{axis}

\end{tikzpicture}


==> figures/pressure-dependence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.06,
xtick style={color=black},
xtick={0,0.02,0.04,0.06},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\)
},
y grid style={darkgray176},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=200,
ytick style={color=black},
ytick={0,0,100,200},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\)
}
]
\addplot [thick, midnightblue123564]
table {%
0 0
0.00100000000000004 7.41426649058735
0.00300000000000006 22.1910147854926
0.00582842712474616 42.2871823140538
0.00882842712474617 62.1115683550605
0.0118284271247462 79.204474635507
0.0148284271247461 93.4222346605105
0.0178284271247463 104.863025710979
0.0208284271247462 114.601591802356
0.0238284271247461 122.233358507241
0.0268284271247463 127.987125164372
0.0298284271247461 132.027829456174
0.0328284271247462 134.712017530283
0.0358284271247462 136.463654477186
0.0388284271247462 137.650605458416
0.0418284271247461 138.491496304536
0.0448284271247462 139.07618455047
0.0478284271247463 139.452713619911
0.0508284271247462 139.675685522846
0.0538284271247462 139.800469159353
0.0568284271247463 139.868499561039
0.0598284271247462 139.905357038982
0.0628284271247461 139.925452654725
0.0658284271247462 139.936512543549
0.0688284271247462 139.942654805847
0.0718284271247462 139.946091604586
0.0748284271247461 139.948025660718
0.0778284271247462 139.949118650267
0.0808284271247462 139.949738208159
0.0838284271247462 139.950090163152
0.0868284271247462 139.950290406442
0.0898284271247461 139.950404457609
0.0928284271247462 139.9504694668
0.0958284271247461 139.950506542217
0.0988284271247461 139.950527694878
0.101828427124746 139.950539766436
0.104828427124746 139.950546656873
0.107828427124746 139.950550590416
0.110828427124746 139.950552836283
0.113828427124746 139.950554118626
0.116828427124746 139.950554850848
0.119828427124746 139.950555268967
0.122828427124746 139.950555507728
0.125828427124746 139.950555644074
0.128828427124746 139.950555721937
0.131828427124746 139.950555766401
0.134828427124746 139.950555791793
0.137828427124746 139.950555806294
0.140828427124746 139.950555814577
0.143828427124746 139.950555819305
0.146828427124746 139.950555822006
0.149828427124746 139.950555823548
0.152828427124746 139.950555824428
0.155828427124746 139.950555824932
0.158828427124746 139.950555825218
0.161828427124746 139.950555825383
0.164828427124746 139.950555825476
0.167828427124746 139.950555825529
0.170828427124746 139.950555825655
0.173828427124746 139.950555825599
0.176828427124746 139.950555825571
0.179828427124746 139.950555825561
0.182828427124746 139.95055582556
0.185828427124746 139.950555825565
0.188828427124746 139.950555825571
0.191828427124746 139.950555825578
0.194828427124746 139.950555825585
0.197828427124746 139.950555825592
0.200828427124746 139.9505558256
0.203828427124746 139.950555825605
0.206828427124746 139.95055582561
0.209828427124746 139.950555825616
0.212828427124746 139.950555825619
0.215828427124746 139.950555825625
0.218828427124746 139.950555825629
0.221828427124746 139.950555825632
0.224828427124746 139.950555825636
0.227828427124746 139.950555825639
0.230828427124746 139.950555825643
0.233828427124746 139.950555825645
0.236828427124746 139.950555825647
0.239828427124746 139.950555825649
0.242828427124746 139.950555825652
0.245828427124746 139.950555825654
0.248828427124746 139.950555825656
0.251828427124746 139.950555825658
0.254828427124746 139.950555825659
0.257828427124746 139.95055582566
0.260828427124746 139.950555825662
0.263828427124746 139.950555825664
0.266828427124746 139.950555825664
0.269828427124746 139.950555825666
0.272828427124746 139.950555825666
0.275828427124746 139.950555825665
0.278828427124746 139.950555825667
0.281828427124746 139.950555825668
0.284828427124746 139.950555825668
0.287828427124746 139.950555825669
0.290828427124746 139.950555825669
0.293828427124746 139.95055582567
0.296828427124746 139.95055582567
};
\addplot [thick, tomato23610466]
table {%
0 0
0.000999999999999859 7.4138681341419
0.00299999999999986 22.223896443071
0.00599999999999999 43.8661089017212
0.00900000000000002 64.2188115547649
0.0119999999999999 82.2488824221842
0.015 98.2267293773133
0.018 111.643251411629
0.021 122.674137271222
0.024 132.345845949342
0.027 140.160597550099
0.03 146.390626347569
0.0329999999999999 151.094851759352
0.0359999999999999 154.477735638497
0.0389999999999999 156.83425769468
0.0419999999999999 158.471711866467
0.0449999999999999 159.64989521698
0.0479999999999999 160.532022256751
0.0509999999999999 161.194393889108
0.0539999999999999 161.66632426996
0.057 161.978728496645
0.0599999999999999 162.172780136574
0.0629999999999999 162.28860588819
0.066 162.356504077365
0.069 162.396158150932
0.072 162.419399304385
0.075 162.43310548171
0.078 162.441240285882
0.081 162.446095274081
0.084 162.449005736713
0.087 162.450756470575
0.09 162.451812293826
0.0929999999999999 162.452450242855
0.0959999999999999 162.452836241893
0.099 162.453070034155
0.102 162.453211743593
0.105 162.453297685524
0.108 162.453349827271
0.111 162.453381471439
0.114 162.453400680032
0.117 162.453412341846
0.12 162.453419422729
0.123 162.453423722454
0.126 162.453426333623
0.129 162.453427919405
0.132 162.453428882486
0.135 162.453429467403
0.138 162.453429822654
0.141 162.453430038419
0.144 162.453430169466
0.147 162.453430249061
0.15 162.453430297404
0.153 162.453430326768
0.156 162.453430344602
0.159 162.453430355434
0.162 162.453430362013
0.165 162.453430366008
0.168 162.453430368436
0.171 162.45343036991
0.174 162.453430370805
0.177 162.45343037135
0.18 162.45343037168
0.183 162.453430371881
0.186 162.453430372004
0.189 162.453430372076
0.192 162.453430372122
0.195 162.453430372214
0.198 162.453430372185
0.201 162.453430372172
0.204 162.453430372173
0.207 162.453430372183
0.21 162.453430372195
0.213 162.453430372208
0.216 162.453430372224
0.219 162.453430372238
0.222 162.453430372253
0.225 162.453430372266
0.228 162.453430372278
0.231 162.45343037229
0.234 162.4534303723
0.237 162.453430372311
0.24 162.453430372283
0.243 162.453430372192
0.246 162.453430372151
0.249 162.453430372192
0.252 162.453430372233
0.255 162.453430372267
0.258 162.453430372275
0.261 162.4534303722
0.264 162.45343037213
0.267 162.453430372128
0.27 162.453430372195
0.273 162.453430372233
0.276 162.453430372214
0.279 162.453430372181
0.282 162.453430372137
0.285 162.453430372096
0.288 162.453430372119
0.291 162.453430372198
0.294 162.45343037223
0.297 162.4534303722
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.00918865115 65.163185
0.0107929849 74.1229285
0.0122794938 81.6252976
0.0136240973 87.9855573
0.0147149937 92.7401393
0.0157661143 96.9682577
0.0168172348 100.948463
0.0178683553 104.770265
0.0189194758 108.476072
0.0199705963 112.029229
0.0210217169 115.409218
0.0220728374 118.59603
0.0230905105 121.508518
0.023974394 123.890931
0.0248160887 126.030626
0.0255593432 127.811561
0.0262789467 129.422798
0.0269039467 130.71266
0.0275289467 131.893442
0.0281539467 132.963697
0.0286042503 133.672466
0.0290461921 134.31805
0.0294881338 134.921681
0.0299300755 135.489457
0.0303720173 136.026591
0.030813959 136.537011
0.0312559008 137.023698
0.0316978425 137.489141
0.0321397842 137.93539
0.032581726 138.364082
0.0330236677 138.776367
0.0334656094 139.173103
0.0339075512 139.555209
0.0343494929 139.923781
0.0347914347 140.279981
0.0352333764 140.624851
0.0356753181 140.95937
0.0361172599 141.284482
0.0365592016 141.601055
0.0370011433 141.909863
0.0374430851 142.211573
0.0378850268 142.50674
0.0383269686 142.795848
0.0387689103 143.079392
0.039210852 143.357862
0.0396527938 143.631711
0.0400947355 143.901312
0.0405366773 144.166956
0.040978619 144.428884
0.0414205607 144.687321
0.0418625025 144.942459
0.0423044442 145.194445
0.0427463859 145.443407
0.0431883277 145.689455
0.0436302694 145.932688
0.0440722112 146.173201
0.0445141529 146.411086
0.0449560946 146.646419
0.0453980364 146.879275
0.0458399781 147.109747
0.0462819199 147.33796
0.0467238616 147.564059
0.0471658033 147.788189
0.0476077451 148.010482
0.0480496868 148.231055
0.0484916285 148.45
0.0489335703 148.667385
0.049375512 148.883249
0.0498174538 149.097629
0.0502593955 149.310573
0.0507013372 149.522142
0.051143279 149.732399
0.0515852207 149.941394
0.0520271624 150.149147
0.0524691042 150.355646
0.0529110459 150.560854
0.0533529877 150.764742
0.0537949294 150.967291
0.0542368711 151.168508
0.0546788129 151.368419
0.0551207546 151.567065
0.0555626964 151.764489
0.0560046381 151.960726
0.0564465798 152.155804
0.0568885216 152.349751
0.0573304633 152.542597
0.057772405 152.734384
0.0582143468 152.92516
0.0586562885 153.114974
0.0590982303 153.303873
0.059540172 153.491901
0.0599821137 153.679095
0.0604240555 153.865492
0.0608659972 154.051122
0.061307939 154.236018
0.0617498807 154.420205
0.0621918224 154.603709
0.0626337642 154.786555
0.0630757059 154.968765
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.0108880233 76.8423709
0.0130698161 88.6745968
0.0150717149 98.5412431
0.0168394818 106.49946
0.0186072488 113.724936
0.0203750158 120.449325
0.0221427827 126.741963
0.0239105497 132.649783
0.0256783166 138.183468
0.0270293514 142.209457
0.0279132349 144.73849
0.0287971183 147.138963
0.0296810018 149.364292
0.0305648853 151.389098
0.0314487688 153.207144
0.0323326522 154.829236
0.0332165357 156.286777
0.033952971 157.395013
0.0344785312 158.140018
0.0350040915 158.847762
0.0355296518 159.522058
0.036055212 160.166289
0.0365807723 160.783054
0.0371063325 161.374569
0.0376318928 161.943023
0.038157453 162.490349
0.0386830133 163.017973
0.0392085736 163.527212
0.0397341338 164.019444
0.0402596941 164.495915
0.0407852543 164.957799
0.0413108146 165.406485
0.0418363749 165.843486
0.0423619351 166.270089
0.0428874954 166.687186
0.0434130556 167.095357
0.0439386159 167.495062
0.0444641762 167.886715
0.0449897364 168.270704
0.0455152967 168.647398
0.0460408569 169.017117
0.0465664172 169.380134
0.0470919775 169.736701
0.0476175377 170.087052
0.048143098 170.431388
0.0486686582 170.769882
0.0491942185 171.102699
0.0497197788 171.430048
0.050245339 171.75219
0.0507708993 172.069428
0.0512964595 172.382081
0.0518220198 172.69046
0.0523475801 172.994827
0.0528731403 173.295366
0.0533987006 173.592219
0.0539242608 173.885537
0.0544498211 174.175485
0.0549753814 174.462204
0.0555009416 174.745811
0.0560265019 175.026396
0.0565520621 175.304016
0.0570776224 175.578709
0.0576031827 175.850501
0.0581287429 176.119427
0.0586543032 176.385547
0.0591798634 176.648969
0.0597054237 176.909837
0.0602309839 177.168317
0.0607565442 177.424569
0.0612821045 177.678741
0.0618076647 177.930963
0.062333225 178.181338
0.0628587852 178.429953
0.0633843455 178.676876
0.0639099058 178.92217
0.064435466 179.165882
0.0649610263 179.408045
0.0654865865 179.648677
0.0660121468 179.887787
0.0665377071 180.125381
0.0670632673 180.361468
0.0675888276 180.596064
0.0681143878 180.829198
0.0686399481 181.060907
0.0691655084 181.291235
0.0696910686 181.520232
0.0702166289 181.747947
0.0707421891 181.974431
0.0712677494 182.199729
0.0717933097 182.423883
0.0723188699 182.646932
0.0728444302 182.86891
0.0733699904 183.089849
0.0738955507 183.309775
0.074421111 183.528713
0.0749466712 183.746685
0.0754722315 183.963709
0.0759977917 184.179809
0.076523352 184.39501
};
\addplot [thick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.035012 140.453771
};
\addplot [thick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.0381317 162.46371948
};
\end{axis}

\end{tikzpicture}


==> figures/rate-dependence-15d-45d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.04,
xtick style={color=black},
xtick={0,0.02,0.04},
xticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.02}\),\(\displaystyle {0.04}\)},
y grid style={darkgray176},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=400,
ytick style={color=black},
ytick={0,200,400},
yticklabels={\(\displaystyle {0}\),\(\displaystyle {200}\),\(\displaystyle {400}\)}
]
\addplot [thick, midnightblue123564]
table {%
0 0
0.00100000000000004 11.1017510386921
0.00300000000000006 32.7170509871791
0.00582842712474616 58.7673413957179
0.00882842712474617 78.9232282586917
0.0118284271247462 93.2882230981636
0.0148284271247461 103.936747489078
0.0166284271247463 109.194281578424
0.0191740115370177 114.157279899032
0.0209740115370178 116.924107338753
0.0235195959492894 119.454650759928
0.0265195959492894 121.397007629977
0.0295195959492893 122.752034050486
0.0325195959492894 123.735003294474
0.0355195959492893 124.442222367299
0.0385195959492893 124.945912424913
0.0415195959492892 125.321141161715
0.0445195959492893 125.626532707992
0.0475195959492893 125.898076850821
0.0505195959492894 126.155250560448
0.0535195959492893 126.408112908847
0.0565195959492893 126.661857177706
0.0595195959492894 126.919238536151
0.0625195959492893 127.181789667446
0.0655195959492893 127.450422275057
0.0685195959492893 127.725727709807
0.0715195959492894 128.008130128152
0.0745195959492893 128.297966280737
0.0775195959492893 128.595528069402
0.0805195959492894 128.901085837873
0.0835195959492894 129.214901473675
0.0865195959492893 129.537236024499
0.0895195959492894 129.868354312042
0.0925195959492894 130.208527863567
0.0955195959492894 130.558036909681
0.0985195959492893 130.91717184603
0.101519595949289 131.286234398042
0.104519595949289 131.665538625202
0.107519595949289 132.055411847379
0.110519595949289 132.456195541433
0.113519595949289 132.868246257579
0.116519595949289 133.291936534209
0.119519595949289 133.727655887008
0.122519595949289 134.175811838412
0.125519595949289 134.636831015707
0.128519595949289 135.111160324717
0.131519595949289 135.599268207592
0.134519595949289 136.101645992906
0.137519595949289 136.618809351631
0.140519595949289 137.151299858809
0.143519595949289 137.699686684895
0.146519595949289 138.264568419178
0.149519595949289 138.846575042046
0.152519595949289 139.446370059995
0.155519595949289 140.064652819608
0.158519595949289 140.702161018312
0.161519595949289 141.359673432143
0.164519595949289 142.038012882752
0.167519595949289 142.738051757179
0.170519595949289 143.460713382754
0.173519595949289 144.206964182769
0.176519595949289 144.977842276058
0.179519595949289 145.774446136131
0.182519595949289 146.597942277572
0.185519595949289 147.449571204827
0.188519595949289 148.330653581399
0.191519595949289 149.24259697447
0.194519595949289 150.186903287686
0.197519595949289 151.165176976744
0.200519595949289 152.179134148795
0.203519595949289 153.230612660517
0.206519595949289 154.321583346336
0.209519595949289 155.45416252865
0.212519595949289 156.630625985582
0.215519595949289 157.853424579905
0.218519595949289 159.125201786215
0.221519595949289 160.44881339293
0.224519595949289 161.827349703115
0.227519595949289 163.264160614539
0.230519595949289 164.76288402751
0.233519595949289 166.327478110585
0.236519595949289 167.962258055691
0.239519595949289 169.671938069033
0.242519595949289 171.461679499824
0.245519595949289 173.337146183227
0.248519595949289 175.304568299016
0.251519595949289 177.370816322978
};
\addplot [thick, tomato23610466]
table {%
0 0
0.00100000000000004 11.0944472918201
0.00300000000000006 32.297907534514
0.00469705627484761 48.5482139241176
0.00613705627484768 60.3212748297323
0.007358936792738 69.0716437967831
0.00839573679273817 75.3639846145436
0.00927549076561917 80.4833516845342
0.010519650765619 85.9679751973406
0.0115753555330763 90.7163190029744
0.0130683475330764 96.251003436555
0.014335193254025 100.344001317102
0.0154101474940251 103.465265210238
0.0169303623591636 106.949750242703
0.0182203074471635 109.482343794239
0.0193148621500633 111.29227703363
0.0208627962556632 113.228246014234
0.0221762618991428 114.566907053667
0.0232907744551748 115.506366783018
0.0248669332273505 116.521525304253
0.026204348294589 117.237983097976
0.0273391826105553 117.76497367214
0.0289440806912413 118.382348393149
0.0303058818704011 118.840122821085
0.0314614084884951 119.183428921808
0.0330955699034866 119.580160724766
0.0344822018451994 119.862165456197
0.0356587980639933 120.066205696181
0.0366571730620267 120.217387152921
0.0380690885245793 120.397304694399
0.0392671385222191 120.532371498619
0.0402837176552572 120.637200877946
0.041721377652425 120.771538816751
0.0429412726120705 120.879092790334
0.0439763878100313 120.966953680626
0.0454402617616061 121.086311539159
0.046682399999159 121.185891690704
0.0477363892442928 121.269577075587
0.0492269551293564 121.386580397175
0.050491742223517 121.486047857536
0.0515649496607628 121.570671380291
0.0530826941737553 121.690420147255
0.0543705430984502 121.793013333435
0.055463319147805 121.880735489457
0.0570087378574389 122.005482621386
0.0583200691166646 122.112703909649
0.059432770587601 122.204578195627
0.0610063680986718 122.335507982424
0.0623416098637956 122.448207910817
0.0634746000717664 122.544872437299
0.065076890189915 122.682770076724
0.0664364784394801 122.801558491367
0.0675901273245471 122.903500604744
0.0685690308642338 122.99081552127
0.0699534095263142 123.115224464756
0.0711280937739384 123.222216214927
0.0721248464106363 123.313914561227
0.0735344675077854 123.444623807913
0.0747305706718228 123.557070491197
0.0757454978617701 123.653467402084
0.077180821658615 123.790911499362
0.0783987342865519 123.909184884219
0.0794321674202801 124.010599183389
0.0808936625738043 124.155233782855
0.0821337823342782 124.279728245515
0.0831860588448157 124.386499947351
0.0846742025573843 124.538813198996
0.0859369343700294 124.669952543831
0.0870083978430789 124.782447811194
0.0885236760182527 124.94296658003
0.0898094321859121 125.081209024086
0.0909004324720374 125.199824260819
0.0924433398732286 125.369119719031
0.093752540216579 125.51496260864
0.0948634335454365 125.640128468894
0.0964344739574568 125.81882176142
0.0977675459520861 125.972806442575
0.0988986950487407 126.104992033782
0.0998585068848738 126.218236727612
0.101215885800859 126.379653004436
0.102367660004219 126.518489608749
0.103344972823729 126.637498584477
0.10472710186776 126.807189242259
0.105899877251172 126.953185747378
};
\addplot [thick, darkturquoise0166214]
table {%
0 0
0.00100000000000004 11.0459334204047
0.00219999999999995 23.9594463787917
0.00281094025894522 30.1906963398047
0.00367494025894525 38.8625264596678
0.00440806856967942 45.4956006167683
0.0050301485696795 50.9737823806405
0.00555800095340824 54.994680195128
0.00600589855340827 58.665735219381
0.00663932141388268 63.211294554646
0.00717679853388265 66.6927061191991
0.00763286299342409 69.5747368861207
0.00801984651982421 71.749891875132
0.008567123871274 74.9825661118016
0.00903150410295394 77.564495452058
0.00942554379599787 79.3311557440396
0.00998280007401381 81.6870272736757
0.0104556477056666 83.8525351179321
0.0108568722258381 85.7366496992688
0.0114242893838213 88.1983990626111
0.0119057588080272 90.0560295357688
0.0123142991617749 91.5613441538814
0.012892062470822 93.5266879973034
0.0133823108953195 95.0939744256415
0.0137983004778332 96.3798279453146
0.0141512793434715 97.4461141455159
0.014650466842488 98.870400599154
0.015074041481254 100.015082215178
0.0154334564805458 100.915427985747
0.015941746047065 102.060458464073
0.0163730440462152 102.995338626722
0.016739012534109 103.765521219271
0.0172565701330893 104.758135194248
0.0176957323185618 105.538817302871
0.0180683737898276 106.160894397065
0.0185953684123945 106.957200760746
0.0190425381779137 107.587238203833
0.0194219743061616 108.090337620006
0.0199585780247846 108.731579811546
0.0204139013786825 109.235112447824
0.0208002560560909 109.634995243961
0.0213466440807681 110.143291296849
0.0218102696936584 110.541419047767
0.0222036690714261 110.857314536794
0.022537479512707 111.110408585445
0.0230095587660282 111.438061439786
0.0234101312955653 111.698284889798
0.0237500283579566 111.907532784761
0.0242307153934012 112.180808055775
0.0246385918682708 112.399587587922
0.0249846865337909 112.576795642808
0.0254741383036342 112.810807106303
0.0258894519022583 112.999821516231
0.0262418571765456 113.154034535528
0.0267402334948946 113.359683723623
0.0271631198240393 113.526937102915
0.0275219507732506 113.664045285028
0.0280294143682241 113.847724920407
0.0284600115072777 113.997271039225
0.0288253852956587 114.119719033527
0.0293421018625227 114.283022933197
0.0297805504085802 114.415059150631
0.0301525863367223 114.522342691967
0.030678724591991 114.663767142566
0.0311251677057616 114.776826268747
0.0315039872495551 114.867786655142
0.0318254262914699 114.941410049105
0.0322800097440222 115.038319409822
0.0326657365943198 115.115776227687
0.0329930366801575 115.178192731013
0.0334559089005148 115.260072536482
0.0338486690035199 115.325426862619
0.0341819370021772 115.378090209539
0.0346532491257834 115.447341562321
0.0350531707241722 115.502812251994
0.0353925154531685 115.547689653511
0.035872421371235 115.607128947668
0.0362796350460308 115.655087686437
0.0366251673070386 115.694151110286
0.0371138237167934 115.746417181517
0.0375284624300029 115.788981119275
0.0378802950450263 115.823930148202
0.0383778615008777 115.871213595183
0.0388000606389059 115.910092661498
0.0391583084871188 115.942272697845
0.0396649474527526 115.986271320053
0.0400948448706081 116.022770346923
0.0404596249258645 116.053196570515
0.0409755018272913 116.095176717414
0.0414132378935988 116.130260888877
0.0417846692626261 116.159679777406
0.0423099525421951 116.200567401246
0.0427556701850279 116.234939733755
0.0431338741463175 116.263893674343
0.0434547908491571 116.288324940165
0.0439086356027047 116.322547701293
0.0442937356461122 116.351479474736
0.0446205038686666 116.375954870661
0.0450826239207554 116.410342431399
0.0454747457878206 116.43948267563
0.0458074722253248 116.464179331997
0.0462780184658031 116.498953933389
0.0466772901908079 116.528474495513
0.0470160834839521 116.553527615543
0.047495209553958 116.588862032114
0.0479017615057312 116.618898000225
0.0482467322761354 116.644414687079
0.0487345946182631 116.680447034404
0.0491485595427483 116.71110726947
0.0494998204290803 116.737174409266
0.0499965783384622 116.774017786995
0.0504180914020607 116.805392193762
0.0507757570968158 116.83208210726
0.051281572773134 116.869831629378
0.0517107716068401 116.901996537698
0.0520749588937891 116.92937114271
0.0525899974942364 116.968109151303
0.0530270222385751 117.001131341115
0.0533978500308972 117.029245244756
0.0537125078468213 117.053164241089
0.0541575011976077 117.087011630551
0.0545350905767165 117.115854260514
0.0548554857892827 117.140404256392
0.0553085930442132 117.175157286938
0.0556930672992927 117.20477991527
0.0560193045228428 117.229998679999
0.0564806736289381 117.265705489233
0.056872158297198 117.296147085678
0.0572043440535868 117.322066850676
0.0576741256554988 117.358771858249
0.0580727485631653 117.390069708695
0.0584109913165418 117.416721874719
0.0588893388057415 117.454468963315
0.0592952301097935 117.486660191786
0.0596396403020172 117.514076175171
0.0601267098668796 117.552909457912
0.0605400020975483 117.586031529703
0.0608906921842491 117.614243122995
0.0613866428610514 117.654207388276
0.0618074709650925 117.688298439253
0.0621645554523901 117.717338069384
0.0626695491772393 117.758479107747
0.0630980505619964 117.793578187891
0.0634616460438879 117.823479121827
0.0639758477055964 117.865843987876
0.0644121622838664 117.901991313645
0.0647823874802966 117.932787838996
0.0650965339766507 117.959003887372
0.0655408042123668 117.996128872103
0.0659177800079921 118.027781881287
0.0662376545777078 118.054735629135
0.0666900255324579 118.09291316199
0.0670738750161166 118.12546850258
0.0673995821035366 118.153193214305
0.0678602014839273 118.192465721538
0.0682510499888314 118.225958105907
0.0685826959427126 118.254482817703
0.0690517141485974 118.294890991372
0.0694496892932548 118.329355091672
0.069787382401492 118.358709359775
0.0702649525750809 118.400295120522
0.0706701843049655 118.435766852
0.0710140348299495 118.465981365747
0.071500312905811 118.508788322298
0.0719129335357919 118.545305085685
0.0722630537504123 118.576411827717
0.0727581985063892 118.62048546005
0.0731783427639336 118.658086277391
0.0735348469882369 118.690118627492
0.0740390200972901 118.73550641217
0.0744668251664543 118.774232019272
0.0748298298049727 118.807224839994
0.0751378494547707 118.835310345043
0.0755734550209926 118.875084406793
0.0759430786007505 118.908994764784
0.0762567146084304 118.937870142316
0.0767002629041398 118.978770703754
0.0770766261133554 119.013646431814
0.0773959808862663 119.043346399376
0.0778476167373253 119.085417770568
0.078230842464818 119.121295140576
0.0785560202775804 119.151850081447
0.0790158911505721 119.195134883264
0.079406104525887 119.23205025257
0.0797372115544408 119.263491174378
0.0802054676048186 119.308033432585
0.0806027960390833 119.346024548506
0.0809399403953553 119.378383735437
0.081416734516473 119.424229367124
0.0818213077439994 119.463335638327
0.082164599511204 119.496646804596
0.082650087384236 119.543843778299
0.0830620375048815 119.584106386503
0.0834115887734644 119.618404775754
0.083905928918239 119.667003254413
0.0843253904405385 119.708465273852
0.0846813153447763 119.743787754507
0.0851846691715356 119.793840210079
0.085611779056621 119.836546700435
0.0859741938118879 119.872931854879
0.0862817129291492 119.903905737147
0.0867166106354692 119.947772415621
0.0870856335761831 119.98517275557
0.0873987599247336 120.017020510446
0.08784158745359 120.062133448611
0.0882173390718506 120.100601775166
0.0885361748926272 120.133361784494
0.0889870768345398 120.179770056354
0.0893696798194719 120.219346594122
0.089694329217649 120.253052572194
0.0901534527995673 120.300803506974
0.0905430320773798 120.341528649133
0.0908736010563612 120.376215058803
0.0913410961897363 120.425357607604
0.0917377789645138 120.467273336712
0.0920743754605438 120.502976094678
0.0925503947902767 120.553561355985
0.0929543105855129 120.596711539701
0.0932970445029205 120.633468183163
0.0937817434572039 120.685549580175
0.0941930241580931 120.72998009458
0.0945420074051771 120.767829893815
0.0950355442462442 120.821463334706
0.095454324142745 120.867222191605
0.0958096706683133 120.906206261676
0.0961111921937938 120.939391483741
0.0965376080244759 120.986390029182
0.0968994338550525 121.02645828162
0.0972064532531437 121.060576621105
0.0976406442498356 121.108905836618
0.0980090675275448 121.1501143537
0.0983216850451632 121.185206659967
0.0987637929784142 121.234918848341
0.0991389339995561 121.277310512949
0.0994572517114969 121.313412732237
0.0999074209368672 121.364558362433
0.100289402191196 121.40817624299
0.100613524033463 121.445325130647
0.101071901538657 121.497956409117
0.101460847749377 121.542845285347
0.101790879553118 121.581079147159
0.102257615005981 121.635250576386
0.10265365317047 121.681457237985
0.102989702696532 121.720816117512
0.103464948493918 121.77658469627
0.103868207925192 121.824158091144
0.10421038489931 121.864683883033
0.104694296216839 121.922109255066
0.105104908585781 121.971100616984
0.105453324734402 122.01283719236
0.105946059577131 122.071981823712
0.106364158955477 122.122444800625
0.106718928042242 122.165438109945
0.107019959594651 122.202037405702
0.107445682498769 122.253874024171
0.10780692036166 122.298068659991
0.108113440852625 122.335701903195
0.108546926288093 122.389013045463
0.108914750877251 122.434471296228
0.109226860390789 122.473183938653
0.109668249897779 122.528027917719
0.110042781314023 122.574797653549
0.110360581759056 122.61462985241
0.11081001945855 122.671063086855
0.111191379992589 122.71919247393
0.111514975136225 122.760185347008
0.111972607777072 122.818266257416
0.112360921949434 122.867805418273
0.112690417450845 122.910001850645
0.11315639445768 122.969791470071
0.113551789059372 123.020792812524
0.113887292504293 123.064237664544
0.114361766026323 123.125799863419
0.114764370160229 123.178318249316
0.115105991096091 123.223058486252
0.115589116056777 123.286460141139
0.115999061179812 123.340553033495
0.116346911151506 123.386637870548
0.116838845299147 123.451949078141
0.11725626526518 123.507676685308
0.117610457851482 123.555157702945
0.117911000227026 123.595579059308
0.118336031330588 123.652832681506
0.11869668218124 123.701648333313
0.119002704575805 123.74321839804
0.119435485596588 123.802110315918
0.119802712470066 123.852330039207
0.120114314805029 123.895099586241
0.120554987053202 123.955695075159
0.120928909855159 124.007372534214
0.121246193873844 124.051386620575
0.121694901236192 124.113749024452
0.122075642058613 124.166938328246
0.122398711359504 124.212243150166
0.12285560034641 124.27643813038
0.123243283507478 124.331195627045
0.123572243578051 124.377839412106
0.124037463371333 124.44393562231
0.12443221545602 124.50032027758
0.124767173707183 124.548353510572
0.125240876208807 124.616422842127
0.125642826110203 124.674496432463
0.125983891911372 124.723972007608
0.126466231793047 124.794089809524
0.12687551075445 124.853917079364
0.127222795469257 124.904890464324
0.127517476321467 124.9482846284
0.127934217979234 125.009750246843
0.128287835001886 125.062155934779
0.128587888995479 125.106782738951
0.129012229422662 125.17000632933
0.129372294214973 125.223918647352
0.129677819322544 125.2698325671
0.130109897073317 125.334884284291
0.130476527202403 125.390360944715
0.13078762318296 125.437610438468
0.131227579337863 125.504558418923
0.131600894514531 125.561657617741
0.131917662946061 125.610292395728
0.132365641158063 125.679207296219
0.132745763275899 125.737989680459
0.13306830758854 125.788061641641
0.133524454129944 125.859017352605
0.133911507305113 125.919546389594
0.134239932814924 125.971109884317
0.134704396625127 126.044183815238
0.1350985072369 126.106526016704
0.135432921180246 126.159638007553
0.135905853914373 126.234911303663
0.136307150646389 126.299136409112
0.13664766221496 126.353856636518
0.137129218293379 126.431414421098
0.137537832175665 126.497595605405
0.137884552552127 126.553986763132
0.138178754547373 126.6019961881
0.138594818999126 126.670004686365
0.138947861393421 126.727993465486
0.139247427798684 126.777377888716
0.139671078671838 126.847347583888
0.140030558358153 126.907017371317
0.140335586986824 126.957838051852
0.140766962610403 127.029848009436
0.141132996964808 127.091263941619
0.141443587413784 127.143575621826
0.14188282863907 127.217702879095
0.142255537177842 127.28093079372
0.142571790860048 127.334789722499
0.143019041106574 127.411114264231
0.143398545525221 127.476222833376
0.14372056570272 127.531687800712
0.144175971005096 127.610293352674
0.144562395218095 127.677354517162
0.144890287035806 127.734487140581
0.145353996091404 127.8154614915
0.145747466272657 127.884550704446
0.146081336792688 127.943415621261
0.146553501010192 128.026850881518
0.146954145634229 128.098047333503
0.147294103870832 128.158712403866
0.147582568000138 128.210361026058
0.147990517884062 128.28352727241
0.14833667483923 128.345913912446
0.148630398755655 128.399044088953
0.149045787101856 128.474323557346
0.149398255801566 128.538521555032
0.149697335410831 128.593199426388
0.150120297850483 128.670677624487
0.150479193381601 128.736757480436
0.15078372633815 128.793042311085
0.151214400975492 128.872802662455
0.151579840523351 128.94083567744
0.151889926262237 128.998788394573
0.152328453719668 129.080917549547
0.152700556606331 129.150978126913
0.153016296375682 129.210662436284
0.153462819839678 129.295251135194
0.153841707562898 129.367417251927
0.154163204456975 129.428899951149
0.15461786972484 129.516043375692
0.155003665997732 129.590396852092
0.155331024990594 129.653748044787
0.155793980518065 129.743546112744
0.1561868113095 129.82017286025
0.156520139289279 129.885466165472
0.156991536239001 129.978023823352
0.157391529814736 130.057014103729
0.157730935618536 130.124326893072
0.158018930993065 130.181640121632
0.158426217957624 130.262839311251
0.158771812407059 130.332082908238
0.159065059021542 130.391057922441
0.159479772360864 130.474627727945
0.159831668298244 130.545903639507
0.160130261902556 130.606615406364
0.160552537027411 130.692653001845
0.160910849352585 130.766041489149
0.161214887442481 130.828557547877
0.16164486223269 130.917158085096
0.162009707940565 130.992740519432
0.162319289789516 131.057130432249
0.162757104638966 131.148392887129
0.163128602857707 131.226254292429
0.163443829549311 131.292590878207
0.163889627411799 131.386619012323
0.164267899441724 131.466848586947
0.164588873902716 131.535208283428
0.165042800338626 131.632111055512
0.165427969691816 131.714802498157
0.165754796725671 131.785265612349
0.1662169999495 131.885157527288
0.166609192390126 131.970409330439
0.166941978711282 132.043060290155
0.167412609640033 132.146061750672
0.167811953225421 132.233977511041
0.168150807494122 132.308905149876
0.168438334875601 132.372708448846
0.168844959998042 132.463113256416
0.169189992855817 132.540216895957
0.169482762943975 132.605893236396
0.169896802373305 132.698970438935
0.170248126479094 132.778365557928
0.170546234868212 132.846000474433
0.170967823795159 132.941861275685
0.1713255538621 133.023639885067
0.171629097889502 133.093310889066
0.172058373969831 133.19206459129
0.172422626802713 133.276320226601
0.17273170558055 133.348107311521
0.173168808980009 133.449867790569
0.173539703513413 133.536698315869
0.173854417961023 133.610685333442
0.174299491401109 133.71557212179
0.174677148738241 133.80508033892
0.174997601615103 133.881355411502
0.175450790419661 133.989494178995
0.175835333871895 134.081788202405
0.176161629811177 134.160444026472
0.176623081953858 134.271967004384
0.177014637080997 134.367160624736
0.177346882623726 134.448294782376
0.177628802315266 134.517386081817
0.178027496966542 134.615290149244
0.17836580059639 134.698793161315
0.178652860745309 134.769923436194
0.179058825101126 134.870736856457
0.179403297279829 134.956734758925
0.179695591616018 135.029997670054
0.18010895823046 135.133842470564
0.180459711433887 135.222436306627
0.180757335396285 135.297917015365
0.181178239240397 135.404913338215
0.181535387995276 135.496205955879
0.181838438763036 135.573992438207
0.18226701726889 135.684265554813
0.182630678190203 135.778364633371
0.182939254714418 135.858549171726
0.183375647819993 135.972230664566
0.183745939649051 136.069249393129
0.184060142685065 136.151929035202
0.184504492879935 136.269157336519
0.184881536523151 136.369214837037
0.185201468663458 136.454491740544
0.185653921035318 136.575412609475
0.186037839603685 136.678634343505
0.186363605311424 136.766616123251
0.186640026680649 136.841542567394
0.187030945529936 136.947723308921
0.187362651173006 137.038290471821
0.187644112744492 137.115442235243
0.188042159516176 137.224798493396
0.18837991340196 137.318089060714
0.188666507077572 137.397569050586
0.189071811740513 137.510235204362
0.189415724151247 137.606360576763
0.189707543508565 137.688262732225
0.190120238401446 137.804371367959
0.190470421630227 137.903445088486
0.190767561953102 137.987866553669
0.191187781827639 138.107556036769
0.191544350215088 138.209697060114
0.191846908524755 138.296739812636
0.192274790589694 138.420155587857
0.192637860561294 138.525489062364
0.192945935648051 138.615260422273
0.193381619613971 138.74255561966
0.193751309718079 138.85121334578
0.194065002173541 138.943826375071
0.19450863029847 139.075162357458
0.194885061245025 139.187283264033
0.195204473494974 139.282857160575
0.19565619063084 139.418404093987
0.196039485330779 139.534134724828
0.196364721668602 139.632795244931
0.196640693852558 139.716827936056
0.197030977457946 139.835932903387
0.197362144078693 139.937542290591
0.197643148274573 140.024113607815
0.198040548219469 140.146842012781
0.198377753254525 140.251559819419
0.19866388121485 140.340789176917
0.199068527256917 140.467297497465
};
\addplot [thick, midnightblue123564]
table {%
0 0
0.00100000000000004 34.2152112875433
0.00300000000000006 100.872914854285
0.00582842712474616 180.147795944316
0.00752548339959389 218.228664603807
0.00896548339959399 245.88092836891
0.0104054833995939 268.793153467208
0.011269483399594 281.134687349311
0.0124913639174843 294.953397652956
0.0135281639174842 305.083318394208
0.0144079178903653 312.750475257753
0.0156520778903654 322.45855476062
0.0174115858361276 335.488354606467
0.0191710937818897 348.526115398689
0.0209306017276519 361.974976132722
0.022690109673414 376.350083915652
0.0244496176191761 392.091300366577
0.0262091255649382 409.56096822866
0.0279686335107003 429.104011699374
0.0297281414564624 451.090010194974
0.0314876494022245 475.9341737654
};
\addplot [thick, tomato23610466]
table {%
0 0
0.00100000000000004 34.1520687699076
0.00219999999999995 74.3117619880218
0.00321823376490867 107.050939017088
0.00408223376490861 132.780885535449
0.0048153620756428 153.612585480495
0.00543744207564295 169.585161505757
0.00596529445937148 182.339006619381
0.00671179045937142 198.683985164611
0.00734521331984586 211.883267735062
0.00824100851984586 229.036692484857
0.00900111595241508 242.289430749279
0.00964608849641515 252.7597664017
0.0105582174154981 265.392727930839
0.0113321844682981 275.064306456634
0.0119889172900379 282.38464258257
0.012917677753398 291.156640753943
0.0137057571394858 297.899874889834
0.0143744646731048 303.235760356733
0.0153201599364103 310.261913601019
0.0161226089767534 316.101710643893
0.0168035095663332 321.00417888844
0.0177664484147448 327.791303097034
0.0185835291222406 333.559978454291
0.0192768450930969 338.495894554131
0.0198651432024941 342.742012740261
0.0206971223675216 348.86513187106
0.0214030800987981 354.24144298265
0.0220021050976179 358.95256760222
0.0228492543751497 365.869267259474
0.0235680843737335 372.012571794672
0.0241780318535563 377.436390233294
0.0250406278518571 385.457150498936
0.0257725648276444 392.619703100521
0.0263936339464209 398.96929893129
0.0272719583173655 408.401288178736
0.0280172412598974 416.857604927702
0.0286496348069776 424.378958692347
0.0295439743380158 435.594726166653
0.0303028465945122 445.685975272379
0.0309467710568597 454.688359658831
0.0314931590815369 462.661667304042
0.032265868436354 474.495447875527
0.0329215340659669 485.078363561315
0.0334778848014349 494.46895890405
};
\addplot [thick, darkturquoise0166214]
table {%
0 0
0.00100000000000004 33.9897421322838
0.00172000000000006 58.2915163761249
0.00233094025894527 78.2670298076656
0.00284934025894511 95.0213202022732
0.00328921724538578 108.579256183132
0.00366246524538573 119.795905426515
0.00397917667562297 128.654474732814
0.00442707427562291 141.584542811017
0.00480712799190756 151.471411108137
0.00512961426390756 159.814364924388
0.00540325293963251 166.403738026071
0.00579023646603241 175.776946637603
0.00611860287690243 183.363587357922
0.00639723101591027 189.025337234466
0.0067912707089543 197.080953593374
0.00712562447576391 204.196144056317
0.00740933305475538 210.067103952392
0.00765006776685823 214.696595639525
0.00799051806164833 220.887764382034
0.00827939971617164 225.965308471524
0.00852452392842057 230.140578449643
0.0088711819138488 235.791053224871
0.00916533096854721 240.500902114666
0.00941492471805552 244.331858342357
0.0097679035836936 249.299667575659
0.0100674160831037 253.38537259801
0.0103215608663632 256.74383674727
0.0105372098659383 259.476705430607
0.0108421836058496 263.072798326084
0.0111009624053399 265.989680724941
0.0113205434980761 268.374164102169
0.0116310780574644 271.535961012542
0.0118945753687477 274.102489708375
0.0121181602515073 276.201582239846
0.0124343570250475 279.00062563011
0.0127026588843589 281.284615678132
0.0129303205613079 283.163965967638
0.0132522827924815 285.702411511754
0.0135254768048201 287.797693553314
0.0137572896112653 289.540446350303
0.0139539893001491 290.997490031558
0.0142321646678833 293.011917624781
0.0144682042945438 294.702382174947
0.0146684905593125 296.126315428578
0.0149517381113052 298.113934662112
0.0151920816290274 299.792864111921
0.0153960198664623 301.213186996714
0.0156844320877288 303.203654197882
0.0159291579726507 304.88743727997
0.0161368147719628 306.311964213764
0.0164304858338689 308.306885076734
0.0166796739930432 309.992727924927
0.0168911171576156 311.418037104744
0.0171901429486248 313.415255104702
0.0174438747461119 315.105877308703
0.0176591733156386 316.538567737438
0.0179636514726227 318.555844378887
0.0182220097560548 320.271961692389
0.0184412340290834 321.732910908381
0.0186272519931545 322.97707541917
0.0188903211207888 324.741112137747
0.0191135426776741 326.248996090298
0.019302952449571 327.537218829569
0.0195708183178332 329.370784540805
0.0197981100441095 330.942877914944
0.0199909734692582 332.289097761884
0.0202637235407895 334.210491469948
0.0204951596509684 335.861462204378
0.0206915397024708 337.27757254343
0.0209692630346853 339.302617705505
0.0212049190964883 341.045353198086
0.0214048798956826 342.541970886079
0.0216876671698463 344.685132742301
0.0219276201288796 346.531668899619
0.0221312269662775 348.118889688001
0.0224191705171173 350.394246833047
0.0226634987219948 352.356520988579
0.0228708180785994 354.04450744448
0.0231640119244524 356.466487225198
0.023412795152378 358.556902412009
0.0236238947213921 360.356324606067
0.0238030186454986 361.901909181087
0.0240563381283155 364.116171304798
0.0242712868372434 366.023680364097
0.0244536768648716 367.663034222426
0.0247116153155847 370.013120106321
0.0249304833487385 372.038805621714
0.0251161990332522 373.780564571925
0.0253788406730368 376.278900887749
0.025601699494453 378.433568902384
0.025790801475098 380.28711252881
0.0260582320607975 382.947326935191
0.0262851544375716 385.24288386132
0.0264777044592752 387.218574245074
0.0267500113114039 390.055758362431
0.0269810713374483 392.50540920037
0.0271771322709809 394.614750445197
0.0274544043022341 397.645678958941
0.0276896774224733 400.264112800854
0.0278893132849757 402.519909482834
0.0281716410292628 405.763267265029
0.0284112040642656 408.566853239698
0.0286144800401522 410.983379275509
0.0289019556821557 414.460005048444
0.0291458868532196 417.467002832833
0.029352869315462 420.060182901987
0.0295284997586282 422.291040401631
0.0297768787133191 425.493967212236
0.0299876352451185 428.25768863639
0.0301664680924959 430.636327933954
0.0304193759306551 434.053255922191
0.030633975347508 437.00305644869
0.0308160689909826 439.542894570181
0.0310735882912061 443.193259771679
0.0312921006633756 446.346065826448
0.0314775145595366 449.061796377671
0.03173972940614 452.966952813215
0.0319622260815332 456.341379741675
0.0321510207710876 459.249166321786
0.0324180167815595 463.432603862964
0.0326445704090248 467.049118547761
0.0328368075365646 470.166722653447
0.0331086718895227 474.654236424678
0.0333393564425706 478.535293148298
0.0335350987767006 481.882184031028
0.0338119202403578 486.702020862503
0.0340468110413137 490.872176680299
0.0342461224951469 494.469622007457
0.0345279914562941 499.652595787712
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.00687337698 67.8639704
0.00864114393 79.355508
0.0101366027 87.3225205
0.0115048571 93.3723075
0.0128731116 98.9035506
0.0141467624 103.577187
0.0153967624 107.446965
0.0166467624 110.866571
0.0178967624 113.85203
0.0191467624 116.450369
0.0203967624 118.630381
0.0216467624 120.438117
0.0228967624 121.943039
0.0241467624 123.176991
0.0253967624 124.181575
0.0266467624 125.001429
0.0278967624 125.672624
0.0291467624 126.230004
0.0303967624 126.703958
0.0316467624 127.116338
0.0328967624 127.481804
0.0341467624 127.810726
0.0353967624 128.109451
0.0366467624 128.382853
0.0378967624 128.636036
0.0391467624 128.873666
0.0403967624 129.09938
0.0416467624 129.315878
0.0428967624 129.525218
0.0441467624 129.728985
0.0453967624 129.928469
0.0466467624 130.124802
0.0478967624 130.319063
0.0491467624 130.512277
0.0503967624 130.705333
0.0516467624 130.898911
0.0528967624 131.093511
0.0541467624 131.289474
0.0553967624 131.48702
0.0566467624 131.686298
0.0578967624 131.887408
0.0591467624 132.090427
0.0603967624 132.29543
0.0616467624 132.502479
0.0628967624 132.711622
0.0641467624 132.922896
0.0653967624 133.136338
0.0666467624 133.351974
0.0678967624 133.569823
0.0691467624 133.789897
0.0703967624 134.012215
0.0716467624 134.236802
0.0728967624 134.463693
0.0741467624 134.692927
0.0753967624 134.924546
0.0766467624 135.158585
0.0778967624 135.395075
0.0791467624 135.634052
0.0803967624 135.87555
0.0816467624 136.119601
0.0828967624 136.366234
0.0841467624 136.615469
0.0853967624 136.867323
0.0866467624 137.121804
0.0878967624 137.37892
0.0891467624 137.638673
0.0903967624 137.901072
0.0916467624 138.166127
0.0928967624 138.433851
0.0941467624 138.704262
0.0953967624 138.977377
0.0966467624 139.253216
0.0978967624 139.531798
0.0991467624 139.813146
0.100396762 140.097279
0.101646762 140.384219
0.102896762 140.673987
0.104146762 140.966605
0.105396762 141.262097
0.106646762 141.560485
0.107896762 141.861794
0.109146762 142.16605
0.110396762 142.473278
0.111646762 142.783503
0.112896762 143.096751
0.114146762 143.41305
0.115396762 143.732426
0.116646762 144.054907
0.117896762 144.380525
0.119146762 144.70931
0.120396762 145.041297
0.121646762 145.376518
0.122896762 145.71501
0.124146762 146.056809
0.125396762 146.401952
0.126646762 146.750476
0.127896762 147.102421
0.129146762 147.457828
0.130396762 147.816738
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.00417268604 44.3572517
0.00640994943 63.0171903
0.00809174226 74.0084706
0.00956798624 82.0103006
0.0108696966 87.8489873
0.0121714069 93.1842648
0.0134506166 97.9479923
0.0146398237 101.730378
0.0158290308 105.082981
0.017018238 108.006873
0.0182074451 110.537034
0.0193966522 112.655853
0.0205858593 114.413196
0.0217750664 115.880336
0.0229642735 117.088809
0.0241534806 118.076676
0.0253426878 118.883448
0.0265318949 119.541136
0.027721102 120.084749
0.0289103091 120.544508
0.0300995162 120.942657
0.0312887233 121.294036
0.0324779305 121.608312
0.0336671376 121.891969
0.0348563447 122.150509
0.0360455518 122.389088
0.0372347589 122.612197
0.038423966 122.823334
0.0396131731 123.025181
0.0408023803 123.219739
0.0419915874 123.408542
0.0431807945 123.59287
0.0443700016 123.773871
0.0455592087 123.952651
0.0467484158 124.130231
0.0479376229 124.307446
0.0491268301 124.484927
0.0503160372 124.663112
0.0515052443 124.842294
0.0526944514 125.022677
0.0538836585 125.204411
0.0550728656 125.387608
0.0562620728 125.572355
0.0574512799 125.758712
0.058640487 125.946734
0.0598296941 126.136481
0.0610189012 126.328011
0.0622081083 126.521369
0.0633973154 126.716584
0.0645865226 126.913681
0.0657757297 127.112683
0.0669649368 127.313616
0.0681541439 127.51651
0.069343351 127.721397
0.0705325581 127.928315
0.0717217652 128.137298
0.0729109724 128.348384
0.0741001795 128.561607
0.0752893866 128.777001
0.0764785937 128.994594
0.0776678008 129.21441
0.0788570079 129.436466
0.0800462151 129.660775
0.0812354222 129.887342
0.0824246293 130.116171
0.0836138364 130.347263
0.0848030435 130.580621
0.0859922506 130.816247
0.0871814577 131.05415
0.0883706649 131.29434
0.089559872 131.536831
0.0907490791 131.781639
0.0919382862 132.028779
0.0931274933 132.278268
0.0943167004 132.53012
0.0955059075 132.784349
0.0966951147 133.040971
0.0978843218 133.300001
0.0990735289 133.561454
0.100262736 133.825347
0.101451943 134.091697
0.10264115 134.360521
0.103830357 134.631837
0.105019564 134.90566
0.106208772 135.182009
0.107397979 135.460903
0.108587186 135.742359
0.109776393 136.026399
0.1109656 136.313043
0.112154807 136.602314
0.113344014 136.894235
0.114533221 137.18883
0.115722429 137.486124
0.116911636 137.786143
0.118100843 138.088913
0.11929005 138.394461
0.120479257 138.702816
0.121668464 139.014007
0.122857671 139.328064
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.000451837662 5.07071245
0.00101752309 11.3575914
0.00158320851 17.522006
0.00214889394 23.6497307
0.00271457936 29.5980358
0.00328026479 35.3081926
0.00384595021 40.7640795
0.00441163564 45.9339352
0.00497732106 50.794021
0.00554300649 55.2710369
0.00610869191 59.3692727
0.00667437734 63.1923813
0.00724006276 66.8526532
0.00780574819 70.3226006
0.00837143361 73.534284
0.00893711904 76.4575049
0.00950280446 79.1341696
0.0100684899 81.6549311
0.0106341753 84.0749444
0.0111998607 86.4132643
0.0117655462 88.6831857
0.0123312316 90.843379
0.012896917 92.8661073
0.0134626024 94.7428476
0.0140282879 96.4985887
0.0145939733 98.1668407
0.0151596587 99.73959
0.0157253441 101.197376
0.0162910296 102.547594
0.016856715 103.802748
0.0174224004 104.957957
0.0179880858 106.00953
0.0185537713 106.965338
0.0191194567 107.836351
0.0196851421 108.632824
0.0202508275 109.362611
0.020816513 110.028391
0.0213821984 110.632301
0.0219478838 111.179148
0.0225135692 111.674723
0.0230792547 112.12355
0.0236449401 112.528362
0.0242106255 112.892308
0.0247763109 113.219925
0.0253419964 113.516248
0.0259076818 113.785663
0.0264733672 114.031884
0.0270390526 114.258207
0.0276047381 114.467426
0.0281704235 114.661906
0.0287361089 114.843561
0.0293017943 115.013908
0.0298674798 115.174182
0.0304331652 115.32542
0.0309988506 115.468513
0.031564536 115.604243
0.0321302215 115.73332
0.0326959069 115.856407
0.0332615923 115.974149
0.0338272777 116.087162
0.0343929632 116.196009
0.0349586486 116.301195
0.035524334 116.403163
0.0360900194 116.502299
0.0366557049 116.59893
0.0372213903 116.693339
0.0377870757 116.785766
0.0383527611 116.876424
0.0389184466 116.965505
0.039484132 117.053182
0.0400498174 117.139616
0.0406155028 117.224957
0.0411811883 117.309353
0.0417468737 117.392947
0.0423125591 117.475883
0.0428782445 117.558292
0.04344393 117.6403
0.0440096154 117.722019
0.0445753008 117.803546
0.0451409862 117.884968
0.0457066717 117.966355
0.0462723571 118.047766
0.0468380425 118.129249
0.0474037279 118.210845
0.0479694134 118.292592
0.0485350988 118.374518
0.0491007842 118.456649
0.0496664696 118.539007
0.0502321551 118.621609
0.0507978405 118.704471
0.0513635259 118.787605
0.0519292113 118.87102
0.0524948968 118.954727
0.0530605822 119.038733
0.0536262676 119.123049
0.054191953 119.207684
0.0547576385 119.292649
0.0553233239 119.377954
0.0558890093 119.463608
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.00533451413 168.758284
0.00658284219 198.412155
0.00755034418 218.041249
0.00851784618 236.40238
0.00946862448 252.504522
0.010352508 265.279869
0.0112363914 277.195383
0.0121202749 288.174704
0.0129709869 297.750273
0.0134438392 302.437949
0.0138843228 306.643278
0.0143472312 310.566754
0.0148130521 314.315762
0.015268929 317.701161
0.0157417813 321.126494
0.0161906268 324.252105
0.0166634791 327.493279
0.0171039627 330.761141
0.0175668711 333.96198
0.018032692 337.321842
0.0184885689 340.538237
0.0189614212 343.994459
0.0194102667 347.264184
0.019883119 350.751875
0.0203236027 354.397467
0.020786511 357.984401
0.0212523319 361.819492
0.0217082088 365.511813
0.0221810612 369.525247
0.0226299066 373.34867
0.023102759 377.449057
0.0235432426 381.786929
0.0240061509 386.048199
0.0244719718 390.635823
0.0249887666 395.696471
0.0255308987 401.135847
0.0260932181 407.099122
0.0266269883 412.829367
0.0271893076 419.016637
0.0277131339 425.632228
0.0282636278 432.166198
0.0288175853 439.265359
0.0293597174 446.153424
0.0299220368 453.730807
0.030455807 461.03476
0.0310181263 468.933246
0.0315419526 477.399449
0.0320924465 485.775283
0.032646404 494.891581
0.0332609801 505.036229
0.0339056874 516.071709
0.0345744016 528.293971
0.0352091649 540.190375
0.0358778791 553.165472
0.036500817 567.107514
0.0371554683 581.080535
0.0378142385 596.348502
0.0384589458 611.353309
0.0391394855 627.869627
0.0399347251 648.5655
0.0406895902 668.804256
0.0414848299 691.014703
0.0422256321 714.666552
0.043004148 738.666893
0.0438275135 765.177877
0.0447591553 797.678251
0.0456709091 829.988986
0.0466166138 865.607423
0.0476361405 905.10043
0.0487036809 948.066851
0.0498283197 995.274978
0.051165748 1053.84841
0.0524116238 1114.21933
0.0538932282 1184.73388
0.0555354842 1265.1753
0.057460341 1363.70953
0.0597096185 1484.51296
0.0621679226 1618.09009
0.0653488813 1794.48467
0.0696063861 2046.43449
0.0753015624 2394.87001
0.0813601012 2783.52798
0.0872269669 3197.09972
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.00343118961 113.720051
0.00505391773 158.771152
0.00629886594 188.001887
0.00729886594 208.142715
0.00829886594 226.845123
0.00929886594 242.925945
0.0102988659 256.985249
0.0112988659 269.857732
0.0122988659 281.000183
0.0132988659 290.422937
0.0138368476 295.117611
0.0142638638 298.305974
0.0147137193 301.466283
0.0151327803 304.503747
0.0155731754 307.427736
0.0160163415 310.41971
0.0164500471 313.246557
0.0168999026 316.243165
0.0173269188 319.053134
0.0177767743 322.028125
0.0181958353 325.104791
0.0186362304 328.123603
0.0190793964 331.33058
0.0195131021 334.407815
0.0199629576 337.737607
0.0203899737 340.897297
0.0208398292 344.276326
0.0212588902 347.837348
0.0216992854 351.3285
0.0221424514 355.076419
0.022576157 358.679407
0.0230919229 363.104578
0.0236268942 367.925953
0.0241347049 372.540542
0.0246696763 377.5113
0.0251680266 382.818425
0.0256917476 388.040723
0.0262187638 393.704755
0.0267345296 399.180783
0.027269501 405.195288
0.0277773117 410.973209
0.028312283 417.20659
0.0288106333 423.893597
0.0293343544 430.474247
0.0298613705 437.63411
0.0303771364 444.569618
0.0309904888 453.176449
0.0316266806 462.668568
0.0322305726 471.878025
0.0328667644 481.898693
0.0334594061 492.715448
0.0340822189 503.486673
0.0347089503 515.287609
0.0353223027 526.844057
0.0359584944 539.641855
0.0365623865 552.087652
0.0371985782 565.645902
0.037873181 580.656206
0.0385779547 598.801571
0.0393186081 617.122914
0.0400639216 637.211541
0.0407933246 657.077664
0.0415498884 679.088337
0.0422680411 700.539479
0.0431220735 727.203581
0.0440217844 756.623735
0.0448599064 787.769391
0.0457406967 819.544482
0.0467881388 859.132512
0.0478421711 902.024794
0.0488737028 944.653129
0.0501004077 997.523149
0.0513952918 1055.65788
0.0529084193 1127.51323
0.054539662 1207.11542
0.0562426639 1293.53276
0.058337548 1403.02266
0.0607212955 1533.33517
0.0635025492 1687.49579
0.0670257103 1890.64183
0.0718425271 2174.36869
0.0774993814 2527.58438
0.0831562356 2889.90538
0.0888130899 3262.43827
0.0944699441 3643.78053
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt]
table {%
0 0
0.000451837662 15.4957059
0.00101752309 34.750111
0.00158320851 53.8790098
0.00214889394 72.6508528
0.00271457936 90.8066878
0.00328026479 108.218475
0.00384595021 124.616826
0.00441163564 139.780195
0.00497732106 154.109637
0.00554300649 167.588926
0.00610869191 179.785187
0.00667437734 191.191939
0.00724006276 202.142847
0.00780574819 212.612509
0.00837143361 222.240505
0.00893711904 230.807899
0.00950280446 238.898455
0.0100684899 246.585054
0.0106341753 253.793021
0.0111998607 260.33175
0.0117655462 266.287582
0.0123312316 271.647724
0.012896917 276.433161
0.0134626024 280.725275
0.0140282879 284.655029
0.0145939733 288.36235
0.0151596587 291.956227
0.0157253441 295.506664
0.0162910296 299.059331
0.016856715 302.643427
0.0174224004 306.280925
0.0179880858 309.989349
0.0185537713 313.782379
0.0191194567 317.671747
0.0196851421 321.668277
0.0202508275 325.781835
0.020816513 330.021297
0.0213821984 334.394879
0.0219478838 338.910336
0.0225135692 343.575217
0.0230792547 348.397104
0.0236449401 353.383784
0.0242106255 358.543335
0.0247763109 363.884195
0.0253419964 369.415263
0.0259076818 375.145944
0.0264733672 381.086139
0.0270390526 387.246223
0.0276047381 393.637091
0.0281704235 400.270229
0.0287361089 407.157744
0.0293017943 414.312356
0.0298674798 421.747377
0.0304331652 429.476681
0.0309988506 437.514685
0.031564536 445.876339
0.0321302215 454.577117
0.0326959069 463.632997
0.0332615923 473.060416
0.0338272777 482.876217
0.0343929632 493.097582
0.0349586486 503.741938
0.035524334 514.826838
0.0360900194 526.369822
0.0366557049 538.388264
0.0372213903 550.899204
0.0377870757 563.91917
0.0383527611 577.463982
0.0389184466 591.548536
0.039484132 606.186608
0.0400498174 621.390666
0.0406155028 637.171697
0.0411811883 653.539021
0.0417468737 670.500109
0.0423125591 688.060424
0.0428782445 706.22329
0.04344393 724.989824
0.0440096154 744.358903
0.0445753008 764.327177
0.0451409862 784.889146
0.0457066717 806.037259
0.0462723571 827.762031
0.0468380425 850.052197
0.0474037279 872.894896
0.0479694134 896.275858
0.0485350988 920.179622
0.0491007842 944.589806
0.0496664696 969.48933
0.0502321551 994.860633
0.0507978405 1020.68595
0.0513635259 1046.94758
0.0519292113 1073.62802
0.0524948968 1100.71001
0.0530605822 1128.17657
0.0536262676 1156.01106
0.054191953 1184.19745
0.0547576385 1212.72043
0.0553233239 1241.56541
0.0558890093 1270.71848
};
\addplot [thick, darkturquoise0166214, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.01472 296.58
};
\addplot [thick, darkturquoise0166214, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.035012 115.57
};
\addplot [thick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.01472 305.83
};
\addplot [thick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.035012 120.12
};
\addplot [thick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.01472 315.18
};
\addplot [thick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks]
table {%
0.035012 124.44
};
\end{axis}

\end{tikzpicture}


==> figures/rate-dependence-90d-30d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.04,
xtick style={color=black},
xtick={0,0.02,0.04},
xticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.02}\),\(\displaystyle {0.04}\)},
y grid style={darkgray176},
ylabel style={font=\color{white}},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=200,
ytick style={color=black},
ytick={0,100,200},
yticklabels={\(\displaystyle {0}\),\(\displaystyle {100}\),\(\displaystyle {200}\)}
]
\addplot [thick, midnightblue123564]
table {%
0 0
0.00100000000000004 17.4136624811981
0.00300000000000006 50.5084865464345
0.00582842712474616 88.1141900707174
0.00762842712474626 105.939024049652
0.0101740115370177 123.983338336233
0.0119740115370178 134.390942634357
0.0135013621843807 141.343630668411
0.0147973621843808 146.04928689791
0.0166301829612162 150.809264754244
0.0181853829612162 153.961195593708
0.0203847678934189 157.11873970226
0.0221847678934189 159.228122269024
0.0247303523056905 161.613026720172
0.0277303523056905 163.916108713338
0.0307303523056905 165.891095497146
0.0337303523056905 167.711337720276
0.0367303523056905 169.499406161837
0.0397303523056904 171.320546504104
0.0427303523056905 173.206897083245
0.0457303523056905 175.175969475356
0.0487303523056904 177.239467251204
0.0517303523056904 179.407085866288
0.0547303523056906 181.6881619204
0.0577303523056905 184.092446759298
0.0607303523056905 186.630529159576
0.0637303523056905 189.314144924933
0.0667303523056905 192.15636569345
0.0697303523056904 195.171908113809
0.0727303523056904 198.377428402253
0.0757303523056905 201.791837742054
0.0787303523056905 205.436715791879
0.0817303523056905 209.336808626901
0.0847303523056906 213.520639799566
0.0877303523056904 218.021267611665
0.0907303523056904 222.877231426406
0.0937303523056904 228.133744172193
0.0967303523056905 233.844208326959
0.0997303523056904 240.072161013653
0.10273035230569 246.893794096898
0.10573035230569 254.40125286871
0.108730352305691 262.70700031111
0.111730352305691 271.949655353223
0.114730352305691 282.30189123282
0.11773035230569 293.981232543885
0.12073035230569 307.265012935324
0.12373035230569 322.511158919009
0.12673035230569 340.18737569913
0.12973035230569 360.911937808175
0.13273035230569 385.509924452772
0.13453035230569 402.573110201276
0.136330352305691 421.688787489697
0.138130352305691 443.231446769726
0.139930352305691 467.61681065983
0.14173035230569 495.322140467836
};
\addlegendentry{$\dot{\varepsilon}=10^{-3}\,\mathrm{s}^{-1}$}
\addplot [thick, tomato23610466]
table {%
0 0
0.00100000000000004 17.3791445757959
0.00300000000000006 50.1901844184474
0.00401823376490859 65.1317727216121
0.00488223376490867 76.1548338460633
0.00610411428279907 89.7556386605919
0.007140914282799 99.766797305353
0.00802066825567996 106.863461345916
0.00926482825567997 115.818531155462
0.0103205330231374 122.620997599458
0.0112163282231372 127.617470783871
0.0124831739440861 133.490051740428
0.013558128184086 137.786842972715
0.0144702571031691 140.907718462161
0.0157602021911691 144.304534983377
0.0168547568940688 146.702386895622
0.0177835173574288 148.416388433817
0.0190969830009084 150.333266365869
0.0202114955569405 151.735207103945
0.0211571908202457 152.802816253279
0.0224946058874842 154.125625260636
0.0236294402034507 155.157560846604
0.0245923790518622 155.970365502075
0.0259541802310219 156.993241583548
0.0271097068491159 157.788922848197
0.0280902036981109 158.419779896824
0.0289221828631386 158.929500840575
0.0300987790819324 159.612953719686
0.0310971540799657 160.179027171396
0.0319443033574972 160.653180084217
0.0331423533551372 161.315453819161
0.0341589324881751 161.879246351571
0.0350215284864758 162.360086824948
0.0362414234461214 163.043388298736
0.0372765386440824 163.63135097693
0.038154863015027 164.136206846165
0.0393970012525801 164.858193738358
0.0404509904977138 165.481998886257
0.041345330028752 166.019068411962
0.0426101171229125 166.789120314812
0.0436833245601583 167.45572641028
0.044593971267954 168.030423309618
0.0458818201926489 168.855575184686
0.0469745962420036 169.570753433258
0.0479018474677839 170.187911093336
0.0492131787270096 171.074946383549
0.0503258801979461 171.84455938862
0.0512700387045884 172.509258438157
0.0520711837636627 173.081752172729
0.0532041739716336 173.903042614529
0.0541655480425227 174.614035587792
0.0549813009922618 175.226993694339
0.0561349498773287 176.107076017655
0.0571138534170156 176.869617604089
0.0579444806142638 177.52748613262
0.0591191648618882 178.472818060551
0.0601159174985859 179.2926293889
0.0609616901568752 180.000445471159
0.0621577933209127 181.01843850615
0.0631727205108602 181.902115743725
0.0640339147889669 182.665701786505
0.0652518274169039 183.764944255761
0.066285260550632 184.720149014793
0.0671621576427467 185.546281325983
0.0684022774032206 186.736791392847
0.0694545539137581 187.772481978151
0.0703474401412994 188.669099939706
0.0711050792288863 189.442920016836
0.0721765427019357 190.555708997156
0.0730857096070401 191.521448502303
0.0738571633076357 192.355854864238
0.074948163593761 193.557009677956
0.0758739080344756 194.600550201629
0.0766594282404857 195.502992711466
0.0777703215693434 196.803438758214
0.0787129458165558 197.934532376217
0.0795127890133333 198.913650347964
0.0806439381099878 200.326190400851
0.0816037499461209 201.556315275646
0.0824181772957123 202.622302211598
0.0835699514990718 204.162080902225
0.0845472643185815 205.504842270183
0.0853765417450005 206.669812844166
0.086549317128412 208.354884703718
0.0875444500401147 209.826559033431
};
\addlegendentry{$\dot{\varepsilon}=10^{-4}\,\mathrm{s}^{-1}$}
\addplot [thick, darkturquoise0166214]
table {%
0 0
0.00100000000000004 17.2517720204002
0.00184852813742388 31.592505305057
0.00256852813742382 43.0771103121379
0.00317946839636906 52.5105102180756
0.00369786839636902 59.9495622592655
0.00413774538280948 65.8658616492769
0.00451099338280955 70.4224040400152
0.00503884576653823 77.1367922198972
0.00548674336653822 81.9474697472588
0.00586679708282272 86.0176251354873
0.00618928335482282 89.1509038840364
0.00664534781436429 93.4189694969731
0.00703233134076436 97.1567466194456
0.00736069775163416 99.7359439443631
0.00782507798331415 102.999115231066
0.00821911767635808 106.005182388298
0.00855347144316777 108.630353944555
0.00902631907482045 112.04240053908
0.0094275435949919 114.630433241147
0.00976799388978188 116.751618033234
0.0102494633139878 119.487581306626
0.0106580036677356 121.688928211016
0.0110046616531637 123.509045373369
0.0112988107078624 125.023643568195
0.0117148002903761 127.013650372556
0.0120677791560143 128.566765757642
0.0123672916554243 129.797223540652
0.01279086629419 131.424153602394
0.0131502812934821 132.754654880956
0.0134552550333934 133.826287454631
0.0138865530325437 135.190128732697
0.0142525215204374 136.270613572276
0.0145630560798256 137.138966902633
0.015002218265298 138.256137727456
0.0153748597365641 139.141054537576
0.0156910565101042 139.848880391257
0.0161382262756232 140.757395486344
0.0165176624038714 141.475614962776
0.0168396246350452 142.049996143117
0.0172949479889428 142.791088070605
0.0176813026663514 143.379732360938
0.0180091354811579 143.853144444239
0.0182873108488919 144.237439989279
0.0186807102266595 144.746233941582
0.0190145206679406 145.158494876208
0.0192977682199333 145.4959096593
0.0196983407494704 145.94859324037
0.0200382378118617 146.319281546761
0.0203266500331283 146.625255544188
0.020734526507998 147.040395734763
0.021080621173518 147.383065057276
0.021374292235424 147.667515525569
0.0217896058340482 148.055776524985
0.0221420111083354 148.377075332749
0.0224410368993448 148.643878109818
0.0228639232284895 149.007400949564
0.0232227541777007 149.307081752885
0.023527232334685 149.554844470226
0.0239578294737383 149.890414345979
0.0243232032621194 150.165611622169
0.0246332332022379 150.392253000315
0.0250716817482951 150.698438196531
0.0254437176764375 150.949423971841
0.0257594006295986 151.156351135375
0.0260272664978609 151.327818221136
0.0264060860416545 151.562204845579
0.0267275250835694 151.756423087617
0.0270002751551007 151.91812689805
0.0273860020053984 152.140790461563
0.027713302091236 152.326511889097
0.0279910254234505 152.482009810972
0.0283837855264555 152.697762928108
0.0287170535251129 152.878866539962
0.0289998407992764 153.031275581228
0.0293997623976652 153.244125315595
0.0297391071266617 153.423729027846
0.0300270506775016 153.575494462139
0.0304342643522972 153.78851202815
0.030779796613305 153.968969953707
0.031072990459158 154.121920696647
0.0314876291723674 154.337387142541
0.0318394617873909 154.520442631834
0.0321380016609018 154.675932551525
0.0325602007989299 154.895541351072
0.0329184486471428 155.082494717491
0.0332224320265231 155.241539012088
0.0334803704772366 155.376795338545
0.0338451505324928 155.568149329335
0.0341546766733488 155.731188701662
0.0344173183131334 155.86997576938
0.0347887496821607 156.066520539214
0.0351039196499022 156.234113735557
0.0353713502356016 156.376860361519
0.0357495541968915 156.579146841893
0.036070470899731 156.751734253174
0.0363427777518595 156.898798471378
0.0367278777952671 157.107306573745
0.0370546460178213 157.285281218553
0.0373319180490748 157.43698753492
0.03772403991614 157.652159459262
0.0380567663536439 157.835888105473
0.038339094097931 157.992542358596
0.0387383658229358 158.214799933293
0.0390771591160802 158.404636008335
0.0393646347580835 158.566535274696
0.0397711867098569 158.796292315187
0.0401161574802609 158.992585403599
0.0404088748855376 159.160025437314
0.0408228398100228 159.397697183522
0.041174100696355 159.600800368219
0.0414721554419842 159.774081395382
0.0417250632801433 159.921771773771
0.0420827289748982 160.131275960459
0.0423862183806891 160.310153773777
0.0426437376809127 160.462668887197
0.0430079249678618 160.679074211616
0.0433169481281302 160.863884976138
0.0435791629747335 161.021483028211
0.0439499907670556 161.245133673718
0.0442646485829796 161.436165364017
0.0445316445934514 161.599090305608
0.0449092339725603 161.830331634795
0.0452296291851264 162.02788057007
0.0455014935380849 162.196386292387
0.0458859677931642 162.435580493482
0.0462122050167143 162.639958557793
0.0464890264803716 162.814312842744
0.0468805111486315 163.061842570637
0.0472126969050202 163.273379711748
0.0474945658661674 163.453866096695
0.0478931887738338 163.71013692196
0.0482314315272104 163.929183104443
0.0485184400207303 164.116102509694
0.0489243313247824 164.381545175463
0.049268741517006 164.608472340835
0.0495609832559234 164.802144758525
0.0499742754865919 165.077217585395
0.0503249655732929 165.312421723065
0.0506225359793743 165.513187989748
0.050875032841799 165.684374012394
0.0512321173290964 165.927321358995
0.051535113564006 166.134852930784
0.0517922143948604 166.311869012285
0.0521558098767518 166.563152956997
0.052464330873777 166.777851354983
0.0527261196207388 166.961007877939
0.053096344817169 167.221045298978
0.0534104913135233 167.443261353499
0.0536770534549531 167.632856781692
0.0540540292505782 167.902072242681
0.0543739038202937 168.132171582064
0.0546453263931438 168.328520118932
0.0550291758768026 168.607363357268
0.0553548829642228 168.845734413564
0.055631254592457 169.049170332033
0.0560221030973612 169.338120348901
0.0563537490512423 169.585177096741
0.0566351599747733 169.796056820164
0.0570331351194307 170.095624608435
0.0573708282276678 170.351808889029
0.0576573703318213 170.570512979686
0.0580626020617058 170.881244371665
0.0584064525866898 171.1470283544
0.0586982194322067 171.373963643337
0.0589457918101952 171.567511807078
0.0592959120248155 171.842278853052
0.0595929988784017 172.077061455234
0.0598450854329284 172.277373398825
0.0602015896572317 172.56181592645
0.0605040935226637 172.804920033485
0.0607607765641623 173.012364696278
0.0611237812026806 173.306980573482
0.0614318008524786 173.558826199256
0.0616931641922119 173.773761429321
0.0620627877719696 174.079060392964
0.0623764237796494 174.340086979206
0.0626425527570751 174.562890733284
0.0630189159662909 174.879414318659
0.0633382707392017 175.150089998816
0.0636092522498369 175.381165452052
0.0639924779773298 175.709491951222
0.0643176557900923 175.990316952645
0.0645935783138872 176.230095134115
0.064983791689202 176.570843100541
0.0653148987177559 176.862352751177
0.0655958523479827 177.111295115161
0.0659931807822472 177.465127057544
0.0663303251385194 177.767894987063
0.06661640161119 178.026496194153
0.0668591455477058 178.247115948702
0.0672024373149104 178.560424549795
0.0674937300387295 178.82823277993
0.0677409001111168 179.05679036939
0.0680904513796997 179.381459479652
0.0683870554665645 179.65904373039
0.0686387323799442 179.895985000617
0.0689946572841821 180.232619304113
0.0692966695802377 180.520491028451
0.0695529355112889 180.766252408317
0.0699153502665557 181.115474483958
0.070222869383817 181.414170994784
0.0704838080076091 181.669215037222
0.0708528309483229 182.031688339266
0.0711659572968734 182.341783713976
0.0714316538141871 182.606605257706
0.0718074054324478 182.983040301396
0.0721262412532245 183.30514973953
0.0723967824183721 183.580279344122
0.0727793854033041 183.971438334956
0.0731040348014811 184.306222146413
0.0733795089506322 184.592229514685
0.0737690882284447 184.998931284914
0.0740996572074259 185.347099190778
0.074380154287451 185.644596910821
0.0746181639523176 185.898487972309
0.0749547604483476 186.259195709661
0.0752403720461874 186.567645812654
0.0754827215233289 186.830982540033
0.0758254554407367 187.20521668764
0.0761162748133068 187.525314066532
0.0763630432338404 187.7986451597
0.0767120264809242 188.187153973982
0.0770081485855645 188.519533308742
0.077259416523465 188.803401275987
0.0776147630490334 189.206959912944
0.0779162845745138 189.552291052303
0.0781721340729231 189.847273134691
0.0785339599034997 190.266710591174
0.0788409793015908 190.625711611807
0.0791014938996059 190.932427384587
0.0794699171773153 191.368634354696
0.0797825346949335 191.742077342918
0.0800477994548841 192.061193337503
0.0804229404760261 192.51512856262
0.0807412581879667 192.903845052647
0.081011359723189 193.236079449253
0.0812405484757864 193.519682032154
0.0815646703180529 193.922725025643
0.0818396968211698 194.267466081893
0.0820730645476016 194.561856023315
0.0824030963513418 194.980353023212
0.0826831376230602 195.338406627744
0.0829207605217531 195.644224551204
0.0832568100478151 196.079052793076
0.0835419575262466 196.451164404935
0.0837839131850113 196.769048191803
0.0841260901591292 197.22112005102
0.0844164369496469 197.608078723544
0.0846628043710116 197.938708792097
0.0850112205196328 198.409002273189
0.0853068614252705 198.811655745187
0.0855577210522778 199.155764025604
0.0859124901390432 199.645332251485
0.0862135216914517 200.064594065345
0.0864689554339229 200.422969744798
0.0868301932968132 200.932948896948
0.0871367137877785 201.369805222689
0.0873968050490594 201.743300638794
0.0877646296382179 202.274918501629
0.0880767391517551 202.730435628339
0.0883415728559491 203.119972813169
0.088566291705696 203.452643765027
0.0888840921507287 203.925684355671
0.089153754770425 204.330518654063
0.0893825710908485 204.676389768065
0.089706166234484 205.168355892612
0.0899807458189924 205.589506898008
0.0902137343224099 205.949395812289
0.0905432298238198 206.46141409034
0.0908228160279209 206.899842324445
0.0910600527889361 207.274572622904
0.0913955562338573 207.807823406278
0.0916802403470756 208.264551265166
0.0919218028274188 208.655005727939
0.0922634237632808 209.21075989327
0.0925532987396927 209.686890520576
0.0927992658135131 210.09402278791
0.0931471157852075 210.673654622355
0.0934422762737923 211.170381854074
0.0936927282534121 211.595224583439
0.0940469208397137 212.200223208903
0.0943474632152576 212.718841467832
0.0946024818773948 213.162514910022
0.0949631327280476 213.794496759551
0.0952691551226121 214.336412021404
0.0955288237350821 214.800133632543
0.0957491598591686 215.196380869919
0.0960607621941324 215.76020681461
0.0963251655430363 216.243055666531
0.0965495192242102 216.65581735959
0.0968668032428948 217.243343422747
0.0971360276603037 217.746645978117
0.0973644721537565 218.176996033373
0.0976875414546472 218.789711991606
0.0979616748467907 219.314742928464
0.0981942847434318 219.763776785145
0.0985232448140041 220.403256229594
0.0988023766899735 220.951380971035
0.0990392279407855 221.420279381105
0.0993741861919488 222.088225302355
0.0996584076929231 222.660924519827
0.0998995776337607 223.15096936775
0.10024064343493 223.849232534022
0.100530047363935 224.448116668561
0.100775614740777 224.960703082298
0.101122899455583 225.691299189863
0.101417580307793 226.318123431109
0.101667625302454 226.854772823968
0.102021242325106 227.619901554964
0.102321296318699 228.276582641462
0.102575900575008 228.8389574588
0.102791939450395 229.319833320394
0.103097464557966 230.004653646883
0.10335671120843 230.591594794231
0.103576689285882 231.093695915907
0.103887785266439 231.809012960941
0.10415175895938 232.422305384629
0.104375748065381 232.947091861637
0.104692516496911 233.694946008308
0.104961303424112 234.336342373857
0.105189376694814 234.885324249856
0.105511921007455 235.667890387355
0.105785608932297 236.339281727593
0.106017840837399 236.9140971544
0.10634626634721 237.733743205799
0.106624944633332 238.437192248525
0.106861411000395 239.039630123314
0.107195824943741 239.898944600504
0.107479584584218 240.636708179489
0.107720362623427 241.268727079816
0.108060874191999 242.170546262725
0.10834980783905 242.945099130585
0.108594976168422 243.608848167004
0.108803008394298 244.176727225848
0.109097210389544 244.986036961253
0.109346849060597 245.680119378996
0.109558674497174 246.274218168592
0.109858240902436 247.121237141134
0.110112431426329 247.847933261843
0.110328119238118 248.470133804193
0.110633147866789 249.357507618056
0.110891973240936 250.119096568169
0.111111593853579 250.771366144929
0.111422184302555 251.701933947709
0.111685729037727 252.500887999693
0.11190935416099 253.185371082145
0.112225607843196 254.16223803086
0.112493957991112 255.001265916622
0.1127216606423 255.720314684797
0.113043680819799 256.746890363701
0.113316924001224 257.628969003898
0.113548778529024 258.385170409284
0.113876670346735 259.465207877398
0.114154895780094 260.393616765631
0.114390977888846 261.189822687679
0.114591300200864 261.871482105832
0.114874598731366 262.843787315681
0.115114985505789 263.678291341667
0.115318960447751 264.393072667696
0.115607424577057 265.413067507854
0.115852194507411 266.288860648623
0.116059888680512 267.039255284286
0.116353612596937 268.110463788811
0.116602845604657 269.030591262405
0.116814326824484 269.819233006934
0.117113406433748 270.945464657296
0.11736718389754 271.91324895667
0.11758252121621 272.743023838807
0.11788705417276 273.928465601673
0.118145458955165 274.947564568968
0.11836472268388 275.821653364364
0.118674808422766 277.070924848757
0.118937924897225 278.14537798716
0.119161186629223 279.067296014606
0.119476926398573 280.385507272128
0.119744840476971 281.519786732904
0.119972173110903 282.493428670817
0.12029367000498 283.886246298141
0.120566469165699 285.08531556728
0.120797946929434 286.115007246469
0.120994362325152 286.997577493762
0.121272135641634 288.258292596089
0.121507834116495 289.341780640655
0.121707830904362 290.270926921632
0.121990669074196 291.598831020698
0.122230665219636 292.740595712593
0.122434308701916 293.720093067155
0.122722304076445 295.120570570884
0.122966676255181 296.325285448057
0.123174032924842 297.359188190719
0.123467279539325 298.838123313955
0.123716107542918 300.110933228745
0.123927245105346 301.203720223524
0.124225838709658 302.767630133101
0.124479203784571 304.114241996818
0.124694191179676 305.270886526841
0.124998229269572 306.927015702646
0.125256214143697 308.353779151536
0.125475121568422 309.579818869464
0.125784703417373 311.336241512947
0.126047392327043 312.850239506292
0.126270291258287 314.151856272355
0.126459427273249 315.268607839044
0.126726905990743 316.865952031933
0.126953869208698 318.24028064986
0.127146453885293 319.420027509347
0.127418809746839 321.1083836095
0.127649911358753 322.561753642802
0.127846007579066 323.80987851536
0.128123329513363 325.596973353518
0.128358644977738 327.136111128577
0.128558316770432 328.4584601813
0.128840695327683 330.3527980894
0.129080301478916 331.985149286774
0.129283614040136 333.38821221672
0.129571141421615 335.399254237994
0.12981511649508 337.133112896753
0.130022136209745 338.624125371441
0.130314906297903 340.762430620272
0.130563329955501 342.607060809145
0.130774124418974 344.194110248478
0.131072232808092 346.471490897862
0.13132518616426 348.4372636935
0.131539824204424 350.129409723364
0.131721950620866 351.58281866805
0.131979516269063 353.664823291206
0.132198067968792 355.458316536237
0.132383515235495 356.999572830422
0.13264577727517 359.208672522192
0.132868313995213 361.112661290484
0.133057142663779 362.749608745223
0.13332418672783 365.097125832687
0.133550781130109 367.121485840747
0.133743052856226 368.862717059373
0.134014966138962 371.361169237496
0.134245692210302 373.51686250169
0.134441469773871 375.371934372638
0.134718341059479 378.035266248478
0.134953274135763 380.334515162619
0.135152621461401 382.314089779092
0.135434541152941 385.157869296438
0.135673757943706 387.614325334886
0.135876740121615 389.730315951737
0.136163800270534 392.771946843938
0.136407378884024 395.400876376713
0.136614062191245 397.666609298477
0.136789438792959 399.614729024968
0.137037458761624 402.409643767667
0.13724791068368 404.819924860572
0.137426485061119 406.893317451483
0.137679027367586 409.869602969059
0.137893316620514 412.437597541978
0.13807514708117 414.647616057922
0.138332294184682 417.821712513497
0.13855049073747 420.56175326315
0.138735636651999 422.920854807034
0.138997472515344 426.310890938651
0.139219647612779 429.238813796912
0.139408169434387 431.760773805011
0.139674779551309 435.386808789149
0.139901005737239 438.520136627861
0.140092965021423 441.220196657164
0.140364436444539 445.104422302902
0.140594787585559 448.462533818092
0.140790247010203 451.357543594341
0.141066668379427 455.524483988064
0.141301219689 459.128781215219
0.141500243074841 462.237339069508
0.141781704646328 466.714046236104
0.142020532709338 470.588116279503
0.142223185040809 473.930702648578
0.142395141246176 476.807466922678
0.14263832404394 480.940888490403
0.142844671490381 484.508615704748
0.143019763104772 487.580128364613
0.1432673800405 491.995156567596
0.143477489977769 495.80725965613
0.143655774171494 499.090120115929
};
\addlegendentry{$\dot{\varepsilon}=10^{-5}\,\mathrm{s}^{-1}$}
\addplot [thick, midnightblue123564, forget plot]
table {%
0 0
0.00100000000000004 7.41426649058735
0.00300000000000006 22.1910147854926
0.00582842712474616 42.2871823140538
0.00882842712474617 62.1115683550605
0.0118284271247462 79.204474635507
0.0148284271247461 93.4222346605105
0.0178284271247463 104.863025710979
0.0208284271247462 114.601591802356
0.0238284271247461 122.233358507241
0.0268284271247463 127.987125164372
0.0298284271247461 132.027829456174
0.0328284271247462 134.712017530283
0.0358284271247462 136.463654477186
0.0388284271247462 137.650605458416
0.0418284271247461 138.491496304536
0.0448284271247462 139.07618455047
0.0478284271247463 139.452713619911
0.0508284271247462 139.675685522846
0.0538284271247462 139.800469159353
0.0568284271247463 139.868499561039
0.0598284271247462 139.905357038982
0.0628284271247461 139.925452654725
0.0658284271247462 139.936512543549
0.0688284271247462 139.942654805847
0.0718284271247462 139.946091604586
0.0748284271247461 139.948025660718
0.0778284271247462 139.949118650267
0.0808284271247462 139.949738208159
0.0838284271247462 139.950090163152
0.0868284271247462 139.950290406442
0.0898284271247461 139.950404457609
0.0928284271247462 139.9504694668
0.0958284271247461 139.950506542217
0.0988284271247461 139.950527694878
0.101828427124746 139.950539766436
0.104828427124746 139.950546656873
0.107828427124746 139.950550590416
0.110828427124746 139.950552836283
0.113828427124746 139.950554118626
0.116828427124746 139.950554850848
0.119828427124746 139.950555268967
0.122828427124746 139.950555507728
0.125828427124746 139.950555644074
0.128828427124746 139.950555721937
0.131828427124746 139.950555766401
0.134828427124746 139.950555791793
0.137828427124746 139.950555806294
0.140828427124746 139.950555814577
0.143828427124746 139.950555819305
0.146828427124746 139.950555822006
0.149828427124746 139.950555823548
0.152828427124746 139.950555824428
0.155828427124746 139.950555824932
0.158828427124746 139.950555825218
0.161828427124746 139.950555825383
0.164828427124746 139.950555825476
0.167828427124746 139.950555825529
0.170828427124746 139.950555825655
0.173828427124746 139.950555825599
0.176828427124746 139.950555825571
0.179828427124746 139.950555825561
0.182828427124746 139.95055582556
0.185828427124746 139.950555825565
0.188828427124746 139.950555825571
0.191828427124746 139.950555825578
0.194828427124746 139.950555825585
0.197828427124746 139.950555825592
0.200828427124746 139.9505558256
0.203828427124746 139.950555825605
0.206828427124746 139.95055582561
0.209828427124746 139.950555825616
0.212828427124746 139.950555825619
0.215828427124746 139.950555825625
0.218828427124746 139.950555825629
0.221828427124746 139.950555825632
0.224828427124746 139.950555825636
0.227828427124746 139.950555825639
0.230828427124746 139.950555825643
0.233828427124746 139.950555825645
0.236828427124746 139.950555825647
0.239828427124746 139.950555825649
0.242828427124746 139.950555825652
0.245828427124746 139.950555825654
0.248828427124746 139.950555825656
0.251828427124746 139.950555825658
0.254828427124746 139.950555825659
0.257828427124746 139.95055582566
0.260828427124746 139.950555825662
0.263828427124746 139.950555825664
0.266828427124746 139.950555825664
0.269828427124746 139.950555825666
0.272828427124746 139.950555825666
0.275828427124746 139.950555825665
0.278828427124746 139.950555825667
0.281828427124746 139.950555825668
0.284828427124746 139.950555825668
0.287828427124746 139.950555825669
0.290828427124746 139.950555825669
0.293828427124746 139.95055582567
0.296828427124746 139.95055582567
};
\addplot [thick, tomato23610466, forget plot]
table {%
0 0
0.00100000000000004 7.41383298993258
0.00300000000000006 22.0728944563911
0.00582842712474616 42.0326750391101
0.00882842712474617 61.3379691520531
0.0118284271247462 77.9037299692985
0.0148284271247461 91.5842852908559
0.0178284271247463 102.794752108404
0.0208284271247462 111.964640027972
0.0238284271247461 119.152001763218
0.0268284271247463 124.406222558103
0.0298284271247461 127.988981656742
0.0328284271247462 130.31967906414
0.0358284271247462 131.8420259262
0.0388284271247462 132.887529653153
0.0418284271247461 133.620294787987
0.0448284271247462 134.106822317096
0.0478284271247463 134.402064274618
0.0508284271247462 134.568423895398
0.0538284271247462 134.658426396239
0.0568284271247463 134.706475800991
0.0598284271247462 134.732185455325
0.0628284271247461 134.746059525369
0.0658284271247462 134.75361857074
0.0688284271247462 134.757771635075
0.0718284271247462 134.760068471934
0.0748284271247461 134.761344964984
0.0778284271247462 134.762056903775
0.0808284271247462 134.762454973368
0.0838284271247462 134.762677943285
0.0868284271247462 134.762802991108
0.0898284271247461 134.762873183127
0.0928284271247462 134.762912607809
0.0958284271247461 134.762934761099
0.0988284271247461 134.762947213201
0.101828427124746 134.762954213906
0.104828427124746 134.762958150324
0.107828427124746 134.762960364073
0.110828427124746 134.762961609098
0.113828427124746 134.762962309343
0.116828427124746 134.762962703199
0.119828427124746 134.762962924731
0.122828427124746 134.762963049342
0.125828427124746 134.762963119434
0.128828427124746 134.762963158859
0.131828427124746 134.762963181038
0.134828427124746 134.762963193512
0.137828427124746 134.76296320053
0.140828427124746 134.762963204478
0.143828427124746 134.762963206698
0.146828427124746 134.762963207947
0.149828427124746 134.762963208649
0.152828427124746 134.762963209045
0.155828427124746 134.762963209266
0.158828427124746 134.762963209391
0.161828427124746 134.762963209463
0.164828427124746 134.762963209502
0.167828427124746 134.762963209592
0.170828427124746 134.762963209552
0.173828427124746 134.762963209531
0.176828427124746 134.762963209523
0.179828427124746 134.762963209522
0.182828427124746 134.762963209523
0.185828427124746 134.762963209527
0.188828427124746 134.762963209531
0.191828427124746 134.762963209535
0.194828427124746 134.762963209539
0.197828427124746 134.762963209542
0.200828427124746 134.762963209546
0.203828427124746 134.762963209549
0.206828427124746 134.762963209551
0.209828427124746 134.762963209555
0.212828427124746 134.762963209557
0.215828427124746 134.76296320956
0.218828427124746 134.762963209561
0.221828427124746 134.762963209562
0.224828427124746 134.762963209565
0.227828427124746 134.762963209565
0.230828427124746 134.762963209568
0.233828427124746 134.76296320957
0.236828427124746 134.76296320957
0.239828427124746 134.76296320957
0.242828427124746 134.762963209572
0.245828427124746 134.762963209573
0.248828427124746 134.762963209573
0.251828427124746 134.762963209575
0.254828427124746 134.762963209575
0.257828427124746 134.762963209575
0.260828427124746 134.762963209577
0.263828427124746 134.762963209577
0.266828427124746 134.762963209577
0.269828427124746 134.762963209578
0.272828427124746 134.762963209578
0.275828427124746 134.762963209578
0.278828427124746 134.762963209579
0.281828427124746 134.76296320958
0.284828427124746 134.76296320958
0.287828427124746 134.762963209581
0.290828427124746 134.762963209581
0.293828427124746 134.762963209582
0.296828427124746 134.762963209582
};
\addplot [thick, darkturquoise0166214, forget plot]
table {%
0 0
0.00100000000000004 7.40975852949661
0.00300000000000006 22.0110230925909
0.00582842712474616 41.8166015242214
0.00882842712474617 60.4570982930887
0.0118284271247462 76.5308405277147
0.0136284271247462 85.2027866543567
0.0161740115370178 94.9028706352248
0.0191740115370177 104.76825551547
0.0221740115370178 112.560409494267
0.0251740115370178 118.335383938033
0.0281740115370177 122.299254679915
0.0311740115370177 124.868085517547
0.0341740115370178 126.522158680812
0.0371740115370178 127.638907864487
0.0401740115370178 128.411944817133
0.0431740115370178 128.919263755239
0.0461740115370178 129.222623448173
0.0491740115370177 129.390601013219
0.0521740115370178 129.47981855291
0.0551740115370178 129.526585318786
0.0581740115370179 129.551167719164
0.0611740115370178 129.564206054322
0.0641740115370177 129.571190282363
0.0671740115370179 129.574963666885
0.0701740115370177 129.577015943324
0.0731740115370177 129.578137634232
0.0761740115370178 129.578752865793
0.0791740115370177 129.579091150761
0.0821740115370179 129.579277480821
0.0851740115370177 129.579380237901
0.0881740115370178 129.579436954481
0.0911740115370177 129.579468277734
0.0941740115370178 129.579485584063
0.0971740115370178 129.579495148739
0.100174011537018 129.579500435933
0.103174011537018 129.579503358997
0.106174011537018 129.579504975255
0.109174011537018 129.579505868984
0.112174011537018 129.579506363205
0.115174011537018 129.579506636513
0.118174011537018 129.579506787659
0.121174011537018 129.579506871248
0.124174011537018 129.579506917475
0.127174011537018 129.579506943041
0.130174011537018 129.579506957181
0.133174011537018 129.579506965001
0.136174011537018 129.579506969326
0.139174011537018 129.579506971717
0.142174011537018 129.57950697304
0.145174011537018 129.579506973772
0.148174011537018 129.579506974177
0.151174011537018 129.5795069744
0.154174011537018 129.579506974524
0.157174011537018 129.579506974593
0.160174011537018 129.579506974629
0.163174011537018 129.579506974715
0.166174011537018 129.579506974677
0.169174011537018 129.579506974657
0.172174011537018 129.579506974649
0.175174011537018 129.579506974646
0.178174011537018 129.579506974647
0.181174011537018 129.579506974649
0.184174011537018 129.579506974651
0.187174011537018 129.579506974653
0.190174011537018 129.579506974655
0.193174011537018 129.579506974657
0.196174011537018 129.579506974659
0.199174011537018 129.579506974662
0.202174011537018 129.579506974663
0.205174011537018 129.579506974665
0.208174011537018 129.579506974666
0.211174011537018 129.579506974668
0.214174011537018 129.579506974669
0.217174011537018 129.579506974669
0.220174011537018 129.579506974671
0.223174011537018 129.579506974672
0.226174011537018 129.579506974673
0.229174011537018 129.579506974674
0.232174011537018 129.579506974675
0.235174011537018 129.579506974675
0.238174011537018 129.579506974675
0.241174011537018 129.579506974676
0.244174011537018 129.579506974678
0.247174011537018 129.579506974677
0.250174011537018 129.579506974677
0.253174011537018 129.579506974677
0.256174011537018 129.579506974676
0.259174011537018 129.579506974677
0.262174011537018 129.579506974677
0.265174011537018 129.579506974677
0.268174011537018 129.579506974677
0.271174011537018 129.579506974677
0.274174011537018 129.579506974677
0.277174011537018 129.579506974677
0.280174011537018 129.579506974678
0.283174011537018 129.579506974678
0.286174011537018 129.579506974678
0.289174011537018 129.579506974677
0.292174011537018 129.579506974678
0.295174011537018 129.579506974678
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00590150279 89.9677237
0.00736436079 104.431184
0.00851492105 113.480336
0.00966548131 121.502477
0.0107762657 128.580818
0.0118273862 134.206909
0.0128785067 138.861734
0.0139296272 143.053295
0.0149807477 146.840782
0.0160318683 150.100196
0.0170829888 152.843747
0.0181341093 155.123555
0.0191852298 156.952518
0.0202363503 158.420879
0.0212874709 159.617465
0.0223385914 160.633429
0.0233897119 161.536221
0.0244408324 162.367377
0.0254919529 163.152624
0.0265430735 163.907702
0.027594194 164.643328
0.0286453145 165.367578
0.029696435 166.086499
0.0307475555 166.80488
0.0317986761 167.526658
0.0328497966 168.254917
0.0339009171 168.991843
0.0349520376 169.73884
0.0360031581 170.496824
0.0370542786 171.266432
0.0381053992 172.048109
0.0391565197 172.842197
0.0402076402 173.64901
0.0412587607 174.468869
0.0423098812 175.302086
0.0433610018 176.148955
0.0444121223 177.009768
0.0454632428 177.884854
0.0465143633 178.774592
0.0475654838 179.679395
0.0486166044 180.599683
0.0496677249 181.535865
0.0507188454 182.488345
0.0517699659 183.457529
0.0528210864 184.443828
0.0537662877 185.396145
0.0545517308 186.143972
0.0553512369 186.895485
0.05613668 187.707093
0.0569221232 188.502743
0.0577216293 189.286533
0.0585070724 190.132925
0.0592925156 190.962279
0.0600920216 191.778753
0.0608774648 192.661956
0.0616629079 193.527216
0.062462414 194.378557
0.0632478572 195.300986
0.0640333003 196.204591
0.0648328064 197.093191
0.0656182495 198.05748
0.0664036927 199.002087
0.0672031987 199.93056
0.0679886419 200.939589
0.068774085 201.928105
0.0695735911 202.899309
0.0703590343 203.956228
0.0711444774 204.991828
0.071988833 206.075577
0.0729228876 207.366855
0.0738736659 208.623784
0.0748077205 209.99498
0.075741775 211.344262
0.0766925533 212.674561
0.0776266079 214.129191
0.0785606625 215.56149
0.0795114408 216.973563
0.0804454954 218.519784
0.08137955 220.043396
0.0823303283 221.545597
0.0832643829 223.192634
0.0841984375 224.816988
0.0851492158 226.418783
0.0860832703 228.177069
0.0870173249 229.91285
0.0879681032 231.625015
0.0889021578 233.506454
0.0898362124 235.365892
0.0907869907 237.200811
0.0917210453 239.219101
0.0926550999 241.216313
0.0936058782 243.18834
0.0945399328 245.359382
0.0954739874 247.51082
0.0964247656 249.636761
0.0973588202 251.979175
0.0982928748 254.304128
0.0992436531 256.603729
0.100177708 259.139365
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00362402974 59.8114529
0.00544675787 82.9354323
0.00686097143 97.1251382
0.0079744957 106.114845
0.00906909925 113.880184
0.0101637028 120.974334
0.0111637028 126.510156
0.0121637028 131.101013
0.0131637028 135.238849
0.0141637028 138.958025
0.0151637028 142.154844
0.0161637028 144.829788
0.0171637028 147.064868
0.0181637028 148.868139
0.0191637028 150.31831
0.0201637028 151.491308
0.0211637028 152.473242
0.0221637028 153.33312
0.0231637028 154.11519
0.0241637028 154.846471
0.0251637028 155.544128
0.0261637028 156.219498
0.0271637028 156.880593
0.0281637028 157.533596
0.0291637028 158.183543
0.0301637028 158.83445
0.0311637028 159.48931
0.0321637028 160.150244
0.0331637028 160.818752
0.0341637028 161.495872
0.0351637028 162.182281
0.0361637028 162.87844
0.0371637028 163.584725
0.0381637028 164.30149
0.0391637028 165.029051
0.0401637028 165.767688
0.0411826235 166.505599
0.0418413159 167.05454
0.0425885596 167.631608
0.0433491822 168.20122
0.0440964259 168.810006
0.0448436696 169.407461
0.0456042922 169.997293
0.0463515359 170.629124
0.0470987795 171.248721
0.0478594022 171.859921
0.0486066458 172.515986
0.0493538895 173.158868
0.0501145121 173.792509
0.0508617558 174.473992
0.0516089995 175.141358
0.0523696221 175.798615
0.0531168658 176.506849
0.0538641095 177.200061
0.0546247321 177.882271
0.0553719758 178.618749
0.0561192194 179.339317
0.0568798421 180.047954
0.0576270858 180.814313
0.0583743294 181.563886
0.0592629569 182.447085
0.0601515844 183.367916
0.0610561223 184.273602
0.0619447497 185.256401
0.0628333772 186.220651
0.0637379151 187.170725
0.0646265426 188.203832
0.0655151701 189.2174
0.0664197079 190.215518
0.0673083354 191.302777
0.0681969629 192.36953
0.0691015007 193.419499
0.0699901282 194.565145
0.0708787557 195.689387
0.0717832936 196.795491
0.0726719211 198.004313
0.0735605486 199.190943
0.0744650864 200.358087
0.0753537139 201.635557
0.0762423414 202.890167
0.0771468792 204.123933
0.0780355067 205.476223
0.0789241342 206.805079
0.0798286721 208.111704
0.0807172996 209.545698
0.081605927 210.955809
0.0825104649 212.342298
0.0833990924 213.865746
0.0842877199 215.365025
0.0851922577 216.839314
0.0860808852 218.461
0.0869695127 220.058439
0.0878740506 221.62958
0.088762678 223.359535
0.0896513055 225.065436
0.0905558434 226.743847
0.0914444709 228.593623
0.0923330984 230.419875
0.0932376362 232.217605
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.000451837662 7.90393582
0.00101752309 17.6658833
0.00158320851 27.2824296
0.00214889394 36.6846184
0.00271457936 45.6513536
0.00328026479 54.1309013
0.00384595021 62.0604723
0.00441163564 69.2942026
0.00497732106 75.8168556
0.00554300649 81.8596165
0.00610869191 87.5782288
0.00667437734 92.7412875
0.00724006276 97.3420346
0.00780574819 101.575488
0.00837143361 105.617434
0.00893711904 109.458625
0.00950280446 113.12947
0.0100684899 116.535741
0.0106341753 119.537504
0.0111998607 122.240633
0.0117655462 124.799182
0.0123312316 127.20051
0.012896917 129.445894
0.0134626024 131.539464
0.0140282879 133.436251
0.0145939733 135.133023
0.0151596587 136.656217
0.0157253441 138.033448
0.0162910296 139.260775
0.016856715 140.341672
0.0174224004 141.294709
0.0179880858 142.131403
0.0185537713 142.864293
0.0191194567 143.511574
0.0196851421 144.090417
0.0202508275 144.615889
0.020816513 145.100652
0.0213821984 145.553976
0.0219478838 145.982895
0.0225135692 146.392857
0.0230792547 146.788012
0.0236449401 147.17147
0.0242106255 147.54556
0.0247763109 147.912138
0.0253419964 148.272797
0.0259076818 148.628959
0.0264733672 148.981885
0.0270390526 149.332658
0.0276047381 149.682189
0.0281704235 150.031248
0.0287361089 150.380499
0.0293017943 150.730517
0.0298674798 151.081783
0.0304331652 151.434694
0.0309988506 151.789559
0.031564536 152.146613
0.0321302215 152.506033
0.0326959069 152.867955
0.0332615923 153.232493
0.0338272777 153.599749
0.0343929632 153.969816
0.0349586486 154.342781
0.035524334 154.718725
0.0360900194 155.097723
0.0366557049 155.479847
0.0372213903 155.865168
0.0377870757 156.253754
0.0383527611 156.645677
0.0389184466 157.041002
0.039484132 157.439798
0.0400498174 157.842126
0.0406155028 158.248048
0.0411811883 158.657622
0.0417468737 159.070904
0.0423125591 159.487946
0.0428782445 159.908796
0.04344393 160.333502
0.0440096154 160.762108
0.0445753008 161.194657
0.0451409862 161.631192
0.0457066717 162.071759
0.0462723571 162.5164
0.0468380425 162.965165
0.0474037279 163.418102
0.0479694134 163.875262
0.0485350988 164.336698
0.0491007842 164.802465
0.0496664696 165.27262
0.0502321551 165.74722
0.0507978405 166.226327
0.0513635259 166.71
0.0519292113 167.198302
0.0524948968 167.691297
0.0530605822 168.189049
0.0536262676 168.691624
0.054191953 169.19909
0.0547576385 169.711514
0.0553233239 170.228966
0.0558890093 170.751517
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00918865115 65.163185
0.0107929849 74.1229285
0.0122794938 81.6252976
0.0136240973 87.9855573
0.0147149937 92.7401393
0.0157661143 96.9682577
0.0168172348 100.948463
0.0178683553 104.770265
0.0189194758 108.476072
0.0199705963 112.029229
0.0210217169 115.409218
0.0220728374 118.59603
0.0230905105 121.508518
0.023974394 123.890931
0.0248160887 126.030626
0.0255593432 127.811561
0.0262789467 129.422798
0.0269039467 130.71266
0.0275289467 131.893442
0.0281539467 132.963697
0.0286042503 133.672466
0.0290461921 134.31805
0.0294881338 134.921681
0.0299300755 135.489457
0.0303720173 136.026591
0.030813959 136.537011
0.0312559008 137.023698
0.0316978425 137.489141
0.0321397842 137.93539
0.032581726 138.364082
0.0330236677 138.776367
0.0334656094 139.173103
0.0339075512 139.555209
0.0343494929 139.923781
0.0347914347 140.279981
0.0352333764 140.624851
0.0356753181 140.95937
0.0361172599 141.284482
0.0365592016 141.601055
0.0370011433 141.909863
0.0374430851 142.211573
0.0378850268 142.50674
0.0383269686 142.795848
0.0387689103 143.079392
0.039210852 143.357862
0.0396527938 143.631711
0.0400947355 143.901312
0.0405366773 144.166956
0.040978619 144.428884
0.0414205607 144.687321
0.0418625025 144.942459
0.0423044442 145.194445
0.0427463859 145.443407
0.0431883277 145.689455
0.0436302694 145.932688
0.0440722112 146.173201
0.0445141529 146.411086
0.0449560946 146.646419
0.0453980364 146.879275
0.0458399781 147.109747
0.0462819199 147.33796
0.0467238616 147.564059
0.0471658033 147.788189
0.0476077451 148.010482
0.0480496868 148.231055
0.0484916285 148.45
0.0489335703 148.667385
0.049375512 148.883249
0.0498174538 149.097629
0.0502593955 149.310573
0.0507013372 149.522142
0.051143279 149.732399
0.0515852207 149.941394
0.0520271624 150.149147
0.0524691042 150.355646
0.0529110459 150.560854
0.0533529877 150.764742
0.0537949294 150.967291
0.0542368711 151.168508
0.0546788129 151.368419
0.0551207546 151.567065
0.0555626964 151.764489
0.0560046381 151.960726
0.0564465798 152.155804
0.0568885216 152.349751
0.0573304633 152.542597
0.057772405 152.734384
0.0582143468 152.92516
0.0586562885 153.114974
0.0590982303 153.303873
0.059540172 153.491901
0.0599821137 153.679095
0.0604240555 153.865492
0.0608659972 154.051122
0.061307939 154.236018
0.0617498807 154.420205
0.0621918224 154.603709
0.0626337642 154.786555
0.0630757059 154.968765
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00442837404 33.1121004
0.00801315457 57.2061784
0.00964649434 66.6577185
0.0110607079 74.0016099
0.0124524208 80.7805508
0.0136037865 85.9803349
0.0146037865 90.1399057
0.0156037865 94.0336869
0.0166037865 97.7501791
0.0176037865 101.347497
0.0186037865 104.818781
0.0196037865 108.140882
0.0206037865 111.290949
0.0216037865 114.276394
0.0225719658 117.003314
0.0234128622 119.231882
0.0241911211 121.171245
0.0247857246 122.560927
0.0253803282 123.853891
0.0259749318 125.042058
0.0265695353 126.123063
0.0271641389 127.099853
0.0277587424 127.98225
0.0281871458 128.570377
0.028607594 129.111416
0.0290280422 129.622942
0.0294484904 130.108524
0.0298689387 130.570968
0.0302893869 131.012666
0.0307098351 131.435687
0.0311302833 131.841695
0.0315507315 132.23189
0.0319711797 132.607247
0.0323916279 132.968764
0.0328120761 133.317535
0.0332325243 133.654656
0.0336529725 133.981144
0.0340734207 134.297962
0.0344938689 134.606
0.0349143171 134.906057
0.0353347654 135.198837
0.0357552136 135.484947
0.0361756618 135.764904
0.03659611 136.039195
0.0370165582 136.308302
0.0374370064 136.572688
0.0378574546 136.832752
0.0382779028 137.088808
0.038698351 137.341099
0.0391187992 137.58983
0.0395392474 137.835196
0.0399596956 138.077365
0.0403801438 138.31649
0.0408005921 138.552703
0.0412210403 138.786111
0.0416414885 139.016807
0.0420619367 139.244882
0.0424823849 139.470418
0.0429028331 139.693493
0.0433232813 139.914193
0.0437437295 140.132625
0.0441641777 140.348919
0.0445846259 140.563214
0.0450050741 140.775647
0.0454255223 140.986341
0.0458459705 141.195396
0.0462664187 141.402889
0.046686867 141.608868
0.0471073152 141.813378
0.0475277634 142.016466
0.0479482116 142.218191
0.0483686598 142.418612
0.048789108 142.617781
0.0492095562 142.815727
0.0496300044 143.012454
0.0500504526 143.207949
0.0504709008 143.402193
0.050891349 143.595172
0.0513117972 143.78688
0.0517322454 143.977331
0.0521526937 144.166554
0.0525731419 144.354584
0.0529935901 144.541458
0.0534140383 144.727208
0.0538344865 144.911859
0.0542549347 145.095437
0.0546753829 145.277975
0.0550958311 145.459514
0.0555162793 145.640101
0.0559367275 145.819783
0.0563571757 145.998605
0.0567776239 146.176607
0.0571980721 146.353826
0.0576185204 146.530295
0.0580389686 146.706045
0.0584594168 146.881104
0.058879865 147.055499
0.0593003132 147.229253
0.0597207614 147.402389
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.000451837662 3.44625628
0.00101752309 7.74697648
0.00158320851 12.0018857
0.00214889394 16.2122522
0.00271457936 20.4321969
0.00328026479 24.6316152
0.00384595021 28.7505053
0.00441163564 32.7848774
0.00497732106 36.7392734
0.00554300649 40.6171498
0.00610869191 44.4089697
0.00667437734 48.1033766
0.00724006276 51.679072
0.00780574819 55.1197613
0.00837143361 58.4142113
0.00893711904 61.5633424
0.00950280446 64.5810349
0.0100684899 67.5000859
0.0106341753 70.3518798
0.0111998607 73.1463331
0.0117655462 75.8628029
0.0123312316 78.4791368
0.012896917 80.983761
0.0134626024 83.3795686
0.0140282879 85.6778086
0.0145939733 87.894711
0.0151596587 90.0475868
0.0157253441 92.1492074
0.0162910296 94.2123667
0.016856715 96.2380181
0.0174224004 98.2228635
0.0179880858 100.163458
0.0185537713 102.05163
0.0191194567 103.88487
0.0196851421 105.667402
0.0202508275 107.398728
0.020816513 109.074469
0.0213821984 110.692468
0.0219478838 112.249932
0.0225135692 113.740137
0.0230792547 115.157009
0.0236449401 116.490186
0.0242106255 117.726742
0.0247763109 118.860813
0.0253419964 119.890973
0.0259076818 120.820663
0.0264733672 121.660349
0.0270390526 122.424753
0.0276047381 123.127542
0.0280785805 123.678057
0.0284785805 124.116848
0.0288785805 124.535409
0.0292785805 124.935899
0.0296785805 125.319995
0.0300785805 125.688936
0.0304785805 126.043763
0.0308785805 126.385514
0.0312785805 126.715276
0.0316785805 127.034117
0.0320785805 127.343029
0.0324785805 127.642909
0.0328785805 127.934568
0.0332785805 128.218746
0.0336785805 128.496106
0.0340785805 128.767219
0.0344785805 129.032586
0.0348785805 129.292679
0.0352785805 129.547938
0.0356785805 129.798766
0.0360785805 130.045503
0.0364785805 130.288419
0.0368785805 130.527727
0.0372785805 130.763617
0.0376785805 130.996262
0.0380785805 131.225828
0.0384785805 131.452463
0.0388785805 131.676292
0.0392785805 131.897417
0.0396785805 132.115927
0.0400785805 132.33191
0.0404785805 132.545452
0.0408785805 132.756639
0.0412785805 132.965568
0.0416785805 133.172354
0.0420785805 133.377125
0.0424785805 133.580013
0.0428785805 133.781144
0.0432785805 133.980622
0.0436785805 134.178529
0.0440785805 134.374924
0.0444785805 134.569857
0.0448785805 134.763382
0.0452785805 134.955556
0.0456785805 135.146436
0.0460785805 135.336068
0.0464785805 135.524487
0.0468785805 135.711708
0.0472785805 135.897734
0.0476785805 136.08256
};
\addplot [thick, darkturquoise0166214, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.025 150.72
};
\addplot [thick, darkturquoise0166214, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.035012 126.85
};
\addplot [thick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.025 156.4
};
\addplot [thick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.035012 131.4
};
\addplot [thick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.025 161.88
};
\addplot [thick, midnightblue123564, mark=o, mark size=1.5, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.035012 135.97
};
\end{axis}

\end{tikzpicture}


==> figures/timestep-dependence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{midnightblue123564}{RGB}{12,35,64}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=0, xmax=0.06,
xtick style={color=black},
xtick={0,0.02,0.04,0.06},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\)
},
y grid style={darkgray176},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=0, ymax=500,
ytick style={color=black},
ytick={250,500},
yticklabels={\(\displaystyle {250}\),\(\displaystyle {500}\)}
]
\addplot [darkturquoise0166214, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0.000250000000000036 8.52489130413431
0.000499999999999913 17.0671463645484
0.000750000000000044 25.6265318899255
0.00100000000000004 34.2013650764766
0.00125000000000006 42.7807656601004
0.00150000000000009 51.309749983518
0.00175000000000002 59.6926836152566
0.00200000000000004 68.0999940797542
0.00224999999999995 76.6131347287663
0.0025000000000001 84.9606443141993
0.00275000000000004 92.9345167767518
0.00300000000000006 101.006473582916
0.00325000000000007 109.338273216786
0.00350000000000007 117.300929407254
0.00374999999999994 124.734016430909
0.00400000000000004 132.394807206609
0.00424999999999994 139.994035797831
0.00449999999999995 146.814041679153
0.00475000000000001 153.742195211525
0.0049999999999999 161.166889856284
0.00524999999999993 167.928049373361
0.00550000000000002 174.084286726681
0.00574999999999997 180.457751207748
0.00600000000000006 186.523697626528
0.00624999999999998 192.226230673626
0.00649999999999995 198.373960500903
0.00675 204.310383401664
0.00700000000000003 209.368565412429
0.00725 214.203648619256
0.00749999999999993 219.314618413002
0.0077499999999999 224.538936334995
0.00800000000000005 229.794775694752
0.00824999999999992 234.737983900931
0.00849999999999998 239.347981215075
0.00874999999999991 243.87130122253
0.00900000000000007 248.24557636186
0.00925000000000001 252.44797799165
0.0095 256.558367835652
0.00974999999999991 260.597365887716
0.00999999999999989 264.567802219067
0.0102499999999999 268.351373136911
0.0105000000000001 271.910657527807
0.0107499999999999 275.356342835375
0.0109999999999999 278.726750240443
0.0112499999999999 281.968238232258
0.0115 285.054685265329
0.0117499999999999 288.005616028317
0.0120000000000001 290.847450592153
0.0122500000000001 293.573019083588
0.0125 296.186619717359
0.0127500000000001 298.696150321356
0.013 301.109551707287
0.01325 303.437679628723
0.0135000000000001 305.685382969535
0.0137500000000001 307.863290217007
0.0139999999999999 309.976100635877
0.0142500000000001 312.032928815328
0.0144999999999999 314.042896377167
0.01475 316.016408269179
0.015 317.95866678945
0.01525 319.875888466044
0.0155000000000001 321.774128209988
0.0157499999999999 323.65848555844
0.0160000000000001 325.533052360394
0.0162499999999999 327.400920193301
0.0165000000000001 329.264174959724
0.0167499999999999 331.124777686958
0.0169999999999999 332.982484291715
0.0172500000000001 334.836225037257
0.0174999999999999 336.685933968539
0.01775 338.53142554369
0.0179999999999999 340.372019281094
0.01825 342.208143459372
0.0184999999999999 344.040964743177
0.0187500000000001 345.872212168277
0.0190000000000001 347.704038734088
0.01925 349.538877332406
0.0195 351.379299164766
0.0197499999999999 353.227891356866
0.02 355.087164117853
0.02025 356.959489535737
0.0205 358.847068360621
0.0207499999999999 360.751918474856
0.0209999999999999 362.67587838171
0.02125 364.620619936772
0.0215000000000001 366.587665926514
0.02175 368.578409400897
0.0219999999999999 370.594132891016
0.0222499999999999 372.636026343961
0.0225000000000001 374.70520330625
0.0227500000000001 376.80271516486
0.0230000000000001 378.929563465636
0.0232499999999999 381.086710505097
0.0235 383.275088357305
0.0237500000000001 385.495606555089
0.024 387.749158620107
0.0242499999999999 390.036627617667
0.0245000000000001 392.358890890332
0.0247500000000001 394.716824099046
0.025 397.11130469686
0.0252499999999999 399.543214892273
0.0255 402.013444227141
0.0257499999999999 404.522891797917
0.0259999999999999 407.072468186684
0.0262499999999999 409.663097144249
0.0265 412.295717062649
0.0267499999999999 414.971282263909
0.027 417.690764139467
0.0272500000000001 420.455152139719
0.0275000000000001 423.26545465856
0.02775 426.122699804551
0.028 429.027936078691
0.02825 431.982232965932
0.0285 434.98668144726
0.0287499999999999 438.042394436737
0.029 441.150507148137
0.02925 444.312177392621
0.0295000000000001 447.528585809107
0.0297499999999999 450.800936027505
0.0300000000000001 454.130454764458
0.0302499999999999 457.518391849864
0.0305000000000001 460.966020182823
0.03075 464.474635613865
0.031 468.045556751007
0.0312500000000001 471.680124685715
0.0314999999999999 475.379702635008
0.0317500000000001 479.145675495752
0.0319999999999999 482.979449306224
0.0322499999999999 486.882450610645
0.0325 490.856125721579
0.0327500000000001 494.901939875247
0.0330000000000001 499.021376274929
0.03325 503.215935017142
0.0334999999999999 507.487131896053
0.03375 511.836497081045
0.034 516.26557366325
0.0342499999999999 520.775916066662
0.0345 525.369088320207
0.0347500000000001 530.046662187494
0.035 534.810215151663
0.03525 539.66132825338
0.0355000000000001 544.601583780823
0.03575 549.632562811557
0.036 554.755842607216
0.03625 559.972993863075
0.0365 565.285577814137
0.0367500000000001 570.695143206167
0.0370000000000001 576.203223132945
0.03725 581.811331750418
0.0375 587.520960875365
0.03775 593.333576479704
0.0379999999999999 599.250615092855
0.0382500000000001 605.273480125902
0.0384999999999999 611.403538132987
0.0387499999999999 617.642115028046
0.039 623.990492274769
0.0392499999999999 630.449903070988
0.0395 637.021528548571
0.0397499999999999 643.706494012247
0.04 650.505865240922
0.04025 657.420644876707
0.0405 664.451768926491
0.0407499999999999 671.600103402312
0.0409999999999999 678.866441125635
0.04125 686.251498721484
0.0415000000000001 693.755913826635
0.04175 701.380242536264
0.042 709.124957113687
0.0422500000000001 716.990443969124
0.0424999999999999 724.977001964295
0.0427500000000001 733.084841009718
0.043 741.314081007463
0.04325 749.664751123343
0.0434999999999999 758.136789435122
0.04375 766.730042913533
0.044 775.444267776646
0.0442499999999999 784.279130190975
0.0445000000000001 793.234207341276
0.0447500000000001 802.308988834789
0.045 811.502878453132
0.0452499999999999 820.815196211865
0.0455 830.245180735338
0.0457499999999999 839.791991916231
0.046 849.454713840771
0.0462499999999999 859.232357955763
0.0465 869.123866456213
0.0467500000000001 879.128115851559
0.047 889.243920721295
0.0472500000000001 899.470037583353
0.0474999999999999 909.805168883004
0.0477500000000001 920.247967061654
0.0480000000000001 930.797038679721
0.04825 941.450948570308
0.0484999999999999 952.208223982718
0.04875 963.067358728883
0.0489999999999999 974.02681726187
0.04925 985.085038700071
0.0495 996.240440764753
0.0497500000000001 1007.49142361571
0.0500000000000001 1018.83637356857
0.0502500000000001 1030.27366668104
0.0504999999999999 1041.80167219599
0.0507499999999999 1053.41875583147
0.0509999999999999 1065.12328288617
0.0512500000000001 1076.91362129839
0.0515000000000001 1088.78814429573
0.05175 1100.74523309746
0.052 1112.78334998071
0.0522499999999999 1124.90084636521
0.0525000000000001 1137.09610872489
0.05275 1149.36756706191
0.0530000000000001 1161.71367829376
0.0532500000000001 1174.13292089484
0.0534999999999999 1186.62379427658
0.05375 1199.18481969862
0.0540000000000001 1211.81454149012
0.0542499999999999 1224.51152824895
0.0545 1237.27437385872
0.05475 1250.10169833763
0.055 1262.99214856003
0.05525 1275.94439877143
0.0555 1288.9572176245
0.05575 1302.02927236524
0.056 1315.15929959782
0.05625 1328.34608744832
0.0564999999999999 1341.58845563244
0.0567499999999999 1354.88525177097
0.0570000000000001 1368.23535093757
0.05725 1381.63765568909
0.0575 1395.09109606635
0.05775 1408.59462949506
0.0580000000000001 1422.14724059487
0.0582500000000001 1435.74794091434
0.0584999999999999 1449.39576860727
0.05875 1463.08978806242
0.0589999999999999 1476.82908949573
0.0592499999999999 1490.61278851276
0.0595 1504.44002564677
0.0597499999999999 1518.30996587743
0.06 1532.22179813436
0.06025 1546.17473478849
0.0605000000000001 1560.16801113471
0.0607499999999999 1574.20088486796
0.0609999999999999 1588.27263555548
0.06125 1602.38256410677
0.0615000000000001 1616.52999224319
0.06175 1630.71426196917
0.0620000000000001 1644.93473504571
0.06225 1659.19079246788
};
\addlegendentry{$\Delta t = 0.25$ s}
\addplot [midnightblue123564, mark=square, mark size=1, mark options={solid,fill opacity=0}]
table {%
0 0
0.00100000000000004 34.1949260179338
0.00300000000000006 100.819540325439
0.00582842712474616 180.110527905308
0.00752548339959389 218.217500465538
0.00896548339959399 245.885599687807
0.0104054833995939 268.806841809346
0.011269483399594 281.148957755747
0.0124913639174843 294.959594006362
0.0135281639174842 305.080024228088
0.0144079178903653 312.738808394742
0.0156520778903654 322.436318608915
0.0174115858361276 335.451165918604
0.0191710937818897 348.472934954558
0.0209306017276519 361.905549838048
0.022690109673414 376.263767908118
0.0244496176191761 391.985815460451
0.0262091255649382 409.432236837111
0.0279686335107003 428.946118756249
0.0297281414564624 450.894982464585
0.0314876494022245 475.691602797046
0.0332471573479867 503.801204269941
0.0350066652937488 535.737268785532
0.0367661732395109 572.044108824602
0.038525681185273 613.263269049454
0.040285189131035 659.883185029572
0.0420446970767972 712.277667976511
0.0438042050225592 770.646938629401
0.0455637129683215 834.980004317772
0.0473232209140835 905.053334195444
};
\addlegendentry{adaptive}
\addplot [darkturquoise0166214, mark=o, mark size=1, mark options={solid,fill opacity=0}, forget plot]
table {%
0 0
0.000250000000000036 1.85353858833994
0.000499999999999913 3.70710189589512
0.000750000000000044 5.56068843947933
0.00100000000000004 7.41429456522955
0.00125000000000006 9.26791167711429
0.00150000000000009 11.1215201122117
0.00175000000000002 12.9750749177697
0.00200000000000004 14.828473893846
0.00224999999999995 16.6814859153003
0.0025000000000001 18.5335932525395
0.00275000000000004 20.383658653759
0.00300000000000006 22.2292856968742
0.00325000000000007 24.0658565388197
0.00350000000000007 25.8860747915944
0.00374999999999994 27.6830768714226
0.00400000000000004 29.4602783328354
0.00424999999999994 31.238229719748
0.00449999999999995 33.0375229307033
0.00475000000000001 34.8589158166051
0.0049999999999999 36.6819450396546
0.00524999999999993 38.4948276603936
0.00550000000000002 40.284694954707
0.00574999999999997 42.0336854116663
0.00600000000000006 43.7264766926626
0.00624999999999998 45.3717672935527
0.00649999999999995 47.0163023828951
0.00675 48.7129436200862
0.00700000000000003 50.4653729266442
0.00725 52.2384206426308
0.00749999999999993 53.992850265837
0.0077499999999999 55.7018186888944
0.00800000000000005 57.3375511381553
0.00824999999999992 58.8861660078968
0.00849999999999998 60.3750057320519
0.00874999999999991 61.8748647376327
0.00900000000000007 63.4487682998957
0.00925000000000001 65.0847694057989
0.0095 66.7094820275523
0.00974999999999991 68.2515191731641
0.00999999999999989 69.6751179499179
0.0102499999999999 70.9948580620398
0.0105000000000001 72.2784875432488
0.0107499999999999 73.6197499619156
0.0109999999999999 75.0788279342163
0.0112499999999999 76.6253141402439
0.0115 78.1642264843812
0.0117499999999999 79.6167253936447
0.0120000000000001 80.9404734435147
0.0122500000000001 82.1454106008008
0.0125 83.2878308971721
0.0127500000000001 84.4461905235598
0.013 85.676975478334
0.01325 86.965350291958
0.0135000000000001 88.2269175062222
0.0137500000000001 89.3889580505706
0.0139999999999999 90.4510939298563
0.0142500000000001 91.4662215139888
0.0144999999999999 92.5093929189288
0.01475 93.6413933813946
0.015 94.8667741468934
0.01525 96.1122143190303
0.0155000000000001 97.2771800609515
0.0157499999999999 98.3082718739995
0.0160000000000001 99.2149966425795
0.0162499999999999 100.040250309995
0.0165000000000001 100.840977933704
0.0167499999999999 101.666837514356
0.0169999999999999 102.546136694436
0.0172500000000001 103.474864502839
0.0174999999999999 104.421142582393
0.01775 105.355357771334
0.0179999999999999 106.277211286124
0.01825 107.206859693428
0.0184999999999999 108.154720180606
0.0187500000000001 109.09706732737
0.0190000000000001 109.991956813472
0.01925 110.81785918298
0.0195 111.587113248292
0.0197499999999999 112.332160580862
0.02 113.078832498438
0.02025 113.837440893954
0.0205 114.598057114815
0.0207499999999999 115.339622265655
0.0209999999999999 116.047817111575
0.02125 116.724849432011
0.0215000000000001 117.383679089989
0.02175 118.036113281519
0.0219999999999999 118.687072227056
0.0222499999999999 119.331068498007
0.0225000000000001 119.963025318344
0.0227500000000001 120.583565145351
0.0230000000000001 121.197987120152
0.0232499999999999 121.810396860955
0.0235 122.417966645256
0.0237500000000001 123.011577664163
0.024 123.578315434675
0.0242499999999999 124.111640985543
0.0245000000000001 124.614954738539
0.0247500000000001 125.097893853422
0.025 125.570863713356
0.0252499999999999 126.040928083747
0.0255 126.510143245194
0.0257499999999999 126.976535306952
0.0259999999999999 127.435261920238
0.0262499999999999 127.879988340996
0.0265 128.307299557579
0.0267499999999999 128.716372215234
0.027 129.108316365548
0.0272500000000001 129.485166607627
0.0275000000000001 129.849008789314
0.02775 130.201455109958
0.028 130.543444463373
0.02825 130.875285243078
0.0285 131.196861713416
0.0287499999999999 131.50833896946
0.029 131.809621840549
0.02925 132.100761274637
0.0295000000000001 132.381182398012
0.0297499999999999 132.65116691097
0.0300000000000001 132.911170725843
0.0302499999999999 133.161605722255
0.0305000000000001 133.40279816825
0.03075 133.635013804489
0.031 133.858498048018
0.0312500000000001 134.073506176274
0.0314999999999999 134.280315687116
0.0317500000000001 134.479223746825
0.0319999999999999 134.670536929626
0.0322499999999999 134.854560022002
0.0325 135.031588404222
0.0327500000000001 135.201904812799
0.0330000000000001 135.366024248958
0.03325 135.524195358205
0.0334999999999999 135.676347150073
0.03375 135.822711638341
0.034 135.963573380366
0.0342499999999999 136.099216226139
0.0345 136.230117213626
0.0347500000000001 136.356495552661
0.035 136.478391446471
0.03525 136.596015490592
0.0355000000000001 136.709613914698
0.03575 136.819426988232
0.036 136.925678612133
0.03625 137.028575112045
0.0365 137.128306208618
0.0367500000000001 137.225046629201
0.0370000000000001 137.318957756158
0.03725 137.410189215412
0.0375 137.498880321635
0.03775 137.585161291992
0.0379999999999999 137.66915414826
0.0382500000000001 137.750973255588
0.0384999999999999 137.830859958454
0.0387499999999999 137.908877213941
0.039 137.984983477102
0.0392499999999999 138.059242504624
0.0395 138.131736193297
0.0397499999999999 138.20253944114
0.04 138.271714200633
0.04025 138.339308761601
0.0405 138.4053583287
0.0407499999999999 138.469885923735
0.0409999999999999 138.532903429781
0.04125 138.594412768125
0.0415000000000001 138.654407215394
0.04175 138.712872851775
0.042 138.769790113234
0.0422500000000001 138.825135408106
0.0424999999999999 138.878882751416
0.0427500000000001 138.931005368126
0.043 138.981477217953
0.04325 139.030274398958
0.0434999999999999 139.07737639347
0.04375 139.122767128031
0.044 139.166435827827
0.0442499999999999 139.208377655232
0.0445000000000001 139.248594131025
0.0447500000000001 139.287093345031
0.045 139.323889970176
0.0452499999999999 139.359005099714
0.0455 139.392465931778
0.0457499999999999 139.424305328072
0.046 139.45456127484
0.0462499999999999 139.483276273958
0.0465 139.510496690785
0.0467500000000001 139.536272082932
0.047 139.560654531302
0.0472500000000001 139.583697991232
0.0474999999999999 139.605457678132
0.0477500000000001 139.625989498411
0.0480000000000001 139.645349533214
0.04825 139.663593579549
0.0484999999999999 139.680776750675
0.04875 139.696953135608
0.0489999999999999 139.712175515797
0.04925 139.726495135766
0.0495 139.739961523589
0.0497500000000001 139.752622356551
0.0500000000000001 139.764544307291
0.0502500000000001 139.775764240976
0.0504999999999999 139.786303209409
0.0507499999999999 139.796198540069
0.0509999999999999 139.805489578072
0.0512500000000001 139.814213999015
0.0515000000000001 139.82240711205
0.05175 139.830101896246
0.052 139.837329175807
0.0522499999999999 139.844117795815
0.0525000000000001 139.850494774796
0.05275 139.856485435745
0.0530000000000001 139.862113520825
0.0532500000000001 139.86740129407
0.0534999999999999 139.872369635041
0.05375 139.87703812535
0.0540000000000001 139.881425129302
0.0542499999999999 139.885547869383
0.0545 139.889422497206
0.05475 139.893064160173
0.055 139.896487064233
0.05525 139.899704532871
0.0555 139.902729062564
0.05575 139.905572374888
0.056 139.908245465401
0.05625 139.910758649514
0.0564999999999999 139.913121605477
0.0567499999999999 139.915343414665
0.0570000000000001 139.917432599278
0.05725 139.919397157652
0.0575 139.921244597289
0.05775 139.922981965763
0.0580000000000001 139.924615879629
0.0582500000000001 139.926152551459
0.0584999999999999 139.927597815139
0.05875 139.92895714952
0.0589999999999999 139.930235700551
0.0592499999999999 139.931438301981
0.0595 139.932569494725
0.0597499999999999 139.933633544993
0.06 139.934634461265
0.06025 139.935576010157
0.0605000000000001 139.93646173131
0.0607499999999999 139.937294951302
0.0609999999999999 139.938078796712
0.06125 139.938816206329
0.0615000000000001 139.939509942611
0.06175 139.940162602432
0.0620000000000001 139.940776627129
0.06225 139.941354311954
};
\addplot [midnightblue123564, mark=square, mark size=1, mark options={solid,fill opacity=0}, forget plot]
table {%
0 0
0.00200000000000004 14.8264806380458
0.00600000000000006 43.4038240823791
0.0116568542494924 77.9757760856037
0.0173137084989848 102.440399637534
0.0221137084989849 117.604731089766
0.0245574695347657 123.898364103535
0.0280134695347656 129.673704053159
0.0309459827777024 133.153464960395
0.0334343027777024 135.187124537242
0.0369533186692268 136.936400208467
0.0399393026692268 137.983191921957
0.0441621217390559 138.908387007488
0.0501340897390558 139.538696764774
0.0585797278787139 139.82922811395
0.068579727878714 139.918983664501
0.078579727878714 139.94211419184
0.0885797278787139 139.948232734072
0.0985797278787141 139.949896615126
0.108579727878714 139.950358045322
0.118579727878714 139.95048756704
0.128579727878714 139.950524181318
0.138579727878714 139.95053457386
0.148579727878714 139.950537530534
0.158579727878714 139.950538372816
0.168579727878714 139.950538612973
0.178579727878714 139.950538681473
0.188579727878714 139.950538701016
0.198579727878714 139.950538706593
0.208579727878714 139.950538708183
0.218579727878714 139.950538708638
0.228579727878714 139.950538708767
0.238579727878714 139.950538708804
0.248579727878714 139.9505387089
0.258579727878714 139.950538708825
0.268579727878714 139.950538708775
0.278579727878714 139.950538708739
0.288579727878714 139.950538708711
0.298579727878714 139.950538708721
0.308579727878714 139.950538708828
0.318579727878714 139.950538708907
0.328579727878714 139.950538708826
0.338579727878714 139.950538708766
0.348579727878714 139.950538708753
0.358579727878714 139.950538708744
0.368579727878714 139.950538708833
0.378579727878714 139.950538708899
0.388579727878714 139.950538708841
0.398579727878714 139.950538708778
0.408579727878714 139.95053870873
0.418579727878714 139.950538708751
};
\end{axis}

\end{tikzpicture}


==> figures/transverse-isotropy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{firebrick165052}{RGB}{165,0,52}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{midnightblue123564}{RGB}{12,35,64}
\definecolor{purple11129119}{RGB}{111,29,119}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.37,1)}, draw=none, fill=none},
minor xtick={},
minor ytick={},
scaled ticks=false,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={true strain \(\displaystyle \varepsilon~[-]\)},
xmin=-0.04, xmax=0.04,
xtick style={color=black},
xtick={-0.04,-0.02,0,0.02,0.04},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.04}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\)
},
y grid style={darkgray176},
ylabel={true stress  \(\displaystyle \sigma~[\mathrm{MPa}]\)},
ymin=-500, ymax=500,
ytick style={color=black},
ytick={-500,-250,0,250,500},
yticklabels={
  \(\displaystyle {\ensuremath{-}500}\),
  \(\displaystyle {\ensuremath{-}250}\),
  \(\displaystyle {0}\),
  \(\displaystyle {250}\),
  \(\displaystyle {500}\)
}
]
\addplot [semithick, lightgray, forget plot]
table {%
0 -500
0 500
};
\addplot [semithick, lightgray, forget plot]
table {%
-0.04 0
0.04 0
};
\addplot [thick, midnightblue123564]
table {%
0 0
0.00100000000000004 7.41426649058735
0.00300000000000006 22.1910147854926
0.00582842712474616 42.2871823140538
0.00882842712474617 62.1115683550605
0.0118284271247462 79.204474635507
0.0148284271247461 93.4222346605105
0.0178284271247463 104.863025710979
0.0208284271247462 114.601591802356
0.0238284271247461 122.233358507241
0.0268284271247463 127.987125164372
0.0298284271247461 132.027829456174
0.0328284271247462 134.712017530283
0.0358284271247462 136.463654477186
0.0388284271247462 137.650605458416
0.0418284271247461 138.491496304536
0.0448284271247462 139.07618455047
0.0478284271247463 139.452713619911
0.0508284271247462 139.675685522846
0.0538284271247462 139.800469159353
0.0568284271247463 139.868499561039
0.0598284271247462 139.905357038982
0.0628284271247461 139.925452654725
0.0658284271247462 139.936512543549
0.0688284271247462 139.942654805847
0.0718284271247462 139.946091604586
0.0748284271247461 139.948025660718
0.0778284271247462 139.949118650267
0.0808284271247462 139.949738208159
0.0838284271247462 139.950090163152
0.0868284271247462 139.950290406442
0.0898284271247461 139.950404457609
0.0928284271247462 139.9504694668
0.0958284271247461 139.950506542217
0.0988284271247461 139.950527694878
0.101828427124746 139.950539766436
0.104828427124746 139.950546656873
0.107828427124746 139.950550590416
0.110828427124746 139.950552836283
0.113828427124746 139.950554118626
0.116828427124746 139.950554850848
0.119828427124746 139.950555268967
0.122828427124746 139.950555507728
0.125828427124746 139.950555644074
0.128828427124746 139.950555721937
0.131828427124746 139.950555766401
0.134828427124746 139.950555791793
0.137828427124746 139.950555806294
0.140828427124746 139.950555814577
0.143828427124746 139.950555819305
0.146828427124746 139.950555822006
0.149828427124746 139.950555823548
0.152828427124746 139.950555824428
0.155828427124746 139.950555824932
0.158828427124746 139.950555825218
0.161828427124746 139.950555825383
0.164828427124746 139.950555825476
0.167828427124746 139.950555825529
0.170828427124746 139.950555825655
0.173828427124746 139.950555825599
0.176828427124746 139.950555825571
0.179828427124746 139.950555825561
0.182828427124746 139.95055582556
0.185828427124746 139.950555825565
0.188828427124746 139.950555825571
0.191828427124746 139.950555825578
0.194828427124746 139.950555825585
0.197828427124746 139.950555825592
0.200828427124746 139.9505558256
0.203828427124746 139.950555825605
0.206828427124746 139.95055582561
0.209828427124746 139.950555825616
0.212828427124746 139.950555825619
0.215828427124746 139.950555825625
0.218828427124746 139.950555825629
0.221828427124746 139.950555825632
0.224828427124746 139.950555825636
0.227828427124746 139.950555825639
0.230828427124746 139.950555825643
0.233828427124746 139.950555825645
0.236828427124746 139.950555825647
0.239828427124746 139.950555825649
0.242828427124746 139.950555825652
0.245828427124746 139.950555825654
0.248828427124746 139.950555825656
0.251828427124746 139.950555825658
0.254828427124746 139.950555825659
0.257828427124746 139.95055582566
0.260828427124746 139.950555825662
0.263828427124746 139.950555825664
0.266828427124746 139.950555825664
0.269828427124746 139.950555825666
0.272828427124746 139.950555825666
0.275828427124746 139.950555825665
0.278828427124746 139.950555825667
0.281828427124746 139.950555825668
0.284828427124746 139.950555825668
0.287828427124746 139.950555825669
0.290828427124746 139.950555825669
0.293828427124746 139.95055582567
0.296828427124746 139.95055582567
};
\addlegendentry{$\theta_0=90^\circ$}
\addplot [thick, tomato23610466]
table {%
0 0
0.00100000000000004 11.0999090287132
0.00300000000000006 32.7279477611895
0.00582842712474616 58.9124118501425
0.00882842712474617 79.344472993029
0.0118284271247462 93.9244259910314
0.0148284271247461 104.63188650196
0.0166284271247463 109.88467703982
0.0191740115370177 114.766127845925
0.0209740115370178 117.444609629555
0.0235195959492894 119.854560495569
0.0265195959492894 121.692375303321
0.0295195959492893 122.977122978835
0.0325195959492894 123.902122808247
0.0355195959492893 124.554367988406
0.0385195959492893 125.013908618831
0.0415195959492892 125.359358501193
0.0445195959492893 125.646607708545
0.0475195959492893 125.907533903812
0.0505195959492894 126.158521653133
0.0535195959492893 126.407738982397
0.0565195959492893 126.659303307712
0.0595195959492894 126.91536667425
0.0625195959492893 127.17711942903
0.0655195959492893 127.445274044871
0.0685195959492893 127.720302438451
0.0715195959492894 128.002554995402
0.0745195959492893 128.292321593133
0.0775195959492893 128.589863556178
0.0805195959492894 128.895430750431
0.0835195959492894 129.209270968066
0.0865195959492893 129.531635216011
0.0895195959492894 129.862780869794
0.0925195959492894 130.202973655125
0.0955195959492894 130.552489014299
0.0985195959492893 130.91161314829
0.101519595949289 131.28064389593
0.104519595949289 131.659891540753
0.107519595949289 132.049679597594
0.110519595949289 132.450345609863
0.113519595949289 132.862241976942
0.116519595949289 133.285736824727
0.119519595949289 133.7212149291
0.122519595949289 134.169078700233
0.125519595949289 134.629749235083
0.128519595949289 135.103667445102
0.131519595949289 135.591295266439
0.134519595949289 136.093116960426
0.137519595949289 136.609640512575
0.140519595949289 137.141399139258
0.143519595949289 137.688952912045
0.146519595949289 138.252890509905
0.149519595949289 138.833831115974
0.152519595949289 139.432426461807
0.155519595949289 140.049363047511
0.158519595949289 140.685364545127
0.161519595949289 141.341194407296
0.164519595949289 142.017658701675
0.167519595949289 142.715615402838
0.170519595949289 143.435957643281
0.173519595949289 144.179638031503
0.176519595949289 144.947668870498
0.179519595949289 145.741121860966
0.182519595949289 146.561134323331
0.185519595949289 147.408914669224
0.188519595949289 148.285748210651
0.191519595949289 149.193003519873
0.194519595949289 150.13213943118
0.197519595949289 151.104712766923
0.200519595949289 152.112386883178
0.203519595949289 153.156941130444
0.206519595949289 154.240281357534
0.209519595949289 155.364451591457
0.212519595949289 156.531647048933
0.215519595949289 157.74422866602
0.218519595949289 159.00473935094
0.221519595949289 160.315922226036
0.224519595949289 161.680741108328
0.227519595949289 163.102403608566
0.230519595949289 164.584387210102
0.233519595949289 166.130468820786
0.236519595949289 167.74475832449
0.239519595949289 169.431736792594
0.242519595949289 171.196300147688
0.245519595949289 173.043809192777
0.248519595949289 174.98014712854
0.251519595949289 177.011785918638
0.254519595949289 179.145863106742
0.257519595949289 181.390271104147
0.260519595949289 183.75376135562
0.263519595949289 186.246092257258
0.266519595949289 188.878085942736
0.269519595949289 191.661896667293
0.272519595949289 194.611177915028
0.275519595949289 197.741315244112
0.278519595949289 201.069719079889
0.281519595949289 204.61617419085
0.284519595949289 208.403263384088
0.287519595949289 212.456885210571
0.290519595949289 216.806890927287
0.293519595949289 221.487873808281
};
\addlegendentry{$\theta_0=45^\circ$}
\addplot [thick, darkturquoise0166214]
table {%
0 0
0.00100000000000004 17.4090248783518
0.00300000000000006 50.518641459491
0.00582842712474616 88.2241996261919
0.00762842712474626 106.135276480901
0.0101740115370177 124.272743726435
0.0119740115370178 134.705839242682
0.0135013621843807 141.645475366554
0.0147973621843808 146.326434871147
0.0166301829612162 151.035062390816
0.0181853829612162 154.14039139072
0.0203847678934189 157.250740682555
0.0221847678934189 159.332369205738
0.0247303523056905 161.688547029896
0.0277303523056905 163.960277181876
0.0307303523056905 165.911964884719
0.0337303523056905 167.718476840856
0.0367303523056905 169.499274121397
0.0397303523056904 171.316555226595
0.0427303523056905 173.200707485905
0.0457303523056905 175.168353276287
0.0487303523056904 177.23074468621
0.0517303523056904 179.397331257062
0.0547303523056906 181.677297791769
0.0577303523056905 184.080285138938
0.0607303523056905 186.616786640877
0.0637303523056905 189.298440218787
0.0667303523056905 192.138222845529
0.0697303523056904 195.150724471514
0.0727303523056904 198.352460925893
0.0757303523056905 201.762171495318
0.0787303523056905 205.401224538202
0.0817303523056905 209.294104400224
0.0847303523056906 213.469008098003
0.0877303523056904 217.958583681351
0.0907303523056904 222.800851417167
0.0937303523056904 228.040362504184
0.0967303523056905 233.729669119379
0.0997303523056904 239.931206365911
0.10273035230569 246.719724583077
0.10573035230569 254.185464533063
0.108730352305691 262.438345826222
0.111730352305691 271.613551719392
0.114730352305691 281.87905756252
0.11773035230569 293.445882405443
0.12073035230569 306.582229871148
0.122530352305691 315.372487493631
0.125075936717962 329.116910010137
0.127621521130234 344.74651525518
0.130167105542505 362.649271921853
0.132712689954777 383.333362008076
0.135258274367048 407.449486624941
0.13780385877932 435.827770923436
0.140349443191591 469.515186881324
0.142895027603863 509.79818839111
0.145440612016135 558.18039665063
0.147986196428406 616.269392079003
0.150531780840678 685.533116502096
0.153077365252949 766.951338157227
0.155622949665221 860.705072132142
0.158168534077493 966.100161792273
0.160714118489764 1081.78998771918
0.163259702902036 1206.15264933197
0.166259702902036 1361.77265247769
0.169259702902036 1525.08176345157
0.172259702902036 1694.49038751448
0.175259702902036 1868.84680830902
0.178259702902036 2047.34514635747
0.181259702902036 2229.42650058775
0.184259702902036 2414.70286061195
0.187259702902036 2602.90351120886
0.190259702902036 2793.83878392084
0.193259702902036 2987.37532336594
0.196259702902036 3183.41949572494
0.199259702902036 3381.90607430079
0.202259702902036 3582.79041074921
0.205259702902036 3786.04305530488
0.208259702902036 3991.6458727458
0.211259702902036 4199.58927674291
0.214259702902036 4409.87025961359
0.217259702902036 4622.49091959747
0.220259702902036 4837.45737007303
0.223259702902036 5054.77892522378
0.226259702902036 5274.46748226828
0.229259702902036 5496.53704798976
0.232259702902036 5721.00337465288
0.235259702902036 5947.88367475576
0.238259702902036 6177.19639821916
0.241259702902036 6408.96105605519
0.244259702902036 6643.1980800071
0.247259702902036 6879.92871044913
0.250259702902036 7119.17490613399
0.253259702902036 7360.95927108363
0.256259702902036 7605.30499526938
0.259259702902036 7852.23580624257
0.262259702902036 8101.77592956571
0.265259702902036 8353.95005635753
0.268259702902036 8608.78331662605
0.271259702902036 8866.30125733081
0.274259702902036 9126.52982435937
0.277259702902036 9389.4953472743
};
\addlegendentry{$\theta_0=30^\circ$}
\addplot [thick, purple11129119]
table {%
0 0
0.00100000000000004 34.1949260179338
0.00300000000000006 100.819540325439
0.00582842712474616 180.110527905308
0.00752548339959389 218.217500465538
0.00896548339959399 245.885599687807
0.0104054833995939 268.806841809346
0.011269483399594 281.148957755747
0.0124913639174843 294.959594006362
0.0135281639174842 305.080024228088
0.0144079178903653 312.738808394742
0.0156520778903654 322.436318608915
0.0174115858361276 335.451165918604
0.0191710937818897 348.472934954558
0.0209306017276519 361.905549838048
0.022690109673414 376.263767908118
0.0244496176191761 391.985815460451
0.0262091255649382 409.432236837111
0.0279686335107003 428.946118756249
0.0297281414564624 450.894982464585
0.0314876494022245 475.691602797046
0.0332471573479867 503.801204269941
0.0350066652937488 535.737268785532
0.0367661732395109 572.044108824602
0.038525681185273 613.263269049454
0.040285189131035 659.883185029572
0.0420446970767972 712.277667976511
0.0438042050225592 770.646938629401
0.0455637129683215 834.980004317772
0.0473232209140835 905.053334195444
0.0490827288598456 980.467629667705
0.0508422368056078 1060.70966993771
0.0526017447513699 1145.21926886065
0.0543612526971318 1233.44493132057
0.0568495726971319 1363.65538988636
0.0598495726971319 1527.46575135584
0.0628495726971318 1697.21571933629
0.0658495726971319 1871.79718962362
0.0688495726971319 2050.42561728254
0.071849572697132 2232.558684418
0.0748495726971318 2417.82187257023
0.0778495726971319 2605.95541768365
0.0808495726971319 2796.7783517266
0.0838495726971319 2990.1642532279
0.0868495726971319 3186.02502386432
0.089849572697132 3384.2998591383
0.092849572697132 3584.94770145363
0.095849572697132 3787.94199994686
0.0988495726971318 3993.26698703105
0.101849572697132 4200.91502645798
0.104849572697132 4410.88472950612
0.107849572697132 4623.17953883532
0.110849572697132 4837.80669482842
0.113849572697132 5054.77646099999
0.116849572697132 5274.1015380777
0.119849572697132 5495.79661578895
0.122849572697132 5719.87802897798
0.125849572697132 5946.36348868101
0.128849572697132 6175.27187268595
0.131849572697132 6406.62306013868
0.134849572697132 6640.43780014737
0.137849572697132 6876.73760692442
0.140849572697132 7115.54467560037
0.143849572697132 7356.88181430401
0.146849572697132 7600.77238913058
0.149849572697132 7847.24027938587
0.152849572697132 8096.30984108089
0.155849572697132 8348.00587708052
0.158849572697132 8602.35361265829
0.161849572697132 8859.37867544416
0.164849572697132 9119.10707883822
0.167849572697132 9381.56520902605
0.170849572697132 9646.7798138073
0.173849572697132 9914.77799359475
0.176849572697132 10185.587194198
0.179849572697132 10459.2352014113
0.182849572697132 10735.7501362903
0.185849572697132 11015.1604516937
0.188849572697132 11297.4949297439
0.191849572697132 11582.7826799422
0.194849572697132 11871.0531380626
0.197849572697132 12162.336065504
0.200849572697132 12456.6615493492
0.203849572697132 12754.0600020843
0.206849572697132 13054.5621628542
0.209849572697132 13358.1990982388
0.212849572697132 13665.0022035187
0.215849572697132 13975.0032041958
0.218849572697132 14288.2341577379
0.221849572697132 14604.7274555248
0.224849572697132 14924.5158249757
0.227849572697132 15247.6323318394
0.230849572697132 15574.110382633
0.233849572697132 15903.9837272158
0.236849572697132 16237.2864614877
0.239849572697132 16574.0530302015
0.242849572697132 16914.3182298822
0.245849572697132 17258.1172118437
0.248849572697132 17605.4854852997
0.251849572697132 17956.4589205593
0.254849572697132 18311.0737523082
};
\addlegendentry{$\theta_0=15^\circ$}
\addplot [thick, firebrick165052]
table {%
0 0
0.00100000000000004 55.3110852868177
0.00300000000000006 166.520540756861
0.00600000000000006 334.812963418902
0.00900000000000007 504.895434429249
0.0120000000000001 676.786297715946
0.015 850.504076483206
0.0179999999999999 1026.06747502192
0.0209999999999999 1203.49538053866
0.024 1382.80686500428
0.027 1564.02118702158
0.0300000000000001 1747.15779371282
0.0330000000000001 1932.23632262683
0.036 2119.27660366635
0.039 2308.29866103555
0.042 2499.32271520787
0.045 2692.36918491487
0.0480000000000001 2887.45868915562
0.0509999999999999 3084.61204922768
0.0540000000000001 3283.85029077917
0.0570000000000001 3485.19464588234
0.06 3688.66655512956
0.0629999999999999 3894.28766975073
0.0660000000000001 4102.07985375355
0.069 4312.06518608601
0.072 4524.26596282203
0.075 4738.70469937
0.0779999999999999 4955.40413270469
0.0810000000000001 5174.38722362286
0.0839999999999999 5395.67715902249
0.087 5619.2973542065
0.0900000000000001 5845.27145521045
0.093 6073.6233411553
0.0959999999999999 6304.37712662473
0.099 6537.55716406807
0.102 6773.18804622812
0.105 7011.2946085955
0.108 7251.90193188839
0.111 7495.03534455893
0.114 7740.72042532631
0.117 7988.98300573638
0.12 8239.84917274911
0.123 8493.34527135291
0.126 8749.49790720739
0.129 9008.33394931357
0.132 9269.8805327134
0.135 9534.16506121712
0.138 9801.2152101604
0.141 10071.0589291906
0.144 10343.7244450827
0.147 10619.2402645853
0.15 10897.6351772974
0.153 11178.9382585753
0.156 11463.1788724708
0.159 11750.3866747014
0.162 12040.591615651
0.165 12333.8239434037
0.168 12630.1142068104
0.171 12929.4932585867
0.174 13231.9922584458
0.177 13537.6426762635
0.18 13846.4762952783
0.183 14158.5252153247
0.186 14473.8218561022
0.189 14792.3989604789
0.192 15114.2895978306
0.195 15439.5271674157
0.198 15768.1454017866
0.201 16100.1783702377
0.204 16435.6604822903
0.207 16774.6264912153
0.21 17117.1114975935
0.213 17463.1509529146
0.216 17812.7806632143
0.219 18166.0367927517
0.222 18522.9558677252
0.225 18883.574780029
0.228 19247.9307910504
0.231 19616.0615355074
0.234 19988.0050253282
0.237 20363.7996535728
0.24 20743.4841983961
0.243 21127.097827055
0.246 21514.6800999574
0.249 21906.2709747569
0.252 22301.9108104897
0.255 22701.6403717579
0.258 23105.5008329573
0.261 23513.5337825509
0.264 23925.7812273895
0.267 24342.2855970781
0.27 24763.0897483905
0.273 25188.2369697313
0.276 25617.7709856464
0.279 26051.7359613824
0.282 26490.176507496
0.285 26933.1376845124
0.288 27380.6650076356
0.291 27832.8044515091
0.294 28289.6024550282
0.297 28751.1059262056
};
\addlegendentry{$\theta_0=0^\circ$}
\addplot [thick, midnightblue123564, forget plot]
table {%
0 0
-0.000999999999999859 -7.4138681341419
-0.00299999999999986 -22.223896443071
-0.00599999999999999 -43.8661089017212
-0.00900000000000002 -64.2188115547649
-0.0119999999999999 -82.2488824221842
-0.015 -98.2267293773133
-0.018 -111.643251411629
-0.021 -122.674137271222
-0.024 -132.345845949342
-0.027 -140.160597550099
-0.03 -146.390626347569
-0.0329999999999999 -151.094851759352
-0.0359999999999999 -154.477735638497
-0.0389999999999999 -156.83425769468
-0.0419999999999999 -158.471711866467
-0.0449999999999999 -159.64989521698
-0.0479999999999999 -160.532022256751
-0.0509999999999999 -161.194393889108
-0.0539999999999999 -161.66632426996
-0.057 -161.978728496645
-0.0599999999999999 -162.172780136574
-0.0629999999999999 -162.28860588819
-0.066 -162.356504077365
-0.069 -162.396158150932
-0.072 -162.419399304385
-0.075 -162.43310548171
-0.078 -162.441240285882
-0.081 -162.446095274081
-0.084 -162.449005736713
-0.087 -162.450756470575
-0.09 -162.451812293826
-0.0929999999999999 -162.452450242855
-0.0959999999999999 -162.452836241893
-0.099 -162.453070034155
-0.102 -162.453211743593
-0.105 -162.453297685524
-0.108 -162.453349827271
-0.111 -162.453381471439
-0.114 -162.453400680032
-0.117 -162.453412341846
-0.12 -162.453419422729
-0.123 -162.453423722454
-0.126 -162.453426333623
-0.129 -162.453427919405
-0.132 -162.453428882486
-0.135 -162.453429467403
-0.138 -162.453429822654
-0.141 -162.453430038419
-0.144 -162.453430169466
-0.147 -162.453430249061
-0.15 -162.453430297404
-0.153 -162.453430326768
-0.156 -162.453430344602
-0.159 -162.453430355434
-0.162 -162.453430362013
-0.165 -162.453430366008
-0.168 -162.453430368436
-0.171 -162.45343036991
-0.174 -162.453430370805
-0.177 -162.45343037135
-0.18 -162.45343037168
-0.183 -162.453430371881
-0.186 -162.453430372004
-0.189 -162.453430372076
-0.192 -162.453430372122
-0.195 -162.453430372214
-0.198 -162.453430372185
-0.201 -162.453430372172
-0.204 -162.453430372173
-0.207 -162.453430372183
-0.21 -162.453430372195
-0.213 -162.453430372208
-0.216 -162.453430372224
-0.219 -162.453430372238
-0.222 -162.453430372253
-0.225 -162.453430372266
-0.228 -162.453430372278
-0.231 -162.45343037229
-0.234 -162.4534303723
-0.237 -162.453430372311
-0.24 -162.453430372283
-0.243 -162.453430372192
-0.246 -162.453430372151
-0.249 -162.453430372192
-0.252 -162.453430372233
-0.255 -162.453430372267
-0.258 -162.453430372275
-0.261 -162.4534303722
-0.264 -162.45343037213
-0.267 -162.453430372128
-0.27 -162.453430372195
-0.273 -162.453430372233
-0.276 -162.453430372214
-0.279 -162.453430372181
-0.282 -162.453430372137
-0.285 -162.453430372096
-0.288 -162.453430372119
-0.291 -162.453430372198
-0.294 -162.45343037223
-0.297 -162.4534303722
};
\addplot [thick, tomato23610466, forget plot]
table {%
0 0
-0.000999999999999859 -11.0754450810151
-0.00299999999999986 -32.5965491361624
-0.00582842712474615 -59.1240091214951
-0.00882842712474612 -80.0683138857933
-0.010628427124746 -90.1975222305417
-0.0131740115370176 -100.677103707549
-0.0161740115370177 -110.258253249954
-0.0191740115370176 -117.207407115766
-0.0209740115370176 -120.496471929851
-0.0235195959492892 -123.448237301868
-0.0265195959492892 -125.65172624088
-0.0295195959492893 -127.063207921133
-0.0325195959492894 -127.99778033935
-0.0355195959492893 -128.632609769923
-0.0385195959492894 -129.042081116634
-0.0415195959492893 -129.273598584467
-0.0445195959492893 -129.381122694714
-0.0475195959492894 -129.413198442629
-0.0505195959492893 -129.403589442441
-0.0535195959492893 -129.372418084188
-0.0565195959492893 -129.330814562859
-0.0595195959492892 -129.28476611566
-0.0625195959492893 -129.237478782721
-0.0655195959492893 -129.190676176241
-0.0685195959492894 -129.145287960169
-0.0715195959492893 -129.101813252268
-0.0745195959492892 -129.060514319147
-0.0775195959492894 -129.021521359588
-0.0805195959492893 -128.984890090015
-0.0835195959492893 -128.950633873815
-0.0865195959492893 -128.91874189422
-0.0895195959492893 -128.889189556447
-0.0925195959492893 -128.861944509183
-0.0955195959492892 -128.836970160281
-0.0985195959492893 -128.814227745258
-0.101519595949289 -128.793677550532
-0.104519595949289 -128.775279638639
-0.107519595949289 -128.758994276846
-0.110519595949289 -128.74478219047
-0.113519595949289 -128.7326047056
-0.116519595949289 -128.722423830437
-0.119519595949289 -128.714202295953
-0.122519595949289 -128.707903572695
-0.125519595949289 -128.703491873133
-0.128519595949289 -128.700932145271
-0.131519595949289 -128.700190060986
-0.134519595949289 -128.701232001528
-0.137519595949289 -128.704025041192
-0.140519595949289 -128.708536930357
-0.143519595949289 -128.714736078216
-0.146519595949289 -128.722591535478
-0.149519595949289 -128.732072977455
-0.152519595949289 -128.743150687374
-0.155519595949289 -128.755795540155
-0.158519595949289 -128.769978986714
-0.161519595949289 -128.785673038621
-0.164519595949289 -128.802850253303
-0.167519595949289 -128.821483719668
-0.170519595949289 -128.841547044243
-0.173519595949289 -128.863014337708
-0.176519595949289 -128.885860201852
-0.179519595949289 -128.910059717001
-0.182519595949289 -128.93558842951
-0.185519595949289 -128.962422344603
-0.188519595949289 -128.990537896162
-0.191519595949289 -129.01991196969
-0.194519595949289 -129.050521860032
-0.197519595949289 -129.082345275296
-0.200519595949289 -129.115360324536
-0.203519595949289 -129.149545507832
-0.206519595949289 -129.184879706832
-0.209519595949289 -129.221342175566
-0.212519595949289 -129.258912531557
-0.215519595949289 -129.297570747208
-0.218519595949289 -129.337297141414
-0.221519595949289 -129.378072371484
-0.224519595949289 -129.41987742526
-0.227519595949289 -129.462693613452
-0.230519595949289 -129.506502562285
-0.233519595949289 -129.551286206264
-0.236519595949289 -129.597026781204
-0.239519595949289 -129.643706817465
-0.242519595949289 -129.691309133509
-0.245519595949289 -129.739816829008
-0.248519595949289 -129.789213279189
-0.251519595949289 -129.839482128676
-0.254519595949289 -129.890607285512
-0.257519595949289 -129.94257291552
-0.260519595949289 -129.995363436757
-0.263519595949289 -130.048963514169
-0.266519595949289 -130.10335805432
-0.269519595949289 -130.158532200354
-0.272519595949289 -130.214471327042
-0.275519595949289 -130.271161035952
-0.278519595949289 -130.328587150815
-0.281519595949289 -130.386735712944
-0.284519595949289 -130.445592976837
-0.287519595949289 -130.505145408023
-0.290519595949289 -130.565379670499
-0.293519595949289 -130.626282632543
};
\addplot [thick, darkturquoise0166214, forget plot]
table {%
0 0
-0.000999999999999859 -17.3232817728179
-0.00299999999999986 -49.9059346493318
-0.00582842712474615 -86.8406017624271
-0.00762842712474614 -103.747178203728
-0.00915577777210901 -114.738593631966
-0.0113157777721091 -126.914546731632
-0.013115777772109 -134.723446661043
-0.0146431284194721 -139.784921877543
-0.0168031284194721 -144.395277524409
-0.0186031284194719 -147.035488828684
-0.0211487128317436 -148.981578344036
-0.0241487128317437 -150.042971543454
-0.0271487128317437 -150.447785371511
-0.0301487128317436 -150.418963930244
-0.0331487128317435 -150.084536754107
-0.0361487128317435 -149.569418475249
-0.0391487128317435 -148.969099275985
-0.0421487128317436 -148.338605181494
-0.0451487128317435 -147.705032757352
-0.0481487128317435 -147.080767527946
-0.0511487128317436 -146.471207900043
-0.0541487128317435 -145.87852737592
-0.0571487128317435 -145.303409452511
-0.0601487128317437 -144.745845095054
-0.0631487128317436 -144.205505168518
-0.0661487128317437 -143.681917774769
-0.0691487128317437 -143.174554063242
-0.0721487128317436 -142.682870090886
-0.0751487128317437 -142.20632716465
-0.0781487128317436 -141.744401514015
-0.0811487128317437 -141.296588551437
-0.0841487128317436 -140.862404457988
-0.0871487128317435 -140.441386389951
-0.0901487128317436 -140.033092015563
-0.0931487128317436 -139.637098735071
-0.0961487128317435 -139.253002768683
-0.0991487128317435 -138.880418201649
-0.102148712831744 -138.518976047348
-0.105148712831744 -138.168323336045
-0.108148712831744 -137.828122250916
-0.111148712831743 -137.498049311594
-0.114148712831744 -137.17779460598
-0.117148712831744 -136.867061068995
-0.120148712831744 -136.565563805941
-0.123148712831744 -136.273029457966
-0.126148712831744 -135.989195606636
-0.129148712831744 -135.71381021631
-0.132148712831744 -135.446631108502
-0.135148712831744 -135.187425470915
-0.138148712831744 -134.935969393313
-0.141148712831744 -134.692047432865
-0.144148712831743 -134.455452204431
-0.147148712831744 -134.2259839948
-0.150148712831743 -134.003450399216
-0.153148712831744 -133.787665978675
-0.156148712831743 -133.578451936626
-0.159148712831744 -133.375635813788
-0.162148712831744 -133.179051199861
-0.165148712831744 -132.988537461089
-0.168148712831744 -132.803939482654
-0.171148712831744 -132.625107424876
-0.174148712831744 -132.451896492528
-0.177148712831744 -132.2841667162
-0.180148712831744 -132.121782745224
-0.183148712831744 -131.964613651255
-0.186148712831744 -131.812532741983
-0.189148712831744 -131.665417384324
-0.192148712831744 -131.523148836497
-0.195148712831744 -131.385612088555
-0.198148712831744 -131.252695710719
-0.201148712831744 -131.124291709297
-0.204148712831744 -131.000295389478
-0.207148712831743 -130.880605224838
-0.210148712831744 -130.765122733064
-0.213148712831744 -130.653752357571
-0.216148712831744 -130.546401354684
-0.219148712831744 -130.442979686095
-0.222148712831744 -130.343399916289
-0.225148712831744 -130.247577114692
-0.228148712831744 -130.155428762251
-0.231148712831743 -130.066874662242
-0.234148712831744 -129.98183685507
-0.237148712831744 -129.90023953689
-0.240148712831744 -129.822008981646
-0.243148712831744 -129.747073467086
-0.246148712831744 -129.67536320293
-0.249148712831744 -129.606810263357
-0.252148712831743 -129.541348521363
-0.255148712831744 -129.478913586554
-0.258148712831744 -129.419442745315
-0.261148712831744 -129.36287490347
-0.264148712831744 -129.309150531387
-0.267148712831744 -129.258211611271
-0.270148712831744 -129.210001586721
-0.273148712831744 -129.164465314217
-0.276148712831743 -129.121549016657
-0.279148712831744 -129.081200238687
-0.282148712831744 -129.043367803867
-0.285148712831744 -129.00800177349
-0.288148712831744 -128.975053407023
};
\addplot [thick, purple11129119, forget plot]
table {%
0 0
-0.000999999999999859 -33.9177368071323
-0.00299999999999986 -98.2751723561343
-0.00582842712474615 -169.596171990595
-0.00752548339959384 -199.602223389445
-0.00896548339959375 -218.720807636731
-0.0101873639174843 -230.390942662845
-0.0112241639174842 -237.347099584869
-0.0121039178903653 -241.290416571613
-0.0133480778903653 -243.877589208033
-0.0144037826578225 -244.655903979465
-0.0158967746578226 -243.980312746629
-0.0171636203787712 -242.743412791767
-0.0189552107787712 -240.241329584019
-0.0214889022206687 -235.936099180162
-0.0244889022206688 -230.558355874263
-0.0274889022206687 -225.366000332588
-0.0304889022206687 -220.511372887175
-0.0334889022206687 -216.01226911477
-0.0364889022206688 -211.845740710958
-0.0394889022206688 -207.980045382049
-0.0424889022206688 -204.38419222308
-0.0454889022206687 -201.03036556991
-0.0484889022206688 -197.894214487842
-0.0514889022206687 -194.954548379992
-0.0544889022206688 -192.192910925266
-0.0574889022206687 -189.593172648912
-0.0604889022206687 -187.141183583651
-0.0634889022206688 -184.824490047022
-0.0664889022206687 -182.631986096216
-0.0694889022206687 -180.55387127769
-0.0724889022206686 -178.581384196773
-0.0754889022206688 -176.706674203775
-0.0784889022206686 -174.922684673161
-0.0814889022206686 -173.223052583137
-0.0844889022206687 -171.602023007782
-0.0874889022206686 -170.054376154719
-0.0904889022206687 -168.575364847957
-0.0934889022206687 -167.160660740911
-0.0964889022206688 -165.806307848885
-0.0994889022206686 -164.508682250571
-0.102488902220669 -163.264457008934
-0.105488902220669 -162.070571532482
-0.108488902220669 -160.924204721136
-0.111488902220669 -159.822751357635
-0.114488902220669 -158.763801288867
-0.117488902220669 -157.745121014702
-0.120488902220669 -156.764637361833
-0.123488902220669 -155.820422965116
-0.126488902220669 -154.910683332479
-0.129488902220669 -154.033745281853
-0.132488902220669 -153.188046588999
-0.135488902220669 -152.372128148189
-0.138488902220669 -151.584631888536
-0.141488902220669 -150.824256910548
-0.144488902220669 -150.089807916251
-0.147488902220669 -149.380156430173
-0.150488902220669 -148.694240274346
-0.153488902220669 -148.031059277945
-0.156488902220669 -147.389670807949
-0.159488902220669 -146.769185601549
-0.162488902220669 -146.168763947839
-0.165488902220669 -145.587612194249
-0.168488902220669 -145.024979547961
-0.171488902220669 -144.480155144124
-0.174488902220669 -143.952465355259
-0.177488902220669 -143.441271318787
-0.180488902220669 -142.945966662178
-0.183488902220669 -142.465975407327
-0.186488902220669 -142.000750037688
-0.189488902220669 -141.54976971342
-0.192488902220669 -141.112538621406
-0.195488902220669 -140.68858444815
-0.198488902220669 -140.277456964988
-0.201488902220669 -139.878726715881
-0.204488902220669 -139.491983799207
-0.207488902220669 -139.1168367356
-0.210488902220669 -138.752911414834
-0.213488902220669 -138.399850115255
-0.216488902220669 -138.057310589932
-0.219488902220669 -137.724965214237
-0.222488902220669 -137.402500190083
-0.225488902220669 -137.089614802319
-0.228488902220669 -136.786020723384
-0.231488902220669 -136.49144136252
-0.234488902220669 -136.205611256217
-0.237488902220669 -135.928275496852
-0.240488902220669 -135.659189196695
-0.243488902220669 -135.398116984763
-0.246488902220669 -135.144832534168
-0.249488902220669 -134.899118117753
-0.252488902220669 -134.660764190097
-0.255488902220669 -134.42956899403
-0.258488902220669 -134.205338189982
-0.261488902220669 -133.987884506644
-0.264488902220669 -133.777027411438
-0.267488902220669 -133.572592799591
-0.270488902220669 -133.37441270049
-0.273488902220669 -133.182325000231
-0.276488902220669 -132.996173179363
-0.279488902220669 -132.81580606476
};
\addplot [thick, firebrick165052, forget plot]
table {%
0 0
-0.000999999999999859 -55.1162099214749
-0.00299999999999986 -164.766649583076
-0.00599999999999999 -327.797224766458
-0.00900000000000002 -489.10937010334
-0.0119999999999999 -648.72055964453
-0.015 -806.648098639127
-0.018 -962.909125217517
-0.021 -1117.52061205721
-0.024 -1270.49936803124
-0.027 -1421.86203983966
-0.03 -1571.62511362422
-0.0329999999999999 -1719.80491656637
-0.0359999999999999 -1866.41761846867
-0.0389999999999999 -2011.4792333202
-0.0419999999999999 -2155.00562084545
-0.0449999999999999 -2297.01248803762
-0.0479999999999999 -2437.51539067596
-0.0509999999999999 -2576.52973482753
-0.0539999999999999 -2714.07077833351
-0.057 -2850.15363228032
-0.0599999999999999 -2984.79326245551
-0.0629999999999999 -3118.0044907888
-0.066 -3249.80199677827
-0.069 -3380.20031890199
-0.072 -3509.21385601509
-0.075 -3636.8568687326
-0.078 -3763.14348079807
-0.081 -3888.08768043822
-0.084 -4011.70332170368
-0.087 -4134.00412579605
-0.09 -4255.00368238144
-0.0929999999999999 -4374.71545089047
-0.0959999999999999 -4493.1527618051
-0.099 -4610.32881793228
-0.102 -4726.25669566462
-0.105 -4840.94934622817
-0.108 -4954.41959691751
-0.111 -5066.68015231828
-0.114 -5177.74359551721
-0.117 -5287.62238929984
-0.12 -5396.32887733606
-0.123 -5503.87528535368
-0.126 -5610.27372229989
-0.129 -5715.53618149108
-0.132 -5819.6745417509
-0.135 -5922.70056853682
-0.138 -6024.62591505523
-0.141 -6125.46212336523
-0.144 -6225.22062547123
-0.147 -6323.9127444045
-0.15 -6421.54969529378
-0.153 -6518.142586425
-0.156 -6613.70242029038
-0.159 -6708.24009462673
-0.162 -6801.76640344352
-0.165 -6894.29203804034
-0.168 -6985.82758801422
-0.171 -7076.38354225668
-0.174 -7165.97028994087
-0.177 -7254.59812149859
-0.18 -7342.27722958755
-0.183 -7429.01771004892
-0.186 -7514.82956285518
-0.189 -7599.7226930484
-0.192 -7683.70691166922
-0.195 -7766.7919366763
-0.198 -7848.98739385675
-0.201 -7930.30281772719
-0.204 -8010.74765242592
-0.207 -8090.33125259609
-0.21 -8169.06288426001
-0.213 -8246.95172568467
-0.216 -8324.00686823866
-0.219 -8400.23731724042
-0.222 -8475.65199279806
-0.225 -8550.25973064074
-0.228 -8624.06928294177
-0.231 -8697.08931913349
-0.234 -8769.32842671387
-0.237 -8840.79511204531
-0.24 -8911.4978011452
-0.243 -8981.44484046884
-0.246 -9050.64449768429
-0.249 -9119.10496243974
-0.252 -9186.83434712304
-0.255 -9253.84068761384
-0.258 -9320.13194402811
-0.261 -9385.71600145528
-0.264 -9450.60067068813
-0.267 -9514.79368894528
-0.27 -9578.30272058668
-0.273 -9641.13535782183
-0.276 -9703.29912141106
-0.279 -9764.80146135985
-0.282 -9825.64975760622
-0.285 -9885.85132070136
-0.288 -9945.41339248352
-0.291 -10004.3431467451
-0.294 -10062.6476898933
-0.297 -10120.3340616043
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00918865115 65.163185
0.0107929849 74.1229285
0.0122794938 81.6252976
0.0136240973 87.9855573
0.0147149937 92.7401393
0.0157661143 96.9682577
0.0168172348 100.948463
0.0178683553 104.770265
0.0189194758 108.476072
0.0199705963 112.029229
0.0210217169 115.409218
0.0220728374 118.59603
0.0230905105 121.508518
0.023974394 123.890931
0.0248160887 126.030626
0.0255593432 127.811561
0.0262789467 129.422798
0.0269039467 130.71266
0.0275289467 131.893442
0.0281539467 132.963697
0.0286042503 133.672466
0.0290461921 134.31805
0.0294881338 134.921681
0.0299300755 135.489457
0.0303720173 136.026591
0.030813959 136.537011
0.0312559008 137.023698
0.0316978425 137.489141
0.0321397842 137.93539
0.032581726 138.364082
0.0330236677 138.776367
0.0334656094 139.173103
0.0339075512 139.555209
0.0343494929 139.923781
0.0347914347 140.279981
0.0352333764 140.624851
0.0356753181 140.95937
0.0361172599 141.284482
0.0365592016 141.601055
0.0370011433 141.909863
0.0374430851 142.211573
0.0378850268 142.50674
0.0383269686 142.795848
0.0387689103 143.079392
0.039210852 143.357862
0.0396527938 143.631711
0.0400947355 143.901312
0.0405366773 144.166956
0.040978619 144.428884
0.0414205607 144.687321
0.0418625025 144.942459
0.0423044442 145.194445
0.0427463859 145.443407
0.0431883277 145.689455
0.0436302694 145.932688
0.0440722112 146.173201
0.0445141529 146.411086
0.0449560946 146.646419
0.0453980364 146.879275
0.0458399781 147.109747
0.0462819199 147.33796
0.0467238616 147.564059
0.0471658033 147.788189
0.0476077451 148.010482
0.0480496868 148.231055
0.0484916285 148.45
0.0489335703 148.667385
0.049375512 148.883249
0.0498174538 149.097629
0.0502593955 149.310573
0.0507013372 149.522142
0.051143279 149.732399
0.0515852207 149.941394
0.0520271624 150.149147
0.0524691042 150.355646
0.0529110459 150.560854
0.0533529877 150.764742
0.0537949294 150.967291
0.0542368711 151.168508
0.0546788129 151.368419
0.0551207546 151.567065
0.0555626964 151.764489
0.0560046381 151.960726
0.0564465798 152.155804
0.0568885216 152.349751
0.0573304633 152.542597
0.057772405 152.734384
0.0582143468 152.92516
0.0586562885 153.114974
0.0590982303 153.303873
0.059540172 153.491901
0.0599821137 153.679095
0.0604240555 153.865492
0.0608659972 154.051122
0.061307939 154.236018
0.0617498807 154.420205
0.0621918224 154.603709
0.0626337642 154.786555
0.0630757059 154.968765
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00687337698 67.8639704
0.00864114393 79.355508
0.0101366027 87.3225205
0.0115048571 93.3723075
0.0128731116 98.9035506
0.0141467624 103.577187
0.0153967624 107.446965
0.0166467624 110.866571
0.0178967624 113.85203
0.0191467624 116.450369
0.0203967624 118.630381
0.0216467624 120.438117
0.0228967624 121.943039
0.0241467624 123.176991
0.0253967624 124.181575
0.0266467624 125.001429
0.0278967624 125.672624
0.0291467624 126.230004
0.0303967624 126.703958
0.0316467624 127.116338
0.0328967624 127.481804
0.0341467624 127.810726
0.0353967624 128.109451
0.0366467624 128.382853
0.0378967624 128.636036
0.0391467624 128.873666
0.0403967624 129.09938
0.0416467624 129.315878
0.0428967624 129.525218
0.0441467624 129.728985
0.0453967624 129.928469
0.0466467624 130.124802
0.0478967624 130.319063
0.0491467624 130.512277
0.0503967624 130.705333
0.0516467624 130.898911
0.0528967624 131.093511
0.0541467624 131.289474
0.0553967624 131.48702
0.0566467624 131.686298
0.0578967624 131.887408
0.0591467624 132.090427
0.0603967624 132.29543
0.0616467624 132.502479
0.0628967624 132.711622
0.0641467624 132.922896
0.0653967624 133.136338
0.0666467624 133.351974
0.0678967624 133.569823
0.0691467624 133.789897
0.0703967624 134.012215
0.0716467624 134.236802
0.0728967624 134.463693
0.0741467624 134.692927
0.0753967624 134.924546
0.0766467624 135.158585
0.0778967624 135.395075
0.0791467624 135.634052
0.0803967624 135.87555
0.0816467624 136.119601
0.0828967624 136.366234
0.0841467624 136.615469
0.0853967624 136.867323
0.0866467624 137.121804
0.0878967624 137.37892
0.0891467624 137.638673
0.0903967624 137.901072
0.0916467624 138.166127
0.0928967624 138.433851
0.0941467624 138.704262
0.0953967624 138.977377
0.0966467624 139.253216
0.0978967624 139.531798
0.0991467624 139.813146
0.100396762 140.097279
0.101646762 140.384219
0.102896762 140.673987
0.104146762 140.966605
0.105396762 141.262097
0.106646762 141.560485
0.107896762 141.861794
0.109146762 142.16605
0.110396762 142.473278
0.111646762 142.783503
0.112896762 143.096751
0.114146762 143.41305
0.115396762 143.732426
0.116646762 144.054907
0.117896762 144.380525
0.119146762 144.70931
0.120396762 145.041297
0.121646762 145.376518
0.122896762 145.71501
0.124146762 146.056809
0.125396762 146.401952
0.126646762 146.750476
0.127896762 147.102421
0.129146762 147.457828
0.130396762 147.816738
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00590150279 89.9677237
0.00736436079 104.431184
0.00851492105 113.480336
0.00966548131 121.502477
0.0107762657 128.580818
0.0118273862 134.206909
0.0128785067 138.861734
0.0139296272 143.053295
0.0149807477 146.840782
0.0160318683 150.100196
0.0170829888 152.843747
0.0181341093 155.123555
0.0191852298 156.952518
0.0202363503 158.420879
0.0212874709 159.617465
0.0223385914 160.633429
0.0233897119 161.536221
0.0244408324 162.367377
0.0254919529 163.152624
0.0265430735 163.907702
0.027594194 164.643328
0.0286453145 165.367578
0.029696435 166.086499
0.0307475555 166.80488
0.0317986761 167.526658
0.0328497966 168.254917
0.0339009171 168.991843
0.0349520376 169.73884
0.0360031581 170.496824
0.0370542786 171.266432
0.0381053992 172.048109
0.0391565197 172.842197
0.0402076402 173.64901
0.0412587607 174.468869
0.0423098812 175.302086
0.0433610018 176.148955
0.0444121223 177.009768
0.0454632428 177.884854
0.0465143633 178.774592
0.0475654838 179.679395
0.0486166044 180.599683
0.0496677249 181.535865
0.0507188454 182.488345
0.0517699659 183.457529
0.0528210864 184.443828
0.0537662877 185.396145
0.0545517308 186.143972
0.0553512369 186.895485
0.05613668 187.707093
0.0569221232 188.502743
0.0577216293 189.286533
0.0585070724 190.132925
0.0592925156 190.962279
0.0600920216 191.778753
0.0608774648 192.661956
0.0616629079 193.527216
0.062462414 194.378557
0.0632478572 195.300986
0.0640333003 196.204591
0.0648328064 197.093191
0.0656182495 198.05748
0.0664036927 199.002087
0.0672031987 199.93056
0.0679886419 200.939589
0.068774085 201.928105
0.0695735911 202.899309
0.0703590343 203.956228
0.0711444774 204.991828
0.071988833 206.075577
0.0729228876 207.366855
0.0738736659 208.623784
0.0748077205 209.99498
0.075741775 211.344262
0.0766925533 212.674561
0.0776266079 214.129191
0.0785606625 215.56149
0.0795114408 216.973563
0.0804454954 218.519784
0.08137955 220.043396
0.0823303283 221.545597
0.0832643829 223.192634
0.0841984375 224.816988
0.0851492158 226.418783
0.0860832703 228.177069
0.0870173249 229.91285
0.0879681032 231.625015
0.0889021578 233.506454
0.0898362124 235.365892
0.0907869907 237.200811
0.0917210453 239.219101
0.0926550999 241.216313
0.0936058782 243.18834
0.0945399328 245.359382
0.0954739874 247.51082
0.0964247656 249.636761
0.0973588202 251.979175
0.0982928748 254.304128
0.0992436531 256.603729
0.100177708 259.139365
};
\addplot [very thick, purple11129119, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.00533451413 168.758284
0.00658284219 198.412155
0.00755034418 218.041249
0.00851784618 236.40238
0.00946862448 252.504522
0.010352508 265.279869
0.0112363914 277.195383
0.0121202749 288.174704
0.0129709869 297.750273
0.0134438392 302.437949
0.0138843228 306.643278
0.0143472312 310.566754
0.0148130521 314.315762
0.015268929 317.701161
0.0157417813 321.126494
0.0161906268 324.252105
0.0166634791 327.493279
0.0171039627 330.761141
0.0175668711 333.96198
0.018032692 337.321842
0.0184885689 340.538237
0.0189614212 343.994459
0.0194102667 347.264184
0.019883119 350.751875
0.0203236027 354.397467
0.020786511 357.984401
0.0212523319 361.819492
0.0217082088 365.511813
0.0221810612 369.525247
0.0226299066 373.34867
0.023102759 377.449057
0.0235432426 381.786929
0.0240061509 386.048199
0.0244719718 390.635823
0.0249887666 395.696471
0.0255308987 401.135847
0.0260932181 407.099122
0.0266269883 412.829367
0.0271893076 419.016637
0.0277131339 425.632228
0.0282636278 432.166198
0.0288175853 439.265359
0.0293597174 446.153424
0.0299220368 453.730807
0.030455807 461.03476
0.0310181263 468.933246
0.0315419526 477.399449
0.0320924465 485.775283
0.032646404 494.891581
0.0332609801 505.036229
0.0339056874 516.071709
0.0345744016 528.293971
0.0352091649 540.190375
0.0358778791 553.165472
0.036500817 567.107514
0.0371554683 581.080535
0.0378142385 596.348502
0.0384589458 611.353309
0.0391394855 627.869627
0.0399347251 648.5655
0.0406895902 668.804256
0.0414848299 691.014703
0.0422256321 714.666552
0.043004148 738.666893
0.0438275135 765.177877
0.0447591553 797.678251
0.0456709091 829.988986
0.0466166138 865.607423
0.0476361405 905.10043
0.0487036809 948.066851
0.0498283197 995.274978
0.051165748 1053.84841
0.0524116238 1114.21933
0.0538932282 1184.73388
0.0555354842 1265.1753
0.057460341 1363.70953
0.0597096185 1484.51296
0.0621679226 1618.09009
0.0653488813 1794.48467
0.0696063861 2046.43449
0.0753015624 2394.87001
0.0813601012 2783.52798
0.0872269669 3197.09972
};
\addplot [very thick, firebrick165052, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
0.0236563234 1356.27461
0.0473484461 2818.61752
0.0942166914 6173.66628
};
\addplot [very thick, midnightblue123564, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
-0.0108880233 -76.8423709
-0.0130698161 -88.6745968
-0.0150717149 -98.5412431
-0.0168394818 -106.49946
-0.0186072488 -113.724936
-0.0203750158 -120.449325
-0.0221427827 -126.741963
-0.0239105497 -132.649783
-0.0256783166 -138.183468
-0.0270293514 -142.209457
-0.0279132349 -144.73849
-0.0287971183 -147.138963
-0.0296810018 -149.364292
-0.0305648853 -151.389098
-0.0314487688 -153.207144
-0.0323326522 -154.829236
-0.0332165357 -156.286777
-0.033952971 -157.395013
-0.0344785312 -158.140018
-0.0350040915 -158.847762
-0.0355296518 -159.522058
-0.036055212 -160.166289
-0.0365807723 -160.783054
-0.0371063325 -161.374569
-0.0376318928 -161.943023
-0.038157453 -162.490349
-0.0386830133 -163.017973
-0.0392085736 -163.527212
-0.0397341338 -164.019444
-0.0402596941 -164.495915
-0.0407852543 -164.957799
-0.0413108146 -165.406485
-0.0418363749 -165.843486
-0.0423619351 -166.270089
-0.0428874954 -166.687186
-0.0434130556 -167.095357
-0.0439386159 -167.495062
-0.0444641762 -167.886715
-0.0449897364 -168.270704
-0.0455152967 -168.647398
-0.0460408569 -169.017117
-0.0465664172 -169.380134
-0.0470919775 -169.736701
-0.0476175377 -170.087052
-0.048143098 -170.431388
-0.0486686582 -170.769882
-0.0491942185 -171.102699
-0.0497197788 -171.430048
-0.050245339 -171.75219
-0.0507708993 -172.069428
-0.0512964595 -172.382081
-0.0518220198 -172.69046
-0.0523475801 -172.994827
-0.0528731403 -173.295366
-0.0533987006 -173.592219
-0.0539242608 -173.885537
-0.0544498211 -174.175485
-0.0549753814 -174.462204
-0.0555009416 -174.745811
-0.0560265019 -175.026396
-0.0565520621 -175.304016
-0.0570776224 -175.578709
-0.0576031827 -175.850501
-0.0581287429 -176.119427
-0.0586543032 -176.385547
-0.0591798634 -176.648969
-0.0597054237 -176.909837
-0.0602309839 -177.168317
-0.0607565442 -177.424569
-0.0612821045 -177.678741
-0.0618076647 -177.930963
-0.062333225 -178.181338
-0.0628587852 -178.429953
-0.0633843455 -178.676876
-0.0639099058 -178.92217
-0.064435466 -179.165882
-0.0649610263 -179.408045
-0.0654865865 -179.648677
-0.0660121468 -179.887787
-0.0665377071 -180.125381
-0.0670632673 -180.361468
-0.0675888276 -180.596064
-0.0681143878 -180.829198
-0.0686399481 -181.060907
-0.0691655084 -181.291235
-0.0696910686 -181.520232
-0.0702166289 -181.747947
-0.0707421891 -181.974431
-0.0712677494 -182.199729
-0.0717933097 -182.423883
-0.0723188699 -182.646932
-0.0728444302 -182.86891
-0.0733699904 -183.089849
-0.0738955507 -183.309775
-0.074421111 -183.528713
-0.0749466712 -183.746685
-0.0754722315 -183.963709
-0.0759977917 -184.179809
-0.076523352 -184.39501
};
\addplot [very thick, tomato23610466, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
-0.00760683728 -73.7299595
-0.00970907832 -86.7345874
-0.0116106349 -96.0117196
-0.0133784019 -103.220376
-0.0151461688 -109.710333
-0.0169139358 -115.196099
-0.0186817027 -119.904597
-0.0204494697 -123.793074
-0.0222172366 -126.986408
-0.0239850036 -129.569948
-0.0257527705 -131.64812
-0.0275205375 -133.328676
-0.0292883044 -134.693655
-0.0310560714 -135.817318
-0.0328238383 -136.745361
-0.0345916053 -137.516469
-0.0363593722 -138.17132
-0.0381271392 -138.733976
-0.0398949062 -139.227965
-0.0416626731 -139.676835
-0.0434304401 -140.096169
-0.045198207 -140.494207
-0.046965974 -140.874079
-0.0487337409 -141.236247
-0.0505015079 -141.578753
-0.0522692748 -141.901695
-0.0540370418 -142.206692
-0.0558048087 -142.495693
-0.0575725757 -142.770908
-0.0593403426 -143.034758
-0.0611081096 -143.289319
-0.0628758765 -143.536443
-0.0646436435 -143.777842
-0.0664114105 -144.014976
-0.0681791774 -144.249025
-0.0699469444 -144.48077
-0.0717147113 -144.710575
-0.0734824783 -144.938651
-0.0752502452 -145.165277
-0.0770180122 -145.390753
-0.0787857791 -145.615201
-0.0805535461 -145.838637
-0.082321313 -146.06119
-0.08408908 -146.283088
-0.0858568469 -146.504547
-0.0876246139 -146.725724
-0.0893923808 -146.946769
-0.0911601478 -147.167842
-0.0929279147 -147.38909
-0.0946956817 -147.610633
-0.0964634487 -147.832549
-0.0982312156 -148.054881
-0.0999989826 -148.277663
-0.10176675 -148.500934
-0.103534516 -148.72475
-0.105302283 -148.949183
-0.10707005 -149.174314
-0.108837817 -149.400206
-0.110605584 -149.626894
-0.112373351 -149.854403
-0.114141118 -150.082752
-0.115908885 -150.311941
-0.117676652 -150.541954
-0.119444419 -150.772775
-0.121212186 -151.004384
-0.122979953 -151.236776
-0.12474772 -151.469966
-0.126515487 -151.703986
-0.128283254 -151.938872
-0.130051021 -152.174642
-0.131818788 -152.411296
-0.133586555 -152.648843
-0.135354322 -152.8873
-0.137122089 -153.126685
-0.138889856 -153.367006
-0.140657622 -153.608259
-0.142425389 -153.850435
-0.144193156 -154.09352
-0.145960923 -154.337504
-0.14772869 -154.582385
-0.149496457 -154.828166
-0.151264224 -155.074847
-0.153031991 -155.322421
-0.154799758 -155.570874
-0.156567525 -155.820187
-0.158335292 -156.070335
-0.160103059 -156.321295
-0.161870826 -156.573052
-0.163638593 -156.825601
-0.16540636 -157.078945
-0.167174127 -157.333091
-0.168941894 -157.588048
-0.170709661 -157.843822
-0.172477428 -158.10042
-0.174245195 -158.357841
-0.176012962 -158.616085
-0.177780728 -158.87515
-0.179548495 -159.135033
-0.181316262 -159.395725
};
\addplot [very thick, darkturquoise0166214, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
-0.00637888909 -93.9576252
-0.00809040443 -109.042388
-0.0094113571 -117.963293
-0.0106613571 -125.380533
-0.0120059607 -132.338677
-0.0134924696 -138.157709
-0.0149789784 -142.960011
-0.0164654873 -146.982869
-0.0179519962 -150.062863
-0.0194385051 -152.352083
-0.020925014 -153.913066
-0.0224115229 -154.92257
-0.0238980318 -155.564659
-0.0253845407 -155.978243
-0.0267409365 -156.189297
-0.0277142636 -156.360513
-0.0287549889 -156.456593
-0.0296834664 -156.526144
-0.0306119439 -156.589405
-0.0315544844 -156.649798
-0.0324970248 -156.684777
-0.0335544738 -156.716543
-0.0345585875 -156.735586
-0.0355825891 -156.728888
-0.0366400381 -156.73494
-0.0376441517 -156.728835
-0.0386681533 -156.699213
-0.0397454903 -156.700117
-0.0409099049 -156.685442
-0.0420506686 -156.628361
-0.0431715444 -156.579279
-0.0442756965 -156.532035
-0.0453798486 -156.499007
-0.0465007244 -156.477401
-0.0477383623 -156.459373
-0.0489324614 -156.401056
-0.0501700994 -156.33212
-0.0514077373 -156.327531
-0.0526018364 -156.268736
-0.0538394743 -156.198948
-0.0550771123 -156.196458
-0.0564337166 -156.139583
-0.0578184468 -156.113169
-0.0591750511 -156.03608
-0.0605080046 -155.976899
-0.0618210701 -155.924661
-0.0631341357 -155.894929
-0.0645541668 -155.887811
-0.0660023237 -155.830776
-0.0674977825 -155.806651
-0.0689178136 -155.786571
-0.0703659706 -155.738162
-0.0718614293 -155.722503
-0.0732814604 -155.710828
-0.0747296174 -155.670099
-0.0762250761 -155.662228
-0.0776451072 -155.65813
-0.0790932642 -155.624259
-0.0805887229 -155.623392
-0.0820087541 -155.626204
-0.083456911 -155.598652
-0.0849523697 -155.604339
-0.0863724009 -155.613776
-0.0878205578 -155.592384
-0.0893441424 -155.630437
-0.0909908733 -155.659973
-0.0926041569 -155.621499
-0.0941893146 -155.610105
-0.0957508215 -155.606129
-0.0973123283 -155.631659
-0.0988974861 -155.678761
-0.100482644 -155.693382
-0.102261054 -155.712252
-0.103949765 -155.752988
-0.105671924 -155.756965
-0.107450334 -155.798952
-0.109139045 -155.848751
-0.110861204 -155.861043
-0.112639614 -155.911599
-0.114328325 -155.970112
-0.116050483 -155.990859
-0.117828894 -156.050069
-0.119517605 -156.117214
-0.121239763 -156.146225
-0.123018173 -156.213783
-0.124706884 -156.289199
-0.126429043 -156.326082
-0.128207453 -156.40149
-0.129896164 -156.48463
-0.131618323 -156.528901
-0.133396733 -156.611761
-0.135085444 -156.702338
-0.136807603 -156.753803
-0.138586013 -156.843915
-0.140274724 -156.941685
-0.141996883 -157.000078
-0.143775293 -157.147005
-0.145464004 -157.175663
-0.147208967 -157.293082
};
\addplot [very thick, purple11129119, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
-0.00566435027 -169.022914
-0.00692563909 -192.784805
-0.00807619935 -209.80525
-0.00914720782 -223.178216
-0.0101983283 -232.466388
-0.0112385502 -239.214559
-0.0117399517 -242.060939
-0.0122637779 -244.42822
-0.0128142719 -246.484321
-0.0133682294 -248.002956
-0.0139103614 -249.056707
-0.0144726808 -249.603889
-0.015006451 -249.775384
-0.0155687704 -249.59375
-0.0160925966 -249.028442
-0.0166430906 -248.427811
-0.0171970481 -247.641813
-0.0177391801 -246.879628
-0.0183014995 -245.998038
-0.0188352697 -245.211603
-0.0193975891 -244.347215
-0.0199214153 -243.364898
-0.0204719093 -242.502742
-0.0210258668 -241.557534
-0.0215679988 -240.718901
-0.0221303182 -239.805676
-0.0226640884 -239.035898
-0.0232264078 -238.204512
-0.023750234 -237.262319
-0.024300728 -236.465514
-0.0248729913 -235.59448
-0.0254837478 -234.811361
-0.0260826788 -233.830837
-0.0266934352 -233.087982
-0.0273163731 -232.105019
-0.0279710244 -231.257991
-0.0286297947 -230.321223
-0.029274502 -229.522273
-0.0299432162 -228.640751
-0.0305779795 -227.953215
-0.0312466937 -227.182101
-0.0318696316 -226.256062
-0.0325242829 -225.522103
-0.0332048225 -224.695919
-0.0339311384 -224.003507
-0.0346433915 -223.04725
-0.0353697074 -222.395032
-0.0360819604 -221.46776
-0.036848651 -220.642663
-0.037603516 -220.001053
-0.0383987557 -219.247929
-0.0391395579 -218.299088
-0.0399180739 -217.589493
-0.0407014881 -216.757125
-0.0414681786 -216.072455
-0.0422774812 -215.354801
-0.0431104347 -214.572293
-0.0439882376 -213.800825
-0.0448211911 -213.064097
-0.0456989941 -212.32397
-0.0465319476 -211.619489
-0.0474097505 -210.908128
-0.048242704 -210.234171
-0.049120507 -209.549958
-0.0500181979 -209.007476
-0.0509639026 -208.361962
-0.0518448698 -207.469026
-0.0527706865 -206.876629
-0.0537023283 -206.129131
-0.0546140821 -205.528911
-0.0555597868 -204.828838
-0.0564574777 -204.467325
-0.0574480319 -203.683361
-0.0584919215 -203.009516
-0.0594824757 -202.408523
-0.0605263652 -201.763787
-0.0615169194 -201.192257
-0.062560809 -200.572413
-0.0635513631 -200.028444
-0.0645952527 -199.431898
-0.0655858069 -198.914028
-0.0666296964 -198.339569
-0.0676202506 -197.84666
-0.0686641402 -197.293309
-0.0696546944 -196.8243
-0.0706985839 -196.291037
-0.0716891381 -195.844797
-0.0727330276 -195.330563
-0.0737235818 -194.905996
-0.0747674714 -194.409838
-0.0758113609 -194.125517
-0.0769757755 -193.67155
-0.0781736376 -192.829239
-0.0793144013 -192.499018
-0.0804352771 -192.153798
-0.0815798038 -191.567658
-0.0827609421 -191.145283
-0.0839184296 -190.757648
-0.0851598305 -190.249492
};
\addplot [very thick, firebrick165052, dash pattern=on 3pt off 4.95pt, forget plot]
table {%
0 0
-0.0230199091 -1209.26177
-0.0401560445 -2011.59462
-0.073332167 -3372.47345
-0.128100658 -5158.98922
};
\end{axis}

\end{tikzpicture}


==> inkscape/bar-Fp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bar-Fp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.11509212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.05974013)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bar-Fp.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/bar-theta.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bar-theta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{655.11509212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.05974013)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bar-theta.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/configurations-v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'configurations-v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.40063188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89848933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{configurations-v3.pdf}}%
    \put(0.43641516,0.86085845){\color[rgb]{0,0,0}\rotatebox{0.0418171}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{F}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{configurations-v3.pdf}}%
    \put(0.06291555,0.21474398){\color[rgb]{0,0,0}\rotatebox{0.041817}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{F}_{\mathrm{p}i}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{configurations-v3.pdf}}%
    \put(0.76624881,0.21476528){\color[rgb]{0,0,0}\rotatebox{-0.6186084}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{F}_{\mathrm{e}i}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{configurations-v3.pdf}}%
    \put(0.60565141,0.19972092){\color[rgb]{0.9254902,0.4745098,0}\rotatebox{9.62355086}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{a}}_i$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{configurations-v3.pdf}}%
    \put(0.96115038,0.62965694){\color[rgb]{0.9254902,0.4745098,0}\rotatebox{18.13111655}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{configurations-v3.pdf}}%
    \put(0.31058486,0.55727711){\color[rgb]{0.9254902,0.4745098,0}\rotatebox{-0.93470114}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_0$\end{tabular}}}}}%
    \put(0.38821528,-0.00381072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\Omega}_i$\end{tabular}}}}%
    \put(0.09023001,0.40316621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0.7752878,0.4053992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{configurations-v3.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/nested-v8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nested-v8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1158.7884954bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33309272)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nested-v8.pdf}}%
    \put(0.21373308,0.32189338){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{F}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nested-v8.pdf}}%
    \put(0.12317998,0.24279879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nested-v8.pdf}}%
    \put(0.29016453,0.24279879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nested-v8.pdf}}%
    \put(0.18515584,0.23939833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}internal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nested-v8.pdf}}%
    \put(0.12317999,0.21266342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nested-v8.pdf}}%
    \put(0.29016449,0.21266342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nested-v8.pdf}}%
    \put(0.18515585,0.20926296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}internal \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nested-v8.pdf}}%
    \put(0.12317999,0.17087811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nested-v8.pdf}}%
    \put(0.29016449,0.17087811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{nested-v8.pdf}}%
    \put(0.18515585,0.16747765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}internal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{nested-v8.pdf}}%
    \put(0.12317998,0.13168167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{nested-v8.pdf}}%
    \put(0.29016449,0.13168167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{nested-v8.pdf}}%
    \put(0.18515584,0.12828121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}internal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{nested-v8.pdf}}%
    \put(0.379987,0.18746646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{nested-v8.pdf}}%
    \put(0.0342118,0.18707159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{nested-v8.pdf}}%
    \put(0.362513,0.076524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigmaEq$, $I_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{nested-v8.pdf}}%
    \put(0.21324524,-0.00227486){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{nested-v8.pdf}}%
    \put(0.68871036,0.2311001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\F_{\mr{p}i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{nested-v8.pdf}}%
    \put(0.45637922,0.17200125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{nested-v8.pdf}}%
    \put(0.76400227,0.28820385){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{F}$\end{tabular}}}}}%
    \put(0.16681764,0.07213775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\norm{R_{a_{\sigma}}} < \epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{nested-v8.pdf}}%
    \put(0.03056535,0.23825375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}start\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{nested-v8.pdf}}%
    \put(0.22820793,0.04186361){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}}%
    \put(0.13533071,0.08737738){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{nested-v8.pdf}}%
    \put(0.59265141,0.23089995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}start\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{nested-v8.pdf}}%
    \put(0.79295917,0.18450093){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{nested-v8.pdf}}%
    \put(0.8157858,0.23007325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\F_{\mr{e}i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{nested-v8.pdf}}%
    \put(0.69843363,0.12174486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{nested-v8.pdf}}%
    \put(0.33746416,0.26603656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}external\end{tabular}}}}%
    \put(0.6709812,0.08141758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}internal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{nested-v8.pdf}}%
    \put(0.66255621,0.17198819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\norm{R_{\F_{\mr{p}i}}} < \epsilon$\end{tabular}}}}%
    \put(0.55265914,0.17172735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\textbf{D}}_{\mr{p}i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{nested-v8.pdf}}%
    \put(0.67632128,0.20378157){\color[rgb]{0,0,0}\rotatebox{0.04181705}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}}%
    \put(0.93165874,0.1722625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stress_i$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-global-deformations.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-global-deformations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.27909118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30688341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-global-deformations.pdf}}%
    \put(0.47956089,0.05756824){\color[rgb]{0.9254902,0.4745098,0}\rotatebox{0.4169225}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{off-axis-global-deformations.pdf}}%
    \put(-0.00154539,0.14144872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_2$\end{tabular}}}}%
    \put(0.16425103,0.28943526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{off-axis-global-deformations.pdf}}%
    \put(0.44314751,0.17135788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0$\end{tabular}}}}%
    \put(0.83822578,0.22285421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{off-axis-global-deformations.pdf}}%
    \put(0.90028001,0.14442031){\color[rgb]{0.9254902,0.4745098,0}\rotatebox{-0.2328578}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{off-axis-global-deformations.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-rve-compression-arrows.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-rve-compression-arrows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-rve-compression-arrows.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-rve-tension-arrows.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-rve-tension-arrows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-rve-tension-arrows.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-rve-tension-p15.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-rve-tension-p15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-rve-tension-p15.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-rve-tension-p30.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-rve-tension-p30.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-rve-tension-p30.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-rve-tension-p45.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-rve-tension-p45.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-rve-tension-p45.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/off-axis-rve-tension-p90.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'off-axis-rve-tension-p90.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{off-axis-rve-tension-p90.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/rheo-v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rheo-v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.84409218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75306249)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rheo-v2.pdf}}%
    \put(0.49997838,0.52295727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_2(\textcolor{black}{\bm{\sigma}^\mathrm{d}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rheo-v2.pdf}}%
    \put(0.49729439,0.69568046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_1(\textcolor{black}{\bm{\sigma}^\mathrm{d}})$\end{tabular}}}}%
    \put(0.49720462,0.33603242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_i(\textcolor{black}{\bm{\sigma}^\mathrm{d}})$\end{tabular}}}}%
    \put(0.49934463,0.13190155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_N(\textcolor{black}{\bm{\sigma}^\mathrm{d}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rheo-v2.pdf}}%
    \put(0.86261979,0.35728117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\sigma}^\mathrm{d}$\end{tabular}}}}%
    \put(0.05735816,0.35596077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\sigma}^\mathrm{d}$\end{tabular}}}}%
    \put(0.3646314,0.34414338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\sigma}^{\mr{d}}_i$\end{tabular}}}}%
    \put(0.36495267,0.13868474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\sigma}^{\mr{d}}_N$\end{tabular}}}}%
    \put(0.36453732,0.52923211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\sigma}^{\mr{d}}_2$\end{tabular}}}}%
    \put(0.36366239,0.70354764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\sigma}^{\mr{d}}_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/rve-angle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rve-angle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.12920614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47235556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rve-angle.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/rve-bt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rve-bt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.77935791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99897031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rve-bt.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/rve-ls.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rve-ls.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.77935791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99897031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rve-ls.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/rve-ts.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rve-ts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.77935791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99897031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rve-ts.pdf}}%
  \end{picture}%
\endgroup%

